The Category TOF

We provide a complete set of identities for the symmetric monoidal category, TOF, generated by the Toffoli gate and computational ancillary bits. We do so by demonstrating that the functor which evaluates circuits on total points, is an equivalence into the full subcategory of sets and partial isomorphisms with objects finite powers of the two element set. The structure of the proof builds -- and follows the proof of Cockett et al.-- which provided a full set of identities for the cnot gate with computational ancillary bits. Thus, first it is shown that TOF is a discrete inverse category in which all of the identities for the cnot gate hold; and then a normal form for the restriction idempotents is constructed which corresponds precisely to subobjects of the total points of TOF. This is then used to show that TOF is equivalent to FPinj2, the full subcategory of sets and partial isomorphisms in which objects have cardinality a power of 2.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (2, 1) {};
		\node [style=nothing] (4) at (2, 0.5000001) {};
		\node [style=nothing] (5) at (2, -0) {};
		\node [style=dot] (6) at (1, 1) {};
		\node [style=dot] (7) at (1, 0.5000001) {};
		\node [style=oplus] (8) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (3);
		\draw (4) to (7);
		\draw (7) to (1);
		\draw (0) to (8);
		\draw (8) to (5);
		\draw (8) to (7);
		\draw (6) to (7);
		\end{pgfonlayer}
		\end{tikzpicture}
\begin{array}{cccccc}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (1, 0.5000001) {};
		\node [style=nothing] (3) at (1, -0) {};
		\node [style=oplus] (4) at (0.5000001, -0) {};
		\node [style=dot] (5) at (0.5000001, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (1, 0.5000001) {};
		\node [style=nothing] (3) at (1, -0) {};
		\node [style=oplus] (4) at (0.5000001, -0) {};
		\node [style=dot] (5) at (0.5000001, 0.5000001) {};
		\node [style=onein] (6) at (0, 1) {};
		\node [style=oneout] (7) at (1, 1) {};
		\node [style=dot] (8) at (0.5000001, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (4) to (5);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
,
&
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (1, -0) {};
		\node [style=oplus] (2) at (0.5000001, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (1, -0) {};
		\node [style=oplus] (2) at (0.5000001, -0) {};
		\node [style=dot] (3) at (0.5000001, 0.5000001) {};
		\node [style=onein] (4) at (0, 0.5) {};
		\node [style=oneout] (5) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (2) to (3);
		\draw (4) to (3);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
,
&
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, -0) {};
		\node [style=nothing] (1) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (1, -0) {};
		\node [style=onein] (1) at (0, -0) {};
		\node [style=oplus] (2) at (0.5000001, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
,
&
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=zeroout] (1) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=oneout] (1) at (1, -0) {};
		\node [style=oplus] (2) at (0.5000001, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
,
&
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (1.5, 1) {};
		\node [style=nothing] (4) at (1.5, 0.5000001) {};
		\node [style=nothing] (5) at (1.5, -0) {};
		\node [style=dot] (6) at (0.7500001, -0) {};
		\node [style=dot] (7) at (0.7500001, 0.5000001) {};
		\node [style=oplus] (8) at (0.7500001, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (8);
		\draw (8) to (3);
		\draw (4) to (7);
		\draw (7) to (1);
		\draw (0) to (6);
		\draw (6) to (5);
		\draw (8) to (7);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (2, 1) {};
		\node [style=nothing] (4) at (2, 0.5000001) {};
		\node [style=nothing] (5) at (2, -0) {};
		\node [style=dot] (6) at (1, 1) {};
		\node [style=dot] (7) at (1, 0.5000001) {};
		\node [style=oplus] (8) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (2) to (8);
		\draw [in=180, out=0, looseness=1.25] (8) to (3);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw [in=0, out=180, looseness=1.25] (5) to (6);
		\draw [in=0, out=180, looseness=1.25] (6) to (0);
		\draw (6) to (7);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
,
&
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (1, 0.5000001) {};
		\node [style=nothing] (3) at (1, -0) {};
		\node [style=dot] (4) at (0.5000001, -0) {};
		\node [style=oplus] (5) at (0.5000001, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (1.5, 0.5000001) {};
		\node [style=nothing] (3) at (1.5, -0) {};
		\node [style=dot] (4) at (0.7499999, 0.5000001) {};
		\node [style=oplus] (5) at (0.7499999, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1) to (5);
		\draw [in=180, out=0, looseness=1.25] (0) to (4);
		\draw [in=180, out=0, looseness=1.25] (4) to (3);
		\draw [in=180, out=0, looseness=1.25] (5) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=oplus] (2) at (0.5000002, -0) {};
		\node [style=dot] (3) at (0.5000002, 0.5000002) {};
		\node [style=dot] (4) at (0.5000002, 1) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5000002) {};
		\node [style=nothing] (8) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (7) to (3);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (2) to (8);
		\draw (2) to (3);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=nothing] (0) at (0, 0) {};
\node [style=nothing] (1) at (0, 0.5) {};
\node [style=oplus] (2) at (0.5, 0) {};
\node [style=dot] (3) at (0.5, 0.5) {};
\node [style=onein] (4) at (0.5, 1) {};
\node [style=nothing] (5) at (1, 1) {};
\node [style=nothing] (6) at (1, 0.5) {};
\node [style=nothing] (7) at (1, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (1) to (3);
\draw (0) to (2);
\draw (2) to (3);
\draw (6) to (3);
\draw (4) to (5);
\draw (2) to (7);
\end{pgfonlayer}
\end{tikzpicture}
\text{, }
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=oplus] (2) at (0.5000002, -0) {};
		\node [style=dot] (3) at (0.5000002, 0.5000002) {};
		\node [style=dot] (4) at (0.5000002, 1) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5000002) {};
		\node [style=nothing] (8) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (7) to (3);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (2) to (8);
		\draw (2) to (3);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[xscale=-1]
\begin{pgfonlayer}{nodelayer}
\node [style=nothing] (0) at (0, 0) {};
\node [style=nothing] (1) at (0, 0.5) {};
\node [style=oplus] (2) at (0.5, 0) {};
\node [style=dot] (3) at (0.5, 0.5) {};
\node [style=onein] (4) at (0.5, 1) {};
\node [style=nothing] (5) at (1, 1) {};
\node [style=nothing] (6) at (1, 0.5) {};
\node [style=nothing] (7) at (1, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (1) to (3);
\draw (0) to (2);
\draw (2) to (3);
\draw (6) to (3);
\draw (4) to (5);
\draw (2) to (7);
\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.2}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=nothing] (2) at (2, 1.75) {};
		\node [style=nothing] (3) at (2, 1.25) {};
		\node [style=nothing] (4) at (2, 0.7500001) {};
		\node [style=dot] (5) at (1, 1.75) {};
		\node [style=dot] (6) at (1, 1.25) {};
		\node [style=oplus] (7) at (1, 0.7500001) {};
		\node [style=zeroin] (8) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=nothing] (2) at (2, 1.75) {};
		\node [style=nothing] (3) at (2, 1.25) {};
		\node [style=nothing] (4) at (2, 0.7500001) {};
		\node [style=zeroin] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (0) to (3);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\text{, }
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=nothing] (2) at (2, 1.75) {};
		\node [style=nothing] (3) at (2, 1.25) {};
		\node [style=nothing] (4) at (2, 0.7500001) {};
		\node [style=dot] (5) at (1, 1.75) {};
		\node [style=dot] (6) at (1, 1.25) {};
		\node [style=oplus] (7) at (1, 0.7500001) {};
		\node [style=zeroin] (8) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=nothing] (2) at (2, 1.75) {};
		\node [style=nothing] (3) at (2, 1.25) {};
		\node [style=nothing] (4) at (2, 0.7500001) {};
		\node [style=zeroin] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (0) to (3);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.3}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (0.5000002, 1.5) {};
		\node [style=oplus] (6) at (0.5000002, 1) {};
		\node [style=oplus] (7) at (1, 1) {};
		\node [style=dot] (8) at (1, 0.5000002) {};
		\node [style=dot] (9) at (0.5000002, 2) {};
		\node [style=dot] (10) at (1, -0) {};
		\node [style=nothing] (11) at (1.5, 0.5000001) {};
		\node [style=nothing] (12) at (1.5, 1.5) {};
		\node [style=nothing] (13) at (1.5, 2) {};
		\node [style=nothing] (14) at (1.5, 0) {};
		\node [style=nothing] (15) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw (9) to (13);
		\draw (3) to (5);
		\draw (5) to (12);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (7) to (15);
		\draw (0) to (8);
		\draw (8) to (11);
		\draw (1) to (10);
		\draw (10) to (14);
		\draw (10) to (8);
		\draw (8) to (7);
		\draw (6) to (5);
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (1, 1.5) {};
		\node [style=dot] (6) at (0.5000002, 0.5000002) {};
		\node [style=dot] (7) at (1, 2) {};
		\node [style=dot] (8) at (0.5000002, -0) {};
		\node [style=nothing] (9) at (1.5, 0.5000001) {};
		\node [style=nothing] (10) at (1.5, 1.5) {};
		\node [style=nothing] (11) at (1.5, 2) {};
		\node [style=nothing] (12) at (1.5, 0) {};
		\node [style=nothing] (13) at (1.5, 1) {};
		\node [style=oplus] (14) at (1, 1) {};
		\node [style=oplus] (15) at (0.5000002, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (7) to (11);
		\draw (3) to (5);
		\draw (5) to (10);
		\draw (0) to (6);
		\draw (6) to (9);
		\draw (1) to (8);
		\draw (8) to (12);
		\draw (8) to (6);
		\draw (5) to (7);
		\draw (2) to (15);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (14) to (5);
		\draw (6) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.4}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (0.5000002, 1.5) {};
		\node [style=dot] (6) at (0.5000002, 1) {};
		\node [style=dot] (7) at (1, 1) {};
		\node [style=dot] (8) at (1, 0.5000002) {};
		\node [style=oplus] (9) at (0.5000002, 2) {};
		\node [style=oplus] (10) at (1, -0) {};
		\node [style=nothing] (11) at (1.5, 0.5000001) {};
		\node [style=nothing] (12) at (1.5, 1.5) {};
		\node [style=nothing] (13) at (1.5, 2) {};
		\node [style=nothing] (14) at (1.5, 0) {};
		\node [style=nothing] (15) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw (9) to (13);
		\draw (3) to (5);
		\draw (5) to (12);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (7) to (15);
		\draw (0) to (8);
		\draw (8) to (11);
		\draw (1) to (10);
		\draw (10) to (14);
		\draw (10) to (8);
		\draw (8) to (7);
		\draw (6) to (5);
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (1, 1.5) {};
		\node [style=dot] (6) at (0.5000002, 0.5000002) {};
		\node [style=oplus] (7) at (1, 2) {};
		\node [style=oplus] (8) at (0.5000002, -0) {};
		\node [style=nothing] (9) at (1.5, 0.5000001) {};
		\node [style=nothing] (10) at (1.5, 1.5) {};
		\node [style=nothing] (11) at (1.5, 2) {};
		\node [style=nothing] (12) at (1.5, 0) {};
		\node [style=nothing] (13) at (1.5, 1) {};
		\node [style=dot] (14) at (1, 1) {};
		\node [style=dot] (15) at (0.5000002, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (7) to (11);
		\draw (3) to (5);
		\draw (5) to (10);
		\draw (0) to (6);
		\draw (6) to (9);
		\draw (1) to (8);
		\draw (8) to (12);
		\draw (8) to (6);
		\draw (5) to (7);
		\draw (2) to (15);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (14) to (5);
		\draw (6) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.5}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=nothing] (3) at (0, 2) {};
		\node [style=nothing] (4) at (1.5, 1) {};
		\node [style=nothing] (5) at (1.5, 1.5) {};
		\node [style=nothing] (6) at (1.5, 2) {};
		\node [style=nothing] (7) at (1.5, 0.5000002) {};
		\node [style=oplus] (8) at (0.5000002, 2) {};
		\node [style=oplus] (9) at (1, 0.5000002) {};
		\node [style=dot] (10) at (0.5000002, 1.5) {};
		\node [style=dot] (11) at (0.5000002, 1) {};
		\node [style=dot] (12) at (1, 1.5) {};
		\node [style=dot] (13) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (8);
		\draw (8) to (6);
		\draw (5) to (12);
		\draw (12) to (10);
		\draw (10) to (2);
		\draw (0) to (11);
		\draw (11) to (13);
		\draw (13) to (4);
		\draw (7) to (9);
		\draw (9) to (1);
		\draw (10) to (11);
		\draw (10) to (8);
		\draw (12) to (13);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=nothing] (3) at (0, 2) {};
		\node [style=nothing] (4) at (1.5, 1) {};
		\node [style=nothing] (5) at (1.5, 1.5) {};
		\node [style=nothing] (6) at (1.5, 2) {};
		\node [style=nothing] (7) at (1.5, 0.5000002) {};
		\node [style=oplus] (8) at (1, 2) {};
		\node [style=dot] (9) at (1, 1.5) {};
		\node [style=dot] (10) at (1, 1) {};
		\node [style=oplus] (11) at (0.5000002, 0.5000002) {};
		\node [style=dot] (12) at (0.5000002, 1) {};
		\node [style=dot] (13) at (0.5000002, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (3) to (8);
		\draw (8) to (6);
		\draw (5) to (9);
		\draw (9) to (13);
		\draw (13) to (2);
		\draw (0) to (12);
		\draw (12) to (10);
		\draw (10) to (4);
		\draw (7) to (11);
		\draw (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.5.5}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=nothing] (3) at (1.5, 1) {};
		\node [style=nothing] (4) at (1.5, 1.5) {};
		\node [style=nothing] (5) at (1.5, 2) {};
		\node [style=nothing] (6) at (1.5, 0.5000002) {};
		\node [style=oplus] (7) at (0.5, 0.4999999) {};
		\node [style=dot] (8) at (1, 1.5) {};
		\node [style=dot] (9) at (1, 1) {};
		\node [style=dot] (10) at (0.5, 1) {};
		\node [style=oplus] (11) at (1, 0.4999999) {};
		\node [style=nothing] (12) at (0, 0.4999999) {};
		\node [style=dot] (13) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (1);
		\draw (0) to (9);
		\draw (9) to (10);
		\draw (10) to (3);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (7);
		\draw (12) to (11);
		\draw (11) to (7);
		\draw (8) to (4);
		\draw (9) to (11);
		\draw (10) to (13);
		\draw (13) to (5);
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=nothing] (3) at (1.5, 1) {};
		\node [style=nothing] (4) at (1.5, 1.5) {};
		\node [style=nothing] (5) at (1.5, 2) {};
		\node [style=nothing] (6) at (1.5, 0.5000002) {};
		\node [style=oplus] (7) at (1, 0.5000002) {};
		\node [style=dot] (8) at (0.5000002, 1.5) {};
		\node [style=dot] (9) at (0.5000002, 1) {};
		\node [style=dot] (10) at (1, 1) {};
		\node [style=oplus] (11) at (0.5, 0.4999999) {};
		\node [style=nothing] (12) at (0, 0.4999999) {};
		\node [style=dot] (13) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (1);
		\draw (0) to (9);
		\draw (9) to (10);
		\draw (10) to (3);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (7);
		\draw (12) to (11);
		\draw (11) to (7);
		\draw (8) to (4);
		\draw (9) to (11);
		\draw (10) to (13);
		\draw (13) to (5);
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.6}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (2.5, 0.5000001) {};
		\node [style=nothing] (3) at (2.5, -0) {};
		\node [style=zeroout] (4) at (2.5, -0.5000001) {};
		\node [style=oplus] (5) at (2, -0.5000001) {};
		\node [style=dot] (6) at (2, -0) {};
		\node [style=dot] (7) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, -0.5000001) {};
		\node [style=zeroout] (9) at (0.9999999, -0.5000001) {};
		\node [style=onein] (10) at (0, -0.5000001) {};
		\node [style=onein] (11) at (1.5, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (8) to (9);
		\draw (8) to (7);
		\draw (5) to (4);
		\draw (5) to (6);
		\draw (10) to (8);
		\draw (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0.9999999, 0.5000001) {};
		\node [style=nothing] (3) at (0.9999999, -0) {};
		\node [style=dot] (4) at (0.5000001, 0.5000001) {};
		\node [style=dot] (5) at (0.5000001, -0) {};
		\node [style=onein] (6) at (0, -0.5000001) {};
		\node [style=zeroout] (7) at (0.9999999, -0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (3) to (5);
		\draw (5) to (0);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (8) to (5);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.7}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (1.5, -0) {};
		\node [style=onein] (2) at (0.4, 0.5) {};
		\node [style=zeroout] (3) at (1.1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (1.5, -0) {};
		\node [style=onein] (2) at (0.4, 0.5) {};
		\node [style=zeroout] (3) at (1.1, 0.5) {};
		\node [style=onein] (4) at (1, -0) {};
		\node [style=oneout] (5) at (0.5000002, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5) to (0);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.8}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=oneout] (1) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\ 1_0
%\hspace*{-.8cm}
%\begin{tikzpicture}[scale=.5]
%\begin{pgfonlayer}{nodelayer}
%\begin{tikzpicture}
%\node[cloud, cloud puffs=15.7,minimum width=3cm, draw,] (cloud) at (0,0) {$1_0$};
%\end{tikzpicture}
%\end{pgfonlayer}
%\begin{pgfonlayer}{edgelayer}
%\end{pgfonlayer}
%\end{tikzpicture}
$}

\item
\label{TOF.9}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=dot] (3) at (0.4999999, 1.75) {};
		\node [style=dot] (4) at (0.5000001, 1.25) {};
		\node [style=oplus] (5) at (0.5000001, 0.7500001) {};
		\node [style=dot] (6) at (0.9999999, 1.75) {};
		\node [style=oplus] (7) at (1, 0.7500001) {};
		\node [style=dot] (8) at (1, 1.25) {};
		\node [style=nothing] (9) at (1.5, 1.25) {};
		\node [style=nothing] (10) at (1.5, 0.7500001) {};
		\node [style=nothing] (11) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (4);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (3) to (6);
		\draw (6) to (11);
		\draw (4) to (8);
		\draw (8) to (9);
		\draw (5) to (7);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=nothing] (3) at (1.5, 1.25) {};
		\node [style=nothing] (4) at (1.5, 0.7500001) {};
		\node [style=nothing] (5) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (3);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.10}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=dot] (4) at (0.5000002, 1) {};
		\node [style=dot] (5) at (0.5000002, 0.5000002) {};
		\node [style=oplus] (6) at (0.5000002, -0) {};
		\node [style=dot] (7) at (1, 1.5) {};
		\node [style=oplus] (8) at (1, 0.5000002) {};
		\node [style=dot] (9) at (1, 1) {};
		\node [style=dot] (10) at (1.5, 1) {};
		\node [style=oplus] (11) at (1.5, 0) {};
		\node [style=dot] (12) at (1.5, 0.5000002) {};
		\node [style=nothing] (13) at (2, 1.5) {};
		\node [style=nothing] (14) at (2, 0.5000002) {};
		\node [style=nothing] (15) at (2, 1) {};
		\node [style=nothing] (16) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (10) to (12);
		\draw (12) to (11);
		\draw (3) to (7);
		\draw (7) to (13);
		\draw (15) to (10);
		\draw (10) to (9);
		\draw (9) to (4);
		\draw (4) to (2);
		\draw (1) to (5);
		\draw (5) to (8);
		\draw (8) to (12);
		\draw (12) to (14);
		\draw (16) to (11);
		\draw (11) to (6);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (1.5, 1.5) {};
		\node [style=nothing] (5) at (1.5, 0.5000002) {};
		\node [style=nothing] (6) at (1.5, 1) {};
		\node [style=nothing] (7) at (1.5, -0) {};
		\node [style=dot] (8) at (0.5000002, 1.5) {};
		\node [style=dot] (9) at (0.5000002, 1) {};
		\node [style=dot] (10) at (1, 1.5) {};
		\node [style=dot] (11) at (1, 1) {};
		\node [style=oplus] (12) at (1, 0.5000002) {};
		\node [style=oplus] (13) at (0.5000002, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (8);
		\draw (8) to (10);
		\draw (10) to (4);
		\draw (6) to (11);
		\draw (11) to (9);
		\draw (9) to (2);
		\draw (1) to (12);
		\draw (12) to (5);
		\draw (7) to (13);
		\draw (13) to (0);
		\draw (13) to (9);
		\draw (9) to (8);
		\draw (10) to (11);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.11}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, 0.5) {};
		\node [style=nothing] (5) at (2, -0) {};
		\node [style=dot] (6) at (0.5000002, 1.5) {};
		\node [style=dot] (7) at (1, 1) {};
		\node [style=dot] (8) at (1, 0.5000002) {};
		\node [style=oplus] (9) at (0.5000002, 1) {};
		\node [style=oplus] (10) at (1, -0) {};
		\node [style=nothing] (11) at (2, 1.5) {};
		\node [style=nothing] (12) at (2, 1) {};
		\node [style=oplus] (13) at (1.5, 1) {};
		\node [style=dot] (14) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (7) to (8);
		\draw (8) to (10);
		\draw (0) to (10);
		\draw (10) to (5);
		\draw (4) to (8);
		\draw (8) to (1);
		\draw (2) to (9);
		\draw (9) to (7);
		\draw (6) to (3);
		\draw (6) to (14);
		\draw (14) to (11);
		\draw (12) to (13);
		\draw (13) to (7);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 1.5) {};
		\node [style=dot] (5) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (6) at (0.5000001, -0) {};
		\node [style=nothing] (7) at (1.5, 0.5) {};
		\node [style=nothing] (8) at (1.5, 1) {};
		\node [style=nothing] (9) at (1.5, 1.5) {};
		\node [style=nothing] (10) at (1.5, -0) {};
		\node [style=dot] (11) at (1, 1) {};
		\node [style=dot] (12) at (1, 0.5000001) {};
		\node [style=oplus] (13) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (5);
		\draw (6) to (0);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (11) to (1);
		\draw (5) to (12);
		\draw (12) to (7);
		\draw (10) to (13);
		\draw (13) to (6);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (4) to (9);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.12}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, 0.5000001) {};
		\node [style=nothing] (5) at (2, 1.5) {};
		\node [style=nothing] (6) at (2, 0) {};
		\node [style=nothing] (7) at (2, 1) {};
		\node [style=dot] (8) at (0.5000001, 1.5) {};
		\node [style=dot] (9) at (0.5000001, 1) {};
		\node [style=oplus] (10) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (11) at (1, -0) {};
		\node [style=dot] (12) at (1, 1) {};
		\node [style=dot] (13) at (1, 0.5000001) {};
		\node [style=oplus] (14) at (1.5, 0.5000001) {};
		\node [style=dot] (15) at (1.5, 1.5) {};
		\node [style=dot] (16) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (3) to (8);
		\draw (8) to (15);
		\draw (15) to (5);
		\draw (7) to (16);
		\draw (16) to (12);
		\draw (12) to (9);
		\draw (9) to (2);
		\draw (0) to (10);
		\draw (10) to (13);
		\draw (13) to (14);
		\draw (14) to (4);
		\draw (6) to (11);
		\draw (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (1.5, 0.5000001) {};
		\node [style=nothing] (5) at (1.5, 1.5) {};
		\node [style=nothing] (6) at (1.5, -0) {};
		\node [style=nothing] (7) at (1.5, 1) {};
		\node [style=dot] (8) at (1, 1) {};
		\node [style=dot] (9) at (1, 0.5000001) {};
		\node [style=dot] (10) at (0.5000001, 1.5) {};
		\node [style=dot] (11) at (0.5000001, 1) {};
		\node [style=oplus] (12) at (0.5000001, -0) {};
		\node [style=oplus] (13) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (3) to (10);
		\draw (10) to (5);
		\draw (2) to (11);
		\draw (11) to (8);
		\draw (8) to (7);
		\draw (0) to (9);
		\draw (9) to (4);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (6);
		\draw (13) to (9);
		\draw (12) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.13}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, -0) {};
		\node [style=dot] (5) at (0.5000001, 1.5) {};
		\node [style=dot] (6) at (0.5000001, 1) {};
		\node [style=dot] (7) at (1, 0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (9) at (1, -0) {};
		\node [style=nothing] (10) at (2, 0.5000001) {};
		\node [style=nothing] (11) at (2, 1.5) {};
		\node [style=nothing] (12) at (2, 1) {};
		\node [style=oplus] (13) at (1.5, 0.5) {};
		\node [style=dot] (14) at (1.5, 1) {};
		\node [style=dot] (15) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (6) to (1);
		\draw (2) to (8);
		\draw (8) to (7);
		\draw (4) to (9);
		\draw (9) to (0);
		\draw (8) to (6);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (5) to (15);
		\draw (15) to (11);
		\draw (12) to (14);
		\draw (14) to (6);
		\draw (7) to (13);
		\draw (13) to (10);
		\draw (13) to (14);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 1.5) {};
		\node [style=dot] (5) at (0.5000001, 1) {};
		\node [style=oplus] (6) at (0.5000001, -0) {};
		\node [style=nothing] (7) at (1.5, 0.5) {};
		\node [style=nothing] (8) at (1.5, 1) {};
		\node [style=nothing] (9) at (1.5, -0) {};
		\node [style=nothing] (10) at (1.5, 1.5) {};
		\node [style=dot] (11) at (1, 0.4999998) {};
		\node [style=oplus] (12) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (1) to (5);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (11) to (12);
		\draw (12) to (9);
		\draw (12) to (6);
		\draw (2) to (11);
		\draw (4) to (10);
		\draw (8) to (5);
		\draw (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.14}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (2, 0.5000002) {};
		\node [style=nothing] (3) at (2, -0) {};
		\node [style=oplus] (4) at (0.5000002, -0) {};
		\node [style=oplus] (5) at (1.5, -0) {};
		\node [style=oplus] (6) at (1, 0.5000002) {};
		\node [style=dot] (7) at (1.5, 0.5000002) {};
		\node [style=dot] (8) at (1, -0) {};
		\node [style=dot] (9) at (0.5000002, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (7) to (2);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (8) to (4);
		\draw (4) to (0);
		\draw (4) to (9);
		\draw (8) to (6);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (1, 0.5000002) {};
		\node [style=nothing] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1) to (3);
		\draw [in=180, out=0, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.15}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=nothing] (3) at (2, 1.75) {};
		\node [style=nothing] (4) at (2, 1.25) {};
		\node [style=nothing] (5) at (2, 0.7500001) {};
		\node [style=dot] (6) at (1, 1.75) {};
		\node [style=dot] (7) at (1, 1.25) {};
		\node [style=oplus] (8) at (1, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (3);
		\draw (4) to (7);
		\draw (7) to (1);
		\draw (2) to (8);
		\draw (8) to (5);
		\draw (8) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=dot] (3) at (1, 1.75) {};
		\node [style=dot] (4) at (1, 1.25) {};
		\node [style=oplus] (5) at (1, 0.7500001) {};
		\node [style=nothing] (6) at (2, 1.75) {};
		\node [style=nothing] (7) at (2, 1.25) {};
		\node [style=nothing] (8) at (2, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0) to (4);
		\draw [in=180, out=0, looseness=1.25] (4) to (6);
		\draw [in=180, out=0, looseness=1.25] (3) to (7);
		\draw [in=0, out=180, looseness=1.25] (3) to (1);
		\draw (2) to (5);
		\draw (5) to (8);
		\draw (3) to (4);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.16}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=nothing] (3) at (0, 2) {};
		\node [style=nothing] (4) at (0.9999999, 1.5) {};
		\node [style=nothing] (5) at (0.9999999, 0.5) {};
		\node [style=zeroin] (6) at (0.9999999, 0.9999999) {};
		\node [style=oplus] (7) at (1.5, 0.9999999) {};
		\node [style=oplus] (8) at (2.5, 0.9999999) {};
		\node [style=dot] (9) at (2, 0.9999999) {};
		\node [style=dot] (10) at (2, 0.5) {};
		\node [style=dot] (11) at (1.5, 1.5) {};
		\node [style=dot] (12) at (1.5, 2) {};
		\node [style=dot] (13) at (2.5, 1.5) {};
		\node [style=dot] (14) at (2.5, 2) {};
		\node [style=oplus] (15) at (2, -0) {};
		\node [style=nothing] (16) at (3, 1.5) {};
		\node [style=nothing] (17) at (3, 0.5) {};
		\node [style=zeroout] (18) at (3, 0.9999999) {};
		\node [style=nothing] (19) at (4, -0) {};
		\node [style=nothing] (20) at (4, 2) {};
		\node [style=nothing] (21) at (4, 0.5) {};
		\node [style=nothing] (22) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (12);
		\draw (12) to (14);
		\draw (14) to (20);
		\draw (22) to (16);
		\draw (16) to (13);
		\draw (13) to (11);
		\draw (11) to (4);
		\draw (4) to (2);
		\draw (1) to (5);
		\draw (5) to (10);
		\draw (10) to (17);
		\draw (17) to (21);
		\draw (19) to (15);
		\draw (15) to (0);
		\draw (15) to (10);
		\draw (10) to (9);
		\draw (11) to (7);
		\draw (11) to (12);
		\draw (14) to (13);
		\draw (8) to (13);
		\draw (6) to (7);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (18) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.2500001, -0) {};
		\node [style=nothing] (1) at (0.2500001, 0.5) {};
		\node [style=nothing] (2) at (0.2500001, 1.5) {};
		\node [style=nothing] (3) at (0.2500001, 2) {};
		\node [style=zeroin] (4) at (0.9999999, 0.9999999) {};
		\node [style=oplus] (5) at (1.5, 0.9999999) {};
		\node [style=oplus] (6) at (2.5, 0.9999999) {};
		\node [style=dot] (7) at (2, 0.9999999) {};
		\node [style=dot] (8) at (2, 0.5) {};
		\node [style=dot] (9) at (1.5, 1.5) {};
		\node [style=dot] (10) at (1.5, 2) {};
		\node [style=dot] (11) at (2.5, 1.5) {};
		\node [style=dot] (12) at (2.5, 2) {};
		\node [style=oplus] (13) at (2, -0) {};
		\node [style=zeroout] (14) at (3, 0.9999999) {};
		\node [style=nothing] (15) at (3.75, -0) {};
		\node [style=nothing] (16) at (3.75, 2) {};
		\node [style=nothing] (17) at (3.75, 0.5) {};
		\node [style=nothing] (18) at (3.75, 1.5) {};
		\node [style=nothing] (19) at (1.25, 1.5) {};
		\node [style=nothing] (20) at (2.75, 1.5) {};
		\node [style=nothing] (21) at (1.25, 0.5) {};
		\node [style=nothing] (22) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (10);
		\draw (10) to (12);
		\draw (12) to (16);
		\draw (11) to (9);
		\draw (15) to (13);
		\draw (13) to (0);
		\draw (13) to (8);
		\draw (8) to (7);
		\draw (9) to (5);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (6) to (11);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (6) to (14);
		\draw [in=0, out=180, looseness=1.00] (19) to (1);
		\draw [in=0, out=180, looseness=1.00] (21) to (2);
		\draw (19) to (9);
		\draw (21) to (8);
		\draw (8) to (22);
		\draw [in=180, out=0, looseness=1.00] (22) to (18);
		\draw [in=0, out=180, looseness=1.00] (17) to (20);
		\draw (20) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2.5) {};
		\node [style=dot] (3) at (0.5000001, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 2.5) {};
		\node [style=nothing] (5) at (1, 2.5) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 1.5) {};
		\node [style=nothing] (8) at (0.5000001, 1.75) {};
		\node [style=nothing] (9) at (0.5000001, 2.25) {};
		\node [style=oplus] (10) at (0.5000001, 1) {};
		\node [style=nothing] (11) at (0, 3) {};
		\node [style=nothing] (12) at (1, 3) {};
		\node [style=dot] (13) at (0.5000001, 3) {};
		\node [style=nothing] (14) at (-0.5000001, 2.5) {};
		\node [style=nothing] (15) at (-0.5000001, 1.5) {};
		\node [style=nothing] (16) at (-1.25, 2) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (3) to (1);
		\draw (3) to (8);
		\draw (9) to (4);
		\draw (3) to (7);
		\draw (5) to (4);
		\draw (6) to (10);
		\draw (10) to (0);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (10) to (3);
		\draw (13) to (4);
		\draw [style={densely dotted}] (9) to (8);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.7500001, 1) {};
		\node [style=nothing] (1) at (-0.7500001, 1.5) {};
		\node [style=dot] (2) at (0.5000001, 1.5) {};
		\node [style=dot] (3) at (0.5000001, 2.5) {};
		\node [style=nothing] (4) at (1.75, 1) {};
		\node [style=nothing] (5) at (1.75, 1.5) {};
		\node [style=nothing] (6) at (0.5000001, 1.75) {};
		\node [style=nothing] (7) at (0.5000001, 2.25) {};
		\node [style=oplus] (8) at (0.5000001, 1) {};
		\node [style=oplus] (9) at (0, 2.5) {};
		\node [style=oplus] (10) at (1, 2.5) {};
		\node [style=zeroin] (11) at (-0.5000001, 2.5) {};
		\node [style=zeroout] (12) at (1.5, 2.5) {};
		\node [style=dot] (13) at (0, 3) {};
		\node [style=dot] (14) at (0, 3.5) {};
		\node [style=dot] (15) at (1, 3) {};
		\node [style=dot] (16) at (1, 3.5) {};
		\node [style=nothing] (17) at (1.75, 3) {};
		\node [style=nothing] (18) at (1.75, 3.5) {};
		\node [style=nothing] (19) at (-0.7500001, 3.5) {};
		\node [style=nothing] (20) at (-0.7500001, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (6);
		\draw (7) to (3);
		\draw (2) to (5);
		\draw (4) to (8);
		\draw (8) to (0);
		\draw (8) to (2);
		\draw (19) to (14);
		\draw (14) to (16);
		\draw (16) to (18);
		\draw (17) to (15);
		\draw (15) to (13);
		\draw (13) to (20);
		\draw (9) to (13);
		\draw (13) to (14);
		\draw (11) to (9);
		\draw (9) to (3);
		\draw (3) to (10);
		\draw (10) to (12);
		\draw (10) to (15);
		\draw (15) to (16);
		\draw [style={densely dotted}] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2.5) {};
		\node [style=dot] (3) at (0.5000001, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 2.5) {};
		\node [style=nothing] (5) at (0.5000001, 1.75) {};
		\node [style=nothing] (6) at (0.5000001, 2.25) {};
		\node [style=oplus] (7) at (0.5000001, 1) {};
		\node [style=nothing] (8) at (0, 3) {};
		\node [style=dot] (9) at (0.5000001, 3) {};
		\node [style=nothing] (10) at (-0.5000001, 2.5) {};
		\node [style=nothing] (11) at (-0.5000001, 1.5) {};
		\node [style=nothing] (12) at (-1.25, 2) {$n$};
		\node [style=nothing] (13) at (1.5, 3) {};
		\node [style=nothing] (14) at (1.5, 2.5) {};
		\node [style=nothing] (15) at (1.5, 0.9999999) {};
		\node [style=nothing] (16) at (1.5, 1.5) {};
		\node [style=nothing] (17) at (0.9999999, 2.25) {};
		\node [style=nothing] (18) at (0.9999999, 1.75) {};
		\node [style=dot] (19) at (0.9999999, 3) {};
		\node [style=dot] (20) at (0.9999999, 1.5) {};
		\node [style=oplus] (21) at (0.9999999, 0.9999999) {};
		\node [style=dot] (22) at (0.9999999, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (3) to (1);
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (7) to (0);
		\draw (8) to (9);
		\draw (7) to (3);
		\draw (9) to (4);
		\draw [style={densely dotted}] (6) to (5);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (11) to (10);
		\draw (20) to (18);
		\draw (17) to (22);
		\draw (21) to (20);
		\draw (19) to (22);
		\draw [style={densely dotted}] (17) to (18);
		\draw (9) to (19);
		\draw (19) to (13);
		\draw (14) to (22);
		\draw (22) to (4);
		\draw (3) to (20);
		\draw (20) to (16);
		\draw (15) to (21);
		\draw (7) to (21);
	\end{pgfonlayer}
\end{tikzpicture}
	&=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.7500001, 1) {};
		\node [style=nothing] (1) at (-0.7500001, 1.5) {};
		\node [style=dot] (2) at (0.5000001, 1.5) {};
		\node [style=dot] (3) at (0.5000001, 2.5) {};
		\node [style=nothing] (4) at (0.5000001, 1.75) {};
		\node [style=nothing] (5) at (0.5000001, 2.25) {};
		\node [style=oplus] (6) at (0.5000001, 1) {};
		\node [style=oplus] (7) at (0, 2.5) {};
		\node [style=oplus] (8) at (1, 2.5) {};
		\node [style=zeroin] (9) at (-0.5000001, 2.5) {};
		\node [style=zeroout] (10) at (1.5, 2.5) {};
		\node [style=dot] (11) at (0, 3) {};
		\node [style=dot] (12) at (0, 3.5) {};
		\node [style=dot] (13) at (1, 3) {};
		\node [style=dot] (14) at (1, 3.5) {};
		\node [style=nothing] (15) at (-0.7500001, 3.5) {};
		\node [style=nothing] (16) at (-0.7500001, 3) {};
		\node [style=dot] (17) at (2.5, 3.5) {};
		\node [style=zeroout] (18) at (4, 2.5) {};
		\node [style=oplus] (19) at (3.5, 2.5) {};
		\node [style=oplus] (20) at (2.5, 2.5) {};
		\node [style=nothing] (21) at (3, 2.25) {};
		\node [style=dot] (22) at (3.5, 3.5) {};
		\node [style=dot] (23) at (3, 1.5) {};
		\node [style=oplus] (24) at (3, 1) {};
		\node [style=dot] (25) at (2.5, 3) {};
		\node [style=dot] (26) at (3, 2.5) {};
		\node [style=dot] (27) at (3.5, 3) {};
		\node [style=nothing] (28) at (3, 1.75) {};
		\node [style=zeroin] (29) at (2, 2.5) {};
		\node [style=nothing] (30) at (4.25, 1.5) {};
		\node [style=nothing] (31) at (4.25, 3.5) {};
		\node [style=nothing] (32) at (4.25, 0.9999999) {};
		\node [style=nothing] (33) at (4.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (4);
		\draw (5) to (3);
		\draw (6) to (0);
		\draw (6) to (2);
		\draw (15) to (12);
		\draw (12) to (14);
		\draw (13) to (11);
		\draw (11) to (16);
		\draw (7) to (11);
		\draw (11) to (12);
		\draw (9) to (7);
		\draw (7) to (3);
		\draw (3) to (8);
		\draw (8) to (10);
		\draw (8) to (13);
		\draw (13) to (14);
		\draw [style={densely dotted}] (5) to (4);
		\draw (23) to (28);
		\draw (21) to (26);
		\draw (24) to (23);
		\draw (17) to (22);
		\draw (27) to (25);
		\draw (20) to (25);
		\draw (25) to (17);
		\draw (29) to (20);
		\draw (20) to (26);
		\draw (26) to (19);
		\draw (19) to (18);
		\draw (19) to (27);
		\draw (27) to (22);
		\draw [style={densely dotted}] (21) to (28);
		\draw (2) to (23);
		\draw (24) to (6);
		\draw (24) to (32);
		\draw (30) to (23);
		\draw (33) to (27);
		\draw (25) to (13);
		\draw (14) to (17);
		\draw (31) to (22);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.7500001, 1) {};
		\node [style=nothing] (1) at (-0.7500001, 1.5) {};
		\node [style=dot] (2) at (0.5000001, 1.5) {};
		\node [style=dot] (3) at (0.5000001, 2.5) {};
		\node [style=nothing] (4) at (0.5000001, 1.75) {};
		\node [style=nothing] (5) at (0.5000001, 2.25) {};
		\node [style=oplus] (6) at (0.5000001, 1) {};
		\node [style=oplus] (7) at (0, 2.5) {};
		\node [style=oplus] (8) at (1, 2.5) {};
		\node [style=zeroin] (9) at (-0.5000001, 2.5) {};
		\node [style=zeroout] (10) at (2.75, 3) {};
		\node [style=dot] (11) at (0, 3.5) {};
		\node [style=dot] (12) at (0, 4) {};
		\node [style=dot] (13) at (0.9999999, 3.5) {};
		\node [style=dot] (14) at (0.9999999, 4) {};
		\node [style=nothing] (15) at (-0.7499999, 4) {};
		\node [style=nothing] (16) at (-0.7499999, 3.5) {};
		\node [style=dot] (17) at (3, 4) {};
		\node [style=zeroout] (18) at (4.5, 2.5) {};
		\node [style=oplus] (19) at (4, 2.5) {};
		\node [style=oplus] (20) at (3, 2.5) {};
		\node [style=nothing] (21) at (3.5, 2.25) {};
		\node [style=dot] (22) at (4, 4) {};
		\node [style=dot] (23) at (3.5, 1.5) {};
		\node [style=oplus] (24) at (3.5, 0.9999999) {};
		\node [style=dot] (25) at (3, 3.5) {};
		\node [style=dot] (26) at (3.5, 2.5) {};
		\node [style=dot] (27) at (4, 3.5) {};
		\node [style=nothing] (28) at (3.5, 1.75) {};
		\node [style=zeroin] (29) at (1.25, 3) {};
		\node [style=nothing] (30) at (4.75, 1.5) {};
		\node [style=nothing] (31) at (4.75, 4) {};
		\node [style=nothing] (32) at (4.75, 0.9999999) {};
		\node [style=nothing] (33) at (4.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (4);
		\draw (5) to (3);
		\draw (6) to (0);
		\draw (6) to (2);
		\draw (15) to (12);
		\draw (12) to (14);
		\draw (13) to (11);
		\draw (11) to (16);
		\draw (7) to (11);
		\draw (11) to (12);
		\draw (9) to (7);
		\draw (7) to (3);
		\draw (3) to (8);
		\draw [in=180, out=0, looseness=1.00] (8) to (10);
		\draw (8) to (13);
		\draw (13) to (14);
		\draw [style={densely dotted}] (5) to (4);
		\draw (23) to (28);
		\draw (21) to (26);
		\draw (24) to (23);
		\draw (17) to (22);
		\draw (27) to (25);
		\draw (20) to (25);
		\draw (25) to (17);
		\draw [in=180, out=0, looseness=1.00] (29) to (20);
		\draw (20) to (26);
		\draw (26) to (19);
		\draw (19) to (18);
		\draw (19) to (27);
		\draw (27) to (22);
		\draw [style={densely dotted}] (21) to (28);
		\draw (2) to (23);
		\draw (24) to (6);
		\draw (24) to (32);
		\draw (30) to (23);
		\draw (33) to (27);
		\draw (25) to (13);
		\draw (14) to (17);
		\draw (31) to (22);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.7500001, 1) {};
		\node [style=nothing] (1) at (-0.7500001, 1.5) {};
		\node [style=dot] (2) at (0.5000001, 1.5) {};
		\node [style=dot] (3) at (0.5000001, 2.5) {};
		\node [style=nothing] (4) at (0.5000001, 1.75) {};
		\node [style=nothing] (5) at (0.5000001, 2.25) {};
		\node [style=oplus] (6) at (0.5000001, 1) {};
		\node [style=oplus] (7) at (0, 2.5) {};
		\node [style=oplus] (8) at (1, 2.5) {};
		\node [style=zeroin] (9) at (-0.5000001, 2.5) {};
		\node [style=dot] (10) at (0, 3.5) {};
		\node [style=dot] (11) at (0, 4) {};
		\node [style=dot] (12) at (0.9999999, 3.5) {};
		\node [style=dot] (13) at (0.9999999, 4) {};
		\node [style=nothing] (14) at (-0.7499999, 4) {};
		\node [style=nothing] (15) at (-0.7499999, 3.5) {};
		\node [style=dot] (16) at (3.5, 4) {};
		\node [style=zeroout] (17) at (5, 2.5) {};
		\node [style=oplus] (18) at (4.5, 2.5) {};
		\node [style=oplus] (19) at (3.5, 2.5) {};
		\node [style=nothing] (20) at (4, 2.25) {};
		\node [style=dot] (21) at (4.5, 4) {};
		\node [style=dot] (22) at (4, 1.5) {};
		\node [style=oplus] (23) at (4, 0.9999999) {};
		\node [style=dot] (24) at (3.5, 3.5) {};
		\node [style=dot] (25) at (4, 2.5) {};
		\node [style=dot] (26) at (4.5, 3.5) {};
		\node [style=nothing] (27) at (4, 1.75) {};
		\node [style=nothing] (28) at (5.25, 1.5) {};
		\node [style=nothing] (29) at (5.25, 4) {};
		\node [style=nothing] (30) at (5.25, 0.9999999) {};
		\node [style=nothing] (31) at (5.25, 3.5) {};
		\node [style=zeroout] (32) at (3.25, 3) {};
		\node [style=zeroin] (33) at (1.25, 3) {};
		\node [style=dot] (34) at (1.75, 3) {};
		\node [style=dot] (35) at (2.75, 3) {};
		\node [style=dot] (36) at (2.25, 2.5) {};
		\node [style=oplus] (37) at (1.75, 2.5) {};
		\node [style=oplus] (38) at (2.25, 3) {};
		\node [style=oplus] (39) at (2.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (4);
		\draw (5) to (3);
		\draw (6) to (0);
		\draw (6) to (2);
		\draw (14) to (11);
		\draw (11) to (13);
		\draw (12) to (10);
		\draw (10) to (15);
		\draw (7) to (10);
		\draw (10) to (11);
		\draw (9) to (7);
		\draw (7) to (3);
		\draw (3) to (8);
		\draw (8) to (12);
		\draw (12) to (13);
		\draw [style={densely dotted}] (5) to (4);
		\draw (22) to (27);
		\draw (20) to (25);
		\draw (23) to (22);
		\draw (16) to (21);
		\draw (26) to (24);
		\draw (19) to (24);
		\draw (24) to (16);
		\draw (19) to (25);
		\draw (25) to (18);
		\draw (18) to (17);
		\draw (18) to (26);
		\draw (26) to (21);
		\draw [style={densely dotted}] (20) to (27);
		\draw (2) to (22);
		\draw (23) to (6);
		\draw (23) to (30);
		\draw (28) to (22);
		\draw (31) to (26);
		\draw (24) to (12);
		\draw (13) to (16);
		\draw (29) to (21);
		\draw (33) to (34);
		\draw (34) to (38);
		\draw (38) to (35);
		\draw (35) to (32);
		\draw (35) to (39);
		\draw (39) to (36);
		\draw (36) to (37);
		\draw (37) to (8);
		\draw (37) to (34);
		\draw (38) to (36);
		\draw (39) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.9999999) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=dot] (2) at (1.25, 1.5) {};
		\node [style=dot] (3) at (1.25, 2.5) {};
		\node [style=nothing] (4) at (1.25, 1.75) {};
		\node [style=nothing] (5) at (1.25, 2.25) {};
		\node [style=oplus] (6) at (1.25, 0.9999999) {};
		\node [style=oplus] (7) at (0.7500001, 2.5) {};
		\node [style=oplus] (8) at (1.75, 2.5) {};
		\node [style=zeroin] (9) at (0.2500001, 2.5) {};
		\node [style=dot] (10) at (0.7500001, 3) {};
		\node [style=dot] (11) at (0.7500001, 3.5) {};
		\node [style=dot] (12) at (1.75, 3) {};
		\node [style=dot] (13) at (1.75, 3.5) {};
		\node [style=nothing] (14) at (0, 3.5) {};
		\node [style=nothing] (15) at (0, 3) {};
		\node [style=dot] (16) at (2.75, 3.5) {};
		\node [style=zeroout] (17) at (4.25, 2.5) {};
		\node [style=oplus] (18) at (3.75, 2.5) {};
		\node [style=oplus] (19) at (2.75, 2.5) {};
		\node [style=nothing] (20) at (3.25, 2.25) {};
		\node [style=dot] (21) at (3.75, 3.5) {};
		\node [style=dot] (22) at (3.25, 1.5) {};
		\node [style=oplus] (23) at (3.25, 0.9999999) {};
		\node [style=dot] (24) at (2.75, 3) {};
		\node [style=dot] (25) at (3.25, 2.5) {};
		\node [style=dot] (26) at (3.75, 3) {};
		\node [style=nothing] (27) at (3.25, 1.75) {};
		\node [style=nothing] (28) at (4.5, 1.5) {};
		\node [style=nothing] (29) at (4.5, 3.5) {};
		\node [style=nothing] (30) at (4.5, 0.9999999) {};
		\node [style=nothing] (31) at (4.5, 3) {};
		\node [style=zeroout] (32) at (2.75, 2) {};
		\node [style=zeroin] (33) at (1.75, 2) {};
		\node [style=dot] (34) at (2.25, 2.5) {};
		\node [style=oplus] (35) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (4);
		\draw (5) to (3);
		\draw (6) to (0);
		\draw (6) to (2);
		\draw (14) to (11);
		\draw (11) to (13);
		\draw (12) to (10);
		\draw (10) to (15);
		\draw (7) to (10);
		\draw (10) to (11);
		\draw (9) to (7);
		\draw (7) to (3);
		\draw (3) to (8);
		\draw (8) to (12);
		\draw (12) to (13);
		\draw [style={densely dotted}] (5) to (4);
		\draw (22) to (27);
		\draw (20) to (25);
		\draw (23) to (22);
		\draw (16) to (21);
		\draw (26) to (24);
		\draw (19) to (24);
		\draw (24) to (16);
		\draw (19) to (25);
		\draw (25) to (18);
		\draw (18) to (17);
		\draw (18) to (26);
		\draw (26) to (21);
		\draw [style={densely dotted}] (20) to (27);
		\draw (2) to (22);
		\draw (23) to (6);
		\draw (23) to (30);
		\draw (28) to (22);
		\draw (31) to (26);
		\draw (24) to (12);
		\draw (13) to (16);
		\draw (29) to (21);
		\draw (35) to (34);
		\draw (33) to (35);
		\draw (35) to (32);
		\draw (19) to (34);
		\draw (34) to (8);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.9999999) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=dot] (2) at (1.25, 1.5) {};
		\node [style=dot] (3) at (1.25, 2.5) {};
		\node [style=nothing] (4) at (1.25, 1.75) {};
		\node [style=nothing] (5) at (1.25, 2.25) {};
		\node [style=oplus] (6) at (1.25, 0.9999999) {};
		\node [style=oplus] (7) at (0.7500001, 2.5) {};
		\node [style=oplus] (8) at (1.75, 2.5) {};
		\node [style=zeroin] (9) at (0.2500001, 2.5) {};
		\node [style=dot] (10) at (0.7500001, 3) {};
		\node [style=dot] (11) at (0.7500001, 3.5) {};
		\node [style=dot] (12) at (1.75, 3) {};
		\node [style=dot] (13) at (1.75, 3.5) {};
		\node [style=nothing] (14) at (0, 3.5) {};
		\node [style=nothing] (15) at (0, 3) {};
		\node [style=zeroout] (16) at (5.25, 2.5) {};
		\node [style=oplus] (17) at (4.75, 2.5) {};
		\node [style=nothing] (18) at (4.25, 2.25) {};
		\node [style=dot] (19) at (4.75, 3.5) {};
		\node [style=dot] (20) at (4.25, 1.5) {};
		\node [style=oplus] (21) at (4.25, 0.9999999) {};
		\node [style=dot] (22) at (4.25, 2.5) {};
		\node [style=dot] (23) at (4.75, 3) {};
		\node [style=nothing] (24) at (4.25, 1.75) {};
		\node [style=nothing] (25) at (5.5, 1.5) {};
		\node [style=nothing] (26) at (5.5, 3.5) {};
		\node [style=nothing] (27) at (5.5, 0.9999999) {};
		\node [style=nothing] (28) at (5.5, 3) {};
		\node [style=dot] (29) at (2.75, 3.5) {};
		\node [style=dot] (30) at (3.25, 2.5) {};
		\node [style=oplus] (31) at (2.75, 2.5) {};
		\node [style=dot] (32) at (2.75, 3) {};
		\node [style=oplus] (33) at (3.25, 2) {};
		\node [style=zeroout] (34) at (3.75, 2) {};
		\node [style=zeroin] (35) at (1.75, 2) {};
		\node [style=dot] (36) at (2.25, 3.5) {};
		\node [style=dot] (37) at (2.25, 3) {};
		\node [style=oplus] (38) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (4);
		\draw (5) to (3);
		\draw (6) to (0);
		\draw (6) to (2);
		\draw (14) to (11);
		\draw (11) to (13);
		\draw (12) to (10);
		\draw (10) to (15);
		\draw (7) to (10);
		\draw (10) to (11);
		\draw (9) to (7);
		\draw (7) to (3);
		\draw (3) to (8);
		\draw (8) to (12);
		\draw (12) to (13);
		\draw [style={densely dotted}] (5) to (4);
		\draw (20) to (24);
		\draw (18) to (22);
		\draw (21) to (20);
		\draw (22) to (17);
		\draw (17) to (16);
		\draw (17) to (23);
		\draw (23) to (19);
		\draw [style={densely dotted}] (18) to (24);
		\draw (2) to (20);
		\draw (21) to (6);
		\draw (21) to (27);
		\draw (25) to (20);
		\draw (28) to (23);
		\draw (26) to (19);
		\draw (31) to (32);
		\draw (32) to (29);
		\draw (33) to (30);
		\draw (31) to (30);
		\draw (35) to (38);
		\draw (38) to (33);
		\draw (33) to (34);
		\draw (32) to (37);
		\draw (36) to (29);
		\draw (38) to (37);
		\draw (36) to (37);
		\draw (31) to (8);
		\draw (30) to (22);
		\draw (23) to (32);
		\draw (37) to (12);
		\draw (13) to (36);
		\draw (29) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.9999999) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=dot] (2) at (1.25, 1.5) {};
		\node [style=dot] (3) at (1.25, 2.5) {};
		\node [style=nothing] (4) at (1.25, 1.75) {};
		\node [style=nothing] (5) at (1.25, 2.25) {};
		\node [style=oplus] (6) at (1.25, 0.9999999) {};
		\node [style=oplus] (7) at (0.7500001, 2.5) {};
		\node [style=zeroin] (8) at (0.2500001, 2.5) {};
		\node [style=dot] (9) at (0.7500001, 3) {};
		\node [style=dot] (10) at (0.7500001, 3.5) {};
		\node [style=nothing] (11) at (0, 3.5) {};
		\node [style=nothing] (12) at (0, 3) {};
		\node [style=zeroout] (13) at (4.75, 2.5) {};
		\node [style=oplus] (14) at (4.25, 2.5) {};
		\node [style=nothing] (15) at (3.75, 2.25) {};
		\node [style=dot] (16) at (4.25, 3.5) {};
		\node [style=dot] (17) at (3.75, 1.5) {};
		\node [style=oplus] (18) at (3.75, 0.9999999) {};
		\node [style=dot] (19) at (3.75, 2.5) {};
		\node [style=dot] (20) at (4.25, 3) {};
		\node [style=nothing] (21) at (3.75, 1.75) {};
		\node [style=nothing] (22) at (5, 1.5) {};
		\node [style=nothing] (23) at (5, 3.5) {};
		\node [style=nothing] (24) at (5, 0.9999999) {};
		\node [style=nothing] (25) at (5, 3) {};
		\node [style=dot] (26) at (2.75, 2.5) {};
		\node [style=oplus] (27) at (2.75, 2) {};
		\node [style=zeroout] (28) at (3.25, 2) {};
		\node [style=zeroin] (29) at (1.75, 2) {};
		\node [style=dot] (30) at (2.25, 3.5) {};
		\node [style=dot] (31) at (2.25, 3) {};
		\node [style=oplus] (32) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (4);
		\draw (5) to (3);
		\draw (6) to (0);
		\draw (6) to (2);
		\draw (11) to (10);
		\draw (9) to (12);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (8) to (7);
		\draw (7) to (3);
		\draw [style={densely dotted}] (5) to (4);
		\draw (17) to (21);
		\draw (15) to (19);
		\draw (18) to (17);
		\draw (19) to (14);
		\draw (14) to (13);
		\draw (14) to (20);
		\draw (20) to (16);
		\draw [style={densely dotted}] (15) to (21);
		\draw (2) to (17);
		\draw (18) to (6);
		\draw (18) to (24);
		\draw (22) to (17);
		\draw (25) to (20);
		\draw (23) to (16);
		\draw (27) to (26);
		\draw (29) to (32);
		\draw (32) to (27);
		\draw (27) to (28);
		\draw (32) to (31);
		\draw (30) to (31);
		\draw (26) to (19);
		\draw (10) to (30);
		\draw (30) to (16);
		\draw (20) to (31);
		\draw (31) to (9);
		\draw (3) to (26);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.9999999) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=oplus] (2) at (0.7500001, 2.5) {};
		\node [style=zeroin] (3) at (0.2500001, 2.5) {};
		\node [style=dot] (4) at (0.7500001, 3) {};
		\node [style=dot] (5) at (0.7500001, 3.5) {};
		\node [style=nothing] (6) at (0, 3.5) {};
		\node [style=nothing] (7) at (0, 3) {};
		\node [style=zeroout] (8) at (4.25, 2.5) {};
		\node [style=oplus] (9) at (3.75, 2.5) {};
		\node [style=nothing] (10) at (3.25, 2.25) {};
		\node [style=dot] (11) at (3.75, 3.5) {};
		\node [style=dot] (12) at (3.25, 1.5) {};
		\node [style=oplus] (13) at (3.25, 0.9999999) {};
		\node [style=dot] (14) at (3.25, 2.5) {};
		\node [style=dot] (15) at (3.75, 3) {};
		\node [style=nothing] (16) at (3.25, 1.75) {};
		\node [style=nothing] (17) at (4.5, 1.5) {};
		\node [style=nothing] (18) at (4.5, 3.5) {};
		\node [style=nothing] (19) at (4.5, 0.9999999) {};
		\node [style=nothing] (20) at (4.5, 3) {};
		\node [style=dot] (21) at (2.75, 1.5) {};
		\node [style=nothing] (22) at (2.75, 2.25) {};
		\node [style=dot] (23) at (2.75, 2.5) {};
		\node [style=nothing] (24) at (2.75, 1.75) {};
		\node [style=oplus] (25) at (2.75, 0.9999999) {};
		\node [style=dot] (26) at (1.25, 3) {};
		\node [style=oplus] (27) at (1.25, 2) {};
		\node [style=zeroin] (28) at (0.7500001, 2) {};
		\node [style=dot] (29) at (1.25, 3.5) {};
		\node [style=zeroout] (30) at (2.25, 2) {};
		\node [style=oplus] (31) at (1.75, 2) {};
		\node [style=dot] (32) at (1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (4) to (7);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (3) to (2);
		\draw (12) to (16);
		\draw (10) to (14);
		\draw (13) to (12);
		\draw (14) to (9);
		\draw (9) to (8);
		\draw (9) to (15);
		\draw (15) to (11);
		\draw [style={densely dotted}] (10) to (16);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (20) to (15);
		\draw (18) to (11);
		\draw (21) to (24);
		\draw (22) to (23);
		\draw (25) to (21);
		\draw [style={densely dotted}] (22) to (24);
		\draw (31) to (32);
		\draw (28) to (27);
		\draw (27) to (31);
		\draw (31) to (30);
		\draw (27) to (26);
		\draw (29) to (26);
		\draw (1) to (21);
		\draw (21) to (12);
		\draw (25) to (13);
		\draw (25) to (0);
		\draw (32) to (23);
		\draw (23) to (14);
		\draw (15) to (26);
		\draw (26) to (4);
		\draw (5) to (29);
		\draw (29) to (11);
		\draw (32) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.9999999) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=oplus] (2) at (0.7500001, 2.5) {};
		\node [style=zeroin] (3) at (0.2500001, 2.5) {};
		\node [style=dot] (4) at (0.7500001, 3) {};
		\node [style=dot] (5) at (0.7500001, 3.5) {};
		\node [style=nothing] (6) at (0, 3.5) {};
		\node [style=nothing] (7) at (0, 3) {};
		\node [style=zeroout] (8) at (3.75, 2.5) {};
		\node [style=oplus] (9) at (2.75, 2.5) {};
		\node [style=dot] (10) at (2.75, 3.5) {};
		\node [style=dot] (11) at (2.75, 3) {};
		\node [style=nothing] (12) at (4, 1.5) {};
		\node [style=nothing] (13) at (4, 3.5) {};
		\node [style=nothing] (14) at (4, 0.9999999) {};
		\node [style=nothing] (15) at (4, 3) {};
		\node [style=dot] (16) at (1.25, 3) {};
		\node [style=oplus] (17) at (1.25, 2) {};
		\node [style=zeroin] (18) at (0.7500001, 2) {};
		\node [style=dot] (19) at (1.25, 3.5) {};
		\node [style=zeroout] (20) at (2.25, 2) {};
		\node [style=oplus] (21) at (1.75, 2) {};
		\node [style=dot] (22) at (1.75, 2.5) {};
		\node [style=nothing] (23) at (3.25, 2.25) {};
		\node [style=nothing] (24) at (3.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (4) to (7);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (3) to (2);
		\draw (9) to (8);
		\draw (9) to (11);
		\draw (11) to (10);
		\draw (15) to (11);
		\draw (13) to (10);
		\draw (21) to (22);
		\draw (18) to (17);
		\draw (17) to (21);
		\draw (21) to (20);
		\draw (17) to (16);
		\draw (19) to (16);
		\draw (11) to (16);
		\draw (16) to (4);
		\draw (5) to (19);
		\draw (19) to (10);
		\draw (22) to (2);
		\draw [style={densely dotted}] (23) to (24);
		\draw (1) to (12);
		\draw (14) to (0);
		\draw (22) to (9);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.9999999) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=oplus] (2) at (0.7500001, 2.5) {};
		\node [style=zeroin] (3) at (0.2500001, 2.5) {};
		\node [style=dot] (4) at (0.7500001, 3) {};
		\node [style=dot] (5) at (0.7500001, 3.5) {};
		\node [style=nothing] (6) at (0, 3.5) {};
		\node [style=nothing] (7) at (0, 3) {};
		\node [style=zeroout] (8) at (3.25, 2.5) {};
		\node [style=nothing] (9) at (4, 1.5) {};
		\node [style=nothing] (10) at (4, 3.5) {};
		\node [style=nothing] (11) at (4, 0.9999999) {};
		\node [style=nothing] (12) at (4, 3) {};
		\node [style=dot] (13) at (1.25, 3) {};
		\node [style=oplus] (14) at (1.25, 2) {};
		\node [style=zeroin] (15) at (0.7500001, 2) {};
		\node [style=dot] (16) at (1.25, 3.5) {};
		\node [style=zeroout] (17) at (3.25, 2) {};
		\node [style=nothing] (18) at (3.75, 2.5) {};
		\node [style=nothing] (19) at (3.75, 2) {};
		\node [style=oplus] (20) at (1.75, 2.5) {};
		\node [style=dot] (21) at (1.75, 3) {};
		\node [style=dot] (22) at (1.75, 3.5) {};
		\node [style=dot] (23) at (2.25, 2.5) {};
		\node [style=oplus] (24) at (2.25, 2) {};
		\node [style=dot] (25) at (2.75, 3.5) {};
		\node [style=dot] (26) at (2.75, 3) {};
		\node [style=oplus] (27) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (4) to (7);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (3) to (2);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (16) to (13);
		\draw (13) to (4);
		\draw (5) to (16);
		\draw [style={densely dotted}] (18) to (19);
		\draw (1) to (9);
		\draw (11) to (0);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (22) to (25);
		\draw (26) to (27);
		\draw (23) to (20);
		\draw (21) to (26);
		\draw (16) to (22);
		\draw (21) to (13);
		\draw (2) to (20);
		\draw (14) to (24);
		\draw (24) to (27);
		\draw (27) to (17);
		\draw (8) to (23);
		\draw (12) to (26);
		\draw (25) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.9999999) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=oplus] (2) at (0.7500001, 2.5) {};
		\node [style=zeroin] (3) at (0.2500001, 2.5) {};
		\node [style=dot] (4) at (0.7500001, 3) {};
		\node [style=dot] (5) at (0.7500001, 3.5) {};
		\node [style=nothing] (6) at (0, 3.5) {};
		\node [style=nothing] (7) at (0, 3) {};
		\node [style=zeroout] (8) at (2.75, 2.5) {};
		\node [style=nothing] (9) at (3.5, 1.5) {};
		\node [style=nothing] (10) at (3.5, 3.5) {};
		\node [style=nothing] (11) at (3.5, 0.9999999) {};
		\node [style=nothing] (12) at (3.5, 3) {};
		\node [style=dot] (13) at (1.25, 3) {};
		\node [style=oplus] (14) at (1.25, 2) {};
		\node [style=zeroin] (15) at (0.7500001, 2) {};
		\node [style=dot] (16) at (1.25, 3.5) {};
		\node [style=zeroout] (17) at (2.75, 2) {};
		\node [style=nothing] (18) at (3.25, 2.5) {};
		\node [style=nothing] (19) at (3.25, 2) {};
		\node [style=oplus] (20) at (1.75, 2.5) {};
		\node [style=dot] (21) at (1.75, 3) {};
		\node [style=dot] (22) at (1.75, 3.5) {};
		\node [style=dot] (23) at (2.25, 3.5) {};
		\node [style=dot] (24) at (2.25, 3) {};
		\node [style=oplus] (25) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (4) to (7);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (3) to (2);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (16) to (13);
		\draw (13) to (4);
		\draw (5) to (16);
		\draw [style={densely dotted}] (18) to (19);
		\draw (1) to (9);
		\draw (11) to (0);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (24) to (23);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (21) to (24);
		\draw (16) to (22);
		\draw (21) to (13);
		\draw (2) to (20);
		\draw (25) to (17);
		\draw (12) to (24);
		\draw (23) to (10);
		\draw (25) to (14);
		\draw (20) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (1.5, 0.9999999) {};
		\node [style=nothing] (1) at (1.5, 1.5) {};
		\node [style=zeroin] (2) at (1.75, 2.5) {};
		\node [style=nothing] (3) at (1.5, 3.5) {};
		\node [style=nothing] (4) at (1.5, 3) {};
		\node [style=zeroout] (5) at (2.75, 2.5) {};
		\node [style=nothing] (6) at (3.5, 1.5) {};
		\node [style=nothing] (7) at (3.5, 3.5) {};
		\node [style=nothing] (8) at (3.5, 0.9999999) {};
		\node [style=nothing] (9) at (3.5, 3) {};
		\node [style=zeroin] (10) at (1.75, 2) {};
		\node [style=zeroout] (11) at (2.75, 2) {};
		\node [style=nothing] (12) at (3.25, 2.5) {};
		\node [style=nothing] (13) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={densely dotted}] (12) to (13);
		\draw (1) to (6);
		\draw (8) to (0);
		\draw (10) to (11);
		\draw (5) to (2);
		\draw (4) to (9);
		\draw (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (2, 0.9999999) {};
		\node [style=nothing] (1) at (2, 1.5) {};
		\node [style=nothing] (2) at (2, 3.5) {};
		\node [style=nothing] (3) at (2, 3) {};
		\node [style=nothing] (4) at (3, 1.5) {};
		\node [style=nothing] (5) at (3, 3.5) {};
		\node [style=nothing] (6) at (3, 0.9999999) {};
		\node [style=nothing] (7) at (3, 3) {};
		\node [style=nothing] (8) at (2.5, 2.5) {};
		\node [style=nothing] (9) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={densely dotted}] (8) to (9);
		\draw (1) to (4);
		\draw (6) to (0);
		\draw (3) to (7);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1.25, 0.9999999) {};
		\node [style=dot] (1) at (1.25, 2) {};
		\node [style=nothing] (2) at (1.25, 1.25) {};
		\node [style=nothing] (3) at (1.25, 1.75) {};
		\node [style=dot] (4) at (1.25, -0) {};
		\node [style=nothing] (5) at (1.25, 0.7499999) {};
		\node [style=nothing] (6) at (1.25, 0.2500001) {};
		\node [style=oplus] (7) at (1.25, -0.5000001) {};
		\node [style=nothing] (8) at (2.5, 2) {};
		\node [style=nothing] (9) at (2.5, 0.9999999) {};
		\node [style=nothing] (10) at (0, 0.9999999) {};
		\node [style=nothing] (11) at (0, 2) {};
		\node [style=nothing] (12) at (2.5, -0) {};
		\node [style=nothing] (13) at (0, -0) {};
		\node [style=nothing] (14) at (2.5, -0.5000001) {};
		\node [style=nothing] (15) at (0, -0.5000001) {};
		\node [style=nothing] (16) at (-0.5, 1) {};
		\node [style=nothing] (17) at (-0.5, 2) {};
		\node [style=nothing] (18) at (-1, 1.5) {$n$};
		\node [style=nothing] (19) at (-1, 0.5) {$k$};
		\node [style=nothing] (20) at (-0.5, -0) {};
		\node [style=nothing] (21) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0) to (10);
		\draw (11) to (1);
		\draw (13) to (4);
		\draw (4) to (12);
		\draw (14) to (7);
		\draw (7) to (15);
		\draw (1) to (8);
		\draw (9) to (0);
		\draw (0) to (5);
		\draw [style={densely dotted}] (3) to (2);
		\draw [style={densely dotted}] (5) to (6);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (16) to (17);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.75, 1.5) {};
		\node [style=dot] (1) at (0.75, 2.5) {};
		\node [style=nothing] (2) at (0.75, 1.75) {};
		\node [style=nothing] (3) at (0.75, 2.25) {};
		\node [style=oplus] (4) at (0.75, 0.9999999) {};
		\node [style=dot] (5) at (1.75, 2.5) {};
		\node [style=dot] (6) at (1.75, 1.5) {};
		\node [style=nothing] (7) at (1.75, 2.25) {};
		\node [style=oplus] (8) at (1.75, 0.9999999) {};
		\node [style=nothing] (9) at (1.75, 1.75) {};
		\node [style=dot] (10) at (1.25, -0) {};
		\node [style=dot] (11) at (1.25, 0.9999999) {};
		\node [style=nothing] (12) at (1.25, 0.75) {};
		\node [style=nothing] (13) at (1.25, 0.2500001) {};
		\node [style=oplus] (14) at (1.25, -0.5000001) {};
		\node [style=nothing] (15) at (2.5, 2.5) {};
		\node [style=nothing] (16) at (2.5, 1.5) {};
		\node [style=nothing] (17) at (0, 1.5) {};
		\node [style=nothing] (18) at (0, 2.5) {};
		\node [style=zeroin] (19) at (0.2500001, 0.9999999) {};
		\node [style=zeroout] (20) at (2.25, 0.9999999) {};
		\node [style=nothing] (21) at (2.5, -0) {};
		\node [style=nothing] (22) at (0, -0) {};
		\node [style=nothing] (23) at (2.5, -0.5000001) {};
		\node [style=nothing] (24) at (0, -0.5000001) {};
		\node [style=nothing] (25) at (3, 2.5) {};
		\node [style=nothing] (26) at (3, 1.5) {};
		\node [style=nothing] (27) at (3.5, 2) {$n$};
		\node [style=nothing] (28) at (3, 1) {};
		\node [style=nothing] (29) at (3, -0) {};
		\node [style=nothing] (30) at (3.5, 0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (4) to (0);
		\draw (6) to (9);
		\draw (7) to (5);
		\draw (8) to (6);
		\draw (10) to (13);
		\draw (12) to (11);
		\draw (14) to (10);
		\draw (15) to (5);
		\draw (6) to (16);
		\draw (0) to (17);
		\draw (18) to (1);
		\draw (19) to (4);
		\draw (4) to (11);
		\draw (11) to (8);
		\draw (8) to (20);
		\draw (6) to (0);
		\draw (1) to (5);
		\draw (22) to (10);
		\draw (10) to (21);
		\draw (23) to (14);
		\draw (14) to (24);
		\draw [style={densely dotted}] (3) to (2);
		\draw [style={densely dotted}] (7) to (9);
		\draw [style={densely dotted}] (12) to (13);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (25) to (26);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1.25, 2) {};
		\node [style=nothing] (1) at (1.25, 1.25) {};
		\node [style=nothing] (2) at (1.25, 1.75) {};
		\node [style=oplus] (3) at (1.25, 0.5000002) {};
		\node [style=nothing] (4) at (0.7500001, 2) {};
		\node [style=nothing] (5) at (0.7500001, 0.5000002) {};
		\node [style=dot] (6) at (1.25, 0.9999999) {};
		\node [style=nothing] (7) at (0.7500001, 0.9999999) {};
		\node [style=nothing] (8) at (2.25, 2) {};
		\node [style=nothing] (9) at (2.25, 0.9999999) {};
		\node [style=nothing] (10) at (2.25, 0.5) {};
		\node [style=dot] (11) at (1.75, 0.5000002) {};
		\node [style=oplus] (12) at (1.75, -0.5000002) {};
		\node [style=dot] (13) at (1.75, -0) {};
		\node [style=nothing] (14) at (2.25, -0) {};
		\node [style=nothing] (15) at (0.7500001, -0) {};
		\node [style=nothing] (16) at (0.7500001, -0.5000002) {};
		\node [style=nothing] (17) at (2.25, -0.5000002) {};
		\node [style=nothing] (18) at (0.25, 1) {};
		\node [style=nothing] (19) at (0.25, 2) {};
		\node [style=nothing] (20) at (-0.25, 1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (4) to (0);
		\draw (3) to (5);
		\draw [style={densely dotted}] (2) to (1);
		\draw (3) to (6);
		\draw (7) to (6);
		\draw (1) to (6);
		\draw (12) to (13);
		\draw (11) to (13);
		\draw (0) to (8);
		\draw (9) to (6);
		\draw (3) to (11);
		\draw (11) to (10);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (16) to (12);
		\draw (12) to (17);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.7500001, 2) {};
		\node [style=nothing] (1) at (0.7500001, 0.5000002) {};
		\node [style=nothing] (2) at (0.7500001, 0.9999999) {};
		\node [style=nothing] (3) at (2.75, 2) {};
		\node [style=nothing] (4) at (2.75, 0.9999999) {};
		\node [style=nothing] (5) at (2.75, 0.5) {};
		\node [style=nothing] (6) at (2.75, -0) {};
		\node [style=nothing] (7) at (0.7500001, -0) {};
		\node [style=nothing] (8) at (0.7500001, -0.5000002) {};
		\node [style=nothing] (9) at (2.75, -0.5) {};
		\node [style=dot] (10) at (1.75, 0.5) {};
		\node [style=dot] (11) at (2.25, 2) {};
		\node [style=dot] (12) at (2.25, 0.9999999) {};
		\node [style=oplus] (13) at (2.25, 0.5) {};
		\node [style=nothing] (14) at (2.25, 1.75) {};
		\node [style=nothing] (15) at (2.25, 1.25) {};
		\node [style=oplus] (16) at (1.75, -0.5) {};
		\node [style=dot] (17) at (1.75, -0) {};
		\node [style=dot] (18) at (1.25, 2) {};
		\node [style=dot] (19) at (1.25, 0.9999999) {};
		\node [style=nothing] (20) at (1.25, 1.75) {};
		\node [style=nothing] (21) at (1.25, 1.25) {};
		\node [style=oplus] (22) at (1.25, -0.5) {};
		\node [style=dot] (23) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (11);
		\draw [style={densely dotted}] (14) to (15);
		\draw (13) to (12);
		\draw (15) to (12);
		\draw (16) to (17);
		\draw (10) to (17);
		\draw (13) to (10);
		\draw (20) to (18);
		\draw [style={densely dotted}] (20) to (21);
		\draw (21) to (19);
		\draw (22) to (23);
		\draw (19) to (23);
		\draw (18) to (11);
		\draw (19) to (12);
		\draw (17) to (23);
		\draw (18) to (0);
		\draw (2) to (19);
		\draw (10) to (1);
		\draw (7) to (23);
		\draw (16) to (22);
		\draw (22) to (8);
		\draw (11) to (3);
		\draw (4) to (12);
		\draw (13) to (5);
		\draw (6) to (17);
		\draw (16) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\]

\item 
And likewise:

\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (1.5, -0.75) {};
		\node [style=nothing] (1) at (3, -0.75) {};
		\node [style=nothing] (2) at (1.5, -1.25) {};
		\node [style=nothing] (3) at (3, -1.25) {};
		\node [style=dot] (4) at (2.5, -0.75) {};
		\node [style=oplus] (5) at (2.5, -1.25) {};
		\node [style=oplus] (6) at (2, -0.75) {};
		\node [style=dot] (7) at (2, -0.25) {};
		\node [style=nothing] (8) at (1.5, -0.25) {};
		\node [style=nothing] (9) at (3, -0.25) {};
		\node [style=dot] (10) at (2.5, -0.25) {};
		\node [style=dot] (11) at (2, 0.75) {};
		\node [style=nothing] (12) at (3, 0.75) {};
		\node [style=nothing] (13) at (1.5, 0.75) {};
		\node [style=nothing] (14) at (1, 0.75) {};
		\node [style=nothing] (15) at (1, -0.25) {};
		\node [style=nothing] (16) at (0.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (4);
		\draw (4) to (1);
		\draw (2) to (5);
		\draw (5) to (3);
		\draw (7) to (8);
		\draw (10) to (9);
		\draw (10) to (4);
		\draw (4) to (5);
		\draw (13) to (11);
		\draw (11) to (12);
		\draw [style={densely dotted}] (11) to (7);
		\draw (7) to (10);
		\draw (6) to (7);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (1.5, -0.5) {};
		\node [style=nothing] (1) at (3.5, -0.5) {};
		\node [style=nothing] (2) at (1.5, -1) {};
		\node [style=nothing] (3) at (3.5, -1) {};
		\node [style=dot] (4) at (2.5, -0.5) {};
		\node [style=oplus] (5) at (2.5, -1) {};
		\node [style=dot] (6) at (2.5, -0) {};
		\node [style=oplus] (7) at (2, -1) {};
		\node [style=oplus] (8) at (3, -0.5) {};
		\node [style=nothing] (9) at (3.5, 1) {};
		\node [style=nothing] (10) at (3.5, -0) {};
		\node [style=dot] (11) at (3, 1) {};
		\node [style=dot] (12) at (3, -0) {};
		\node [style=nothing] (13) at (1.5, 1) {};
		\node [style=dot] (14) at (2, 1) {};
		\node [style=nothing] (15) at (1.5, -0) {};
		\node [style=dot] (16) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (4) to (0);
		\draw (2) to (7);
		\draw (5) to (3);
		\draw (8) to (1);
		\draw (4) to (8);
		\draw (11) to (9);
		\draw (10) to (12);
		\draw [style={densely dotted}] (11) to (12);
		\draw (13) to (14);
		\draw (16) to (15);
		\draw [style={densely dotted}] (14) to (16);
		\draw (7) to (16);
		\draw (8) to (12);
		\draw (12) to (6);
		\draw (6) to (16);
		\draw (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, 0) {};
	\node [style=nothing] (1) at (0, 0.5) {};
	\node [style=nothing] (2) at (1, 0) {};
	\node [style=nothing] (3) at (1, 0.5) {};
	\node [style=dot] (4) at (0.5, 0.5) {};
	\node [style=oplus] (5) at (0.5, 0) {};
	\node [style=nothing] (6) at (1, 1.5) {};
	\node [style=dot] (7) at (0.5, 1.5) {};
	\node [style=nothing] (8) at (0, 1.5) {};
	\node [style=nothing] (9) at (0.5, 1.25) {};
	\node [style=nothing] (10) at (0.5, 0.75) {};
	\node [style=nothing] (11) at (0, 3) {};
	\node [style=nothing] (12) at (0.5, 2.75) {};
	\node [style=nothing] (13) at (1, 3) {};
	\node [style=dot] (14) at (0.5, 3) {};
	\node [style=nothing] (15) at (1, 2) {};
	\node [style=nothing] (16) at (0, 2) {};
	\node [style=nothing] (17) at (0.5, 2.25) {};
	\node [style=dot] (18) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (1) to (4);
	\draw (4) to (3);
	\draw (2) to (5);
	\draw (5) to (0);
	\draw (5) to (4);
	\draw (7) to (8);
	\draw (7) to (6);
	\draw (9) to (7);
	\draw (10) to (4);
	\draw (11) to (14);
	\draw (12) to (14);
	\draw (13) to (14);
	\draw (18) to (16);
	\draw (18) to (17);
	\draw (18) to (15);
	\draw (7) to (18);
	\draw [style={densely dotted}] (12) to (17);
	\draw [style={densely dotted}] (9) to (10);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (-0.75, 0) {};
	\node [style=nothing] (1) at (-0.75, 0.5) {};
	\node [style=nothing] (2) at (1.75, 0) {};
	\node [style=nothing] (3) at (1.75, 0.5) {};
	\node [style=dot] (4) at (0.5, 0.5) {};
	\node [style=oplus] (5) at (0.5, 0) {};
	\node [style=dot] (6) at (0.5, 1.5) {};
	\node [style=nothing] (7) at (0.5, 1.25) {};
	\node [style=nothing] (8) at (0.5, 0.75) {};
	\node [style=nothing] (9) at (-0.75, 3) {};
	\node [style=nothing] (10) at (0.5, 2.75) {};
	\node [style=nothing] (11) at (1.75, 3) {};
	\node [style=dot] (12) at (0.5, 3) {};
	\node [style=nothing] (13) at (0.5, 2.25) {};
	\node [style=dot] (14) at (0.5, 2) {};
	\node [style=nothing] (15) at (1.75, 1.5) {};
	\node [style=nothing] (16) at (1.75, 2) {};
	\node [style=nothing] (17) at (-0.75, 2) {};
	\node [style=nothing] (18) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (1) to (4);
	\draw (4) to (3);
	\draw (2) to (5);
	\draw (5) to (0);
	\draw (5) to (4);
	\draw (7) to (6);
	\draw (8) to (4);
	\draw (9) to (12);
	\draw (10) to (12);
	\draw (11) to (12);
	\draw (14) to (13);
	\draw [in=180, out=0, looseness=1.00] (14) to (15);
	\draw [in=180, out=0, looseness=1.00] (6) to (16);
	\draw [in=0, out=180, looseness=1.00] (14) to (18);
	\draw [in=0, out=180, looseness=1.00] (6) to (17);
	\draw (6) to (14);
	\draw [style={densely dotted}] (10) to (13);
	\draw [style={densely dotted}] (7) to (8);
	\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=zeroin] (3) at (0, 1) {};
		\node [style=oplus] (4) at (0.5000001, 1) {};
		\node [style=dot] (5) at (0.5000001, 1.5) {};
		\node [style=dot] (6) at (0.5000001, 2) {};
		\node [style=dot] (7) at (1, 1) {};
		\node [style=dot] (8) at (1, 0.5000001) {};
		\node [style=oplus] (9) at (1, -0) {};
		\node [style=dot] (10) at (1.5, 1.5) {};
		\node [style=dot] (11) at (1.5, 2) {};
		\node [style=oplus] (12) at (1.5, 1) {};
		\node [style=nothing] (13) at (2, 2) {};
		\node [style=nothing] (14) at (2, 1.5) {};
		\node [style=zeroout] (15) at (2, 1) {};
		\node [style=nothing] (16) at (0, 0.5) {};
		\node [style=nothing] (17) at (2, -0) {};
		\node [style=oneout] (18) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (11);
		\draw (11) to (13);
		\draw (14) to (10);
		\draw (10) to (5);
		\draw (5) to (1);
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (12);
		\draw (12) to (15);
		\draw (16) to (8);
		\draw (0) to (9);
		\draw (9) to (17);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (12) to (10);
		\draw (10) to (11);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (8) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
		&=
		\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=onein] (3) at (1, 0.5) {};
		\node [style=zeroin] (4) at (0, 1) {};
		\node [style=oplus] (5) at (1, 1) {};
		\node [style=dot] (6) at (1, 1.5) {};
		\node [style=dot] (7) at (1, 2) {};
		\node [style=dot] (8) at (1.5, 1) {};
		\node [style=dot] (9) at (1.5, 0.5) {};
		\node [style=oplus] (10) at (1.5, -0) {};
		\node [style=dot] (11) at (2, 1.5) {};
		\node [style=dot] (12) at (2, 2) {};
		\node [style=oplus] (13) at (2, 1) {};
		\node [style=nothing] (14) at (2.5, 2) {};
		\node [style=nothing] (15) at (2.5, 1.5) {};
		\node [style=zeroout] (16) at (2.5, 1) {};
		\node [style=nothing] (17) at (2.5, -0) {};
		\node [style=oneout] (18) at (2, 0.5) {};
		\node [style=nothing] (19) at (0, 0.5) {};
		\node [style=oneout] (20) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7);
		\draw (7) to (12);
		\draw (12) to (14);
		\draw (15) to (11);
		\draw (11) to (6);
		\draw (6) to (1);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (8) to (13);
		\draw (13) to (16);
		\draw (9) to (3);
		\draw (0) to (10);
		\draw (10) to (17);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (13) to (11);
		\draw (11) to (12);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (18) to (9);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
		=
		\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=zeroin] (3) at (0, 1) {};
		\node [style=oplus] (4) at (0.5000001, 1) {};
		\node [style=dot] (5) at (0.5000001, 1.5) {};
		\node [style=dot] (6) at (0.5000001, 2) {};
		\node [style=dot] (7) at (1, 1) {};
		\node [style=oplus] (8) at (1, -0) {};
		\node [style=dot] (9) at (1.5, 1.5) {};
		\node [style=dot] (10) at (1.5, 2) {};
		\node [style=oplus] (11) at (1.5, 1) {};
		\node [style=nothing] (12) at (2, 2) {};
		\node [style=nothing] (13) at (2, 1.5) {};
		\node [style=zeroout] (14) at (2, 1) {};
		\node [style=nothing] (15) at (2, -0) {};
		\node [style=nothing] (16) at (0, 0.5) {};
		\node [style=oneout] (17) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (10);
		\draw (10) to (12);
		\draw (13) to (9);
		\draw (9) to (5);
		\draw (5) to (1);
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (11);
		\draw (11) to (14);
		\draw (0) to (8);
		\draw (8) to (15);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (11) to (9);
		\draw (9) to (10);
		\draw (7) to (8);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
		=
		\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=zeroin] (3) at (0, 1) {};
		\node [style=nothing] (4) at (2.5, 2) {};
		\node [style=nothing] (5) at (2.5, 1.5) {};
		\node [style=zeroout] (6) at (2.5, 1) {};
		\node [style=nothing] (7) at (2.5, -0) {};
		\node [style=nothing] (8) at (0, 0.5) {};
		\node [style=oneout] (9) at (0.5, 0.5) {};
		\node [style=oplus] (10) at (1, 1) {};
		\node [style=oplus] (11) at (0.5, 1) {};
		\node [style=dot] (12) at (1, 1.5) {};
		\node [style=dot] (13) at (0.5, 1.5) {};
		\node [style=dot] (14) at (1, 2) {};
		\node [style=dot] (15) at (0.5, 2) {};
		\node [style=dot] (16) at (1.5, 1) {};
		\node [style=oplus] (17) at (1.5, -0) {};
		\node [style=oplus] (18) at (2, -0) {};
		\node [style=dot] (19) at (2, 1.5) {};
		\node [style=dot] (20) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (10) to (12);
		\draw (12) to (14);
		\draw (11) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (12) to (13);
		\draw (11) to (10);
		\draw (16) to (17);
		\draw (19) to (18);
		\draw (19) to (20);
		\draw (2) to (15);
		\draw (13) to (1);
		\draw (3) to (11);
		\draw (10) to (16);
		\draw (16) to (6);
		\draw (5) to (19);
		\draw (19) to (12);
		\draw (14) to (20);
		\draw (20) to (4);
		\draw (7) to (18);
		\draw (18) to (17);
		\draw (17) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
		=
		\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=zeroin] (3) at (0, 1) {};
		\node [style=nothing] (4) at (2, 2) {};
		\node [style=nothing] (5) at (2, 1.5) {};
		\node [style=zeroout] (6) at (2, 1) {};
		\node [style=nothing] (7) at (2, -0) {};
		\node [style=nothing] (8) at (0, 0.5) {};
		\node [style=dot] (9) at (1, 1) {};
		\node [style=dot] (10) at (1.5, 2) {};
		\node [style=dot] (11) at (1.5, 1.5) {};
		\node [style=oneout] (12) at (0.5, 0.5) {};
		\node [style=oplus] (13) at (1, -0) {};
		\node [style=oplus] (14) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (10);
		\draw (11) to (1);
		\draw (3) to (9);
		\draw (11) to (10);
		\draw (10) to (4);
		\draw (11) to (5);
		\draw (6) to (9);
		\draw (8) to (12);
		\draw (14) to (13);
		\draw (0) to (13);
		\draw (14) to (7);
		\draw (14) to (11);
		\draw (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
		=
		\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=nothing] (3) at (1.5, 2) {};
		\node [style=nothing] (4) at (1.5, 1.5) {};
		\node [style=nothing] (5) at (1.5, 0.5000001) {};
		\node [style=nothing] (6) at (0, 1) {};
		\node [style=dot] (7) at (1, 2) {};
		\node [style=dot] (8) at (1, 1.5) {};
		\node [style=oplus] (9) at (1, 0.5) {};
		\node [style=oneout] (10) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7);
		\draw (8) to (1);
		\draw (8) to (9);
		\draw (9) to (0);
		\draw (8) to (7);
		\draw (7) to (3);
		\draw (8) to (4);
		\draw (9) to (5);
		\draw (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.7499998) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (3, 0.7499999) {};
		\node [style=nothing] (3) at (3, -0) {};
		\node [style=zeroin] (4) at (0.5, -0.5000001) {};
		\node [style=zeroout] (5) at (2.5, -0.5000001) {};
		\node [style=map] (6) at (1.5, -0) {$h$};
		\node [style=oneout] (7) at (0.9999999, 0.7499999) {};
		\node [style=onein] (8) at (2, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=0, looseness=1.00] (4) to (6);
		\draw (1) to (6);
		\draw (6) to (3);
		\draw [in=-15, out=180, looseness=1.00] (5) to (6);
		\draw (0) to (7);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.7499998) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (3, 0.7499999) {};
		\node [style=nothing] (3) at (3, -0) {};
		\node [style=zeroin] (4) at (0.5, -0.5000001) {};
		\node [style=zeroout] (5) at (2.5, -0.5000001) {};
		\node [style=map] (6) at (1.5, -0) {$h$};
		\node [style=nothing] (7) at (0.9999999, 0.7499999) {};
		\node [style=nothing] (8) at (2, 0.7499999) {};
		\node [style=onein] (9) at (0.9999999, 1.25) {};
		\node [style=oneout] (10) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=0, looseness=1.00] (4) to (6);
		\draw (1) to (6);
		\draw (6) to (3);
		\draw [in=-15, out=180, looseness=1.00] (5) to (6);
		\draw (0) to (7);
		\draw [in=0, out=180, looseness=1.00] (10) to (7);
		\draw [in=0, out=180, looseness=1.00] (8) to (9);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\ref{TOF.14}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.7499998) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (3, 0.7499999) {};
		\node [style=nothing] (3) at (3, -0) {};
		\node [style=zeroin] (4) at (0.5, -0.5000001) {};
		\node [style=zeroout] (5) at (2.5, -0.5000001) {};
		\node [style=map] (6) at (1.5, -0) {$h$};
		\node [style=onein] (7) at (0.5, 1.25) {};
		\node [style=oneout] (8) at (2.5, 1.25) {};
		\node [style=dot] (9) at (0.9999999, 1.25) {};
		\node [style=dot] (10) at (2, 1.25) {};
		\node [style=dot] (11) at (1.5, 0.7499999) {};
		\node [style=oplus] (12) at (1.5, 1.25) {};
		\node [style=oplus] (13) at (0.9999999, 0.7499999) {};
		\node [style=oplus] (14) at (2, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=0, looseness=1.00] (4) to (6);
		\draw (1) to (6);
		\draw (6) to (3);
		\draw [in=-15, out=180, looseness=1.00] (5) to (6);
		\draw (0) to (13);
		\draw (13) to (11);
		\draw (11) to (14);
		\draw (14) to (2);
		\draw (10) to (14);
		\draw (7) to (9);
		\draw (9) to (12);
		\draw (12) to (10);
		\draw (10) to (8);
		\draw (11) to (12);
		\draw (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\ref{TOF.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.7499998) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (3, 0.7499999) {};
		\node [style=nothing] (3) at (3, -0) {};
		\node [style=zeroin] (4) at (0.5, -0.5000001) {};
		\node [style=zeroout] (5) at (2.5, -0.5000001) {};
		\node [style=map] (6) at (1.5, -0) {$h$};
		\node [style=onein] (7) at (0, 1.75) {};
		\node [style=dot] (8) at (1.5, 0.7499999) {};
		\node [style=oplus] (9) at (1.5, 1.25) {};
		\node [style=oplus] (10) at (0.5, 0.7499999) {};
		\node [style=oplus] (11) at (2.5, 0.7499999) {};
		\node [style=dot] (12) at (0.5, 1.75) {};
		\node [style=dot] (13) at (2.5, 1.75) {};
		\node [style=oneout] (14) at (3, 1.75) {};
		\node [style=oneout] (15) at (0.9999999, 1.75) {};
		\node [style=onein] (16) at (2, 1.75) {};
		\node [style=onein] (17) at (0.9999999, 1.25) {};
		\node [style=oneout] (18) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=0, looseness=1.00] (4) to (6);
		\draw (1) to (6);
		\draw (6) to (3);
		\draw [in=-15, out=180, looseness=1.00] (5) to (6);
		\draw (0) to (10);
		\draw (10) to (8);
		\draw (8) to (11);
		\draw (11) to (2);
		\draw (8) to (9);
		\draw (13) to (14);
		\draw (10) to (12);
		\draw (7) to (12);
		\draw (12) to (15);
		\draw (17) to (9);
		\draw (9) to (18);
		\draw (16) to (13);
		\draw (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\ref{TOF.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.7499998) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (3, 0.7499999) {};
		\node [style=nothing] (3) at (3, -0) {};
		\node [style=zeroin] (4) at (0.5, -0.5000001) {};
		\node [style=zeroout] (5) at (2.5, -0.5000001) {};
		\node [style=map] (6) at (1.5, -0) {$h$};
		\node [style=onein] (7) at (0, 1.75) {};
		\node [style=dot] (8) at (1.5, 0.7499999) {};
		\node [style=oplus] (9) at (1.5, 1.25) {};
		\node [style=oplus] (10) at (0.5, 0.7499999) {};
		\node [style=oplus] (11) at (2.5, 0.7499999) {};
		\node [style=dot] (12) at (0.5, 1.75) {};
		\node [style=dot] (13) at (2.5, 1.75) {};
		\node [style=oneout] (14) at (3, 1.75) {};
		\node [style=onein] (15) at (0.9999999, 1.25) {};
		\node [style=oneout] (16) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=0, looseness=1.00] (4) to (6);
		\draw (1) to (6);
		\draw (6) to (3);
		\draw [in=-15, out=180, looseness=1.00] (5) to (6);
		\draw (0) to (10);
		\draw (10) to (8);
		\draw (8) to (11);
		\draw (11) to (2);
		\draw (8) to (9);
		\draw (13) to (14);
		\draw (10) to (12);
		\draw (7) to (12);
		\draw (15) to (9);
		\draw (9) to (16);
		\draw (13) to (11);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\ref{TOF.11}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.7499998) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (3, 0.7499999) {};
		\node [style=nothing] (3) at (3, -0) {};
		\node [style=zeroin] (4) at (0.5, -0.5000001) {};
		\node [style=zeroout] (5) at (2.5, -0.5000001) {};
		\node [style=map] (6) at (1.5, -0) {$h$};
		\node [style=onein] (7) at (0, 1.75) {};
		\node [style=oneout] (8) at (3, 1.75) {};
		\node [style=onein] (9) at (0, 1.25) {};
		\node [style=oneout] (10) at (3, 1.25) {};
		\node [style=oplus] (11) at (1.5, 1.25) {};
		\node [style=oplus] (12) at (0.9999999, 1.25) {};
		\node [style=dot] (13) at (1.5, 0.7499999) {};
		\node [style=dot] (14) at (0.9999999, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=0, looseness=1.00] (4) to (6);
		\draw (1) to (6);
		\draw (6) to (3);
		\draw [in=-15, out=180, looseness=1.00] (5) to (6);
		\draw (7) to (14);
		\draw (14) to (8);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (9);
		\draw (0) to (13);
		\draw (13) to (2);
		\draw (13) to (11);
		\draw (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.7499998) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (3, 0.7499999) {};
		\node [style=nothing] (3) at (3, -0) {};
		\node [style=zeroin] (4) at (0.5, -0.5000001) {};
		\node [style=zeroout] (5) at (2.5, -0.5000001) {};
		\node [style=map] (6) at (1.5, -0) {$h$};
		\node [style=oneout] (7) at (2, 1.25) {};
		\node [style=oplus] (8) at (1.5, 1.25) {};
		\node [style=dot] (9) at (1.5, 0.7499999) {};
		\node [style=zeroin] (10) at (0.9999999, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=0, looseness=1.00] (4) to (6);
		\draw (1) to (6);
		\draw (6) to (3);
		\draw [in=-15, out=180, looseness=1.00] (5) to (6);
		\draw (7) to (8);
		\draw (0) to (9);
		\draw (9) to (2);
		\draw (9) to (8);
		\draw (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.5000001, 0.75) {};
		\node [style=nothing] (1) at (0.5000001, -0) {};
		\node [style=oneout] (2) at (3.25, 1.25) {};
		\node [style=oplus] (3) at (2.75, 1.25) {};
		\node [style=dot] (4) at (2.75, 0.75) {};
		\node [style=zeroin] (5) at (2.25, 1.25) {};
		\node [style=nothing] (6) at (4, 0.75) {};
		\node [style=nothing] (7) at (4, -0) {};
		\node [style=zeroout] (8) at (3, -0.5000001) {};
		\node [style=zeroin] (9) at (0.9999999, -0.5000001) {};
		\node [style=zeroin] (10) at (3.5, -0.5000001) {};
		\node [style=zeroout] (11) at (4, -0.5000001) {};
		\node [style=map] (12) at (2, -0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0) to (4);
		\draw (4) to (3);
		\draw (5) to (3);
		\draw (4) to (6);
		\draw [in=180, out=-15, looseness=1.00] (12) to (8);
		\draw (1) to (12);
		\draw [in=0, out=-165, looseness=1.00] (12) to (9);
		\draw (12) to (7);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{Lem. \ref{lemma:PolySelfInverse}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.5000001, 0.75) {};
		\node [style=nothing] (1) at (0.5000001, -0) {};
		\node [style=oneout] (2) at (3.25, 1.25) {};
		\node [style=oplus] (3) at (2.75, 1.25) {};
		\node [style=dot] (4) at (2.75, 0.75) {};
		\node [style=zeroin] (5) at (2.25, 1.25) {};
		\node [style=nothing] (6) at (6.25, 0.75) {};
		\node [style=nothing] (7) at (6.25, -0) {};
		\node [style=zeroout] (8) at (3, -0.5000001) {};
		\node [style=zeroin] (9) at (0.9999999, -0.5000001) {};
		\node [style=zeroin] (10) at (3.5, -0.5000001) {};
		\node [style=zeroout] (11) at (6.25, -0.5000001) {};
		\node [style=map] (12) at (2, -0) {$h$};
		\node [style=map] (13) at (5.25, -0) {$h$};
		\node [style=map] (14) at (4.5, -0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0) to (4);
		\draw (4) to (3);
		\draw (5) to (3);
		\draw (4) to (6);
		\draw [in=-15, out=180, looseness=1.00] (11) to (13);
		\draw [in=180, out=-15, looseness=1.00] (12) to (8);
		\draw (13) to (7);
		\draw (14) to (13);
		\draw (1) to (12);
		\draw (12) to (14);
		\draw [in=0, out=-165, looseness=1.00] (12) to (9);
		\draw [in=-165, out=0, looseness=1.00] (10) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{Lem. \ref{remark:Iwama} {\em (ii)}}
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.75, 0.75) {};
		\node [style=nothing] (1) at (0.75, -0) {};
		\node [style=oneout] (2) at (3.25, 1.25) {};
		\node [style=oplus] (3) at (2.75, 1.25) {};
		\node [style=dot] (4) at (2.75, 0.75) {};
		\node [style=zeroin] (5) at (2.25, 1.25) {};
		\node [style=nothing] (6) at (6.5, 0.75) {};
		\node [style=nothing] (7) at (6.5, -0) {};
		\node [style=zeroout] (8) at (4.25, -1.25) {};
		\node [style=dot] (9) at (2.25, -0.5000001) {};
		\node [style=zeroin] (10) at (0.9999999, -1.25) {};
		\node [style=zeroin] (11) at (1.75, -0.5000001) {};
		\node [style=zeroout] (12) at (6.5, -0.5000001) {};
		\node [style=map] (13) at (2.25, -1.25) {$h$};
		\node [style=map] (14) at (3, -1.25) {$h$};
		\node [style=map] (15) at (5.5, -0) {$h$};
		\node [style=map] (16) at (4.75, -0) {$h$};
		\node [style=nothing] (17) at (4, -0) {};
		\node [style=nothing] (18) at (4, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0) to (4);
		\draw (4) to (3);
		\draw (5) to (3);
		\draw (4) to (6);
		\draw (13) to (9);
		\draw (10) to (13);
		\draw [in=-15, out=180, looseness=1.00] (12) to (15);
		\draw (9) to (11);
		\draw (13) to (14);
		\draw (14) to (8);
		\draw [in=180, out=0, looseness=1.00] (15) to (7);
		\draw [in=165, out=0, looseness=1.25] (1) to (13);
		\draw (16) to (15);
		\draw (16) to (17);
		\draw [in=15, out=180, looseness=0.75] (17) to (14);
		\draw [in=0, out=-165, looseness=1.00] (16) to (18);
		\draw (18) to (9);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\myeq{Lem. \ref{remark:Iwama} {\em (v)}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.75, 0.75) {};
		\node [style=nothing] (1) at (0.75, -0) {};
		\node [style=map] (2) at (2, -0) {$h$};
		\node [style=oneout] (3) at (3.25, 1.25) {};
		\node [style=oplus] (4) at (2.75, 1.25) {};
		\node [style=dot] (5) at (2.75, 0.75) {};
		\node [style=zeroin] (6) at (2.25, 1.25) {};
		\node [style=nothing] (7) at (4.75, 0.75) {};
		\node [style=nothing] (8) at (4.75, -0) {};
		\node [style=map] (9) at (3.5, -0) {$h$};
		\node [style=zeroout] (10) at (3.5, -1.25) {};
		\node [style=dot] (11) at (2.75, -0.5) {};
		\node [style=zeroin] (12) at (1.5, -1.25) {};
		\node [style=zeroin] (13) at (1, -0.5) {};
		\node [style=zeroout] (14) at (4.5, -0.5) {};
		\node [style=oplus] (15) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (0) to (5);
		\draw (5) to (4);
		\draw (6) to (4);
		\draw (2) to (9);
		\draw [in=-15, out=180, looseness=1.00] (11) to (2);
		\draw [in=-165, out=0, looseness=1.25] (11) to (9);
		\draw [in=0, out=-165, looseness=1.00] (2) to (13);
		\draw [in=-15, out=180, looseness=1.00] (14) to (9);
		\draw (15) to (12);
		\draw (15) to (10);
		\draw (5) to (7);
		\draw (9) to (8);
		\draw (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}\
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.75, 0.75) {};
		\node [style=nothing] (1) at (0.75, -0) {};
		\node [style=map] (2) at (2, -0) {$h$};
		\node [style=oneout] (3) at (3.25, 1.25) {};
		\node [style=oplus] (4) at (2.75, 1.25) {};
		\node [style=dot] (5) at (2.75, 0.75) {};
		\node [style=zeroin] (6) at (2.25, 1.25) {};
		\node [style=nothing] (7) at (4.75, 0.75) {};
		\node [style=nothing] (8) at (4.75, -0) {};
		\node [style=map] (9) at (3.5, -0) {$h$};
		\node [style=dot] (10) at (2.75, -0.5) {};
		\node [style=zeroin] (11) at (1, -0.5) {};
		\node [style=oplus] (12) at (2.75, -1) {};
		\node [style=zeroout] (13) at (4.5, -0.5000001) {};
		\node [style=oplus] (14) at (2, -1) {};
		\node [style=onein] (15) at (1.5, -1) {};
		\node [style=oneout] (16) at (2.5, -1.5) {};
		\node [style=onein] (17) at (1.5, -1.5) {};
		\node [style=dot] (18) at (2, -1.5) {};
		\node [style=zeroout] (19) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (0) to (5);
		\draw (5) to (4);
		\draw (6) to (4);
		\draw (2) to (9);
		\draw [in=-15, out=180, looseness=1.00] (10) to (2);
		\draw [in=-165, out=0, looseness=1.25] (10) to (9);
		\draw [in=0, out=-165, looseness=1.00] (2) to (11);
		\draw (5) to (7);
		\draw (9) to (8);
		\draw (10) to (12);
		\draw [in=180, out=-15, looseness=1.00] (9) to (13);
		\draw (15) to (14);
		\draw (14) to (12);
		\draw (16) to (18);
		\draw (18) to (17);
		\draw (18) to (14);
		\draw (12) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\ref{TOF.11}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.75, 0.75) {};
		\node [style=nothing] (1) at (0.75, -0) {};
		\node [style=map] (2) at (2, -0) {$h$};
		\node [style=oneout] (3) at (3.75, 1.25) {};
		\node [style=oplus] (4) at (3.25, 1.25) {};
		\node [style=dot] (5) at (3.25, 0.7499999) {};
		\node [style=zeroin] (6) at (2.75, 1.25) {};
		\node [style=nothing] (7) at (5.75, 0.7499999) {};
		\node [style=nothing] (8) at (5.75, -0) {};
		\node [style=map] (9) at (4.5, -0) {$h$};
		\node [style=zeroin] (10) at (1, -0.5) {};
		\node [style=oplus] (11) at (3.25, -1) {};
		\node [style=zeroout] (12) at (5.5, -0.5000001) {};
		\node [style=onein] (13) at (2.25, -1) {};
		\node [style=onein] (14) at (2, -1.5) {};
		\node [style=zeroout] (15) at (4.25, -1) {};
		\node [style=oneout] (16) at (4.5, -1.5) {};
		\node [style=dot] (17) at (3.25, -0.5000001) {};
		\node [style=oplus] (18) at (2.75, -0.5000001) {};
		\node [style=oplus] (19) at (3.75, -0.5000001) {};
		\node [style=dot] (20) at (2.75, -1.5) {};
		\node [style=dot] (21) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (0) to (5);
		\draw (5) to (4);
		\draw (6) to (4);
		\draw (2) to (9);
		\draw [in=0, out=-165, looseness=1.00] (2) to (10);
		\draw (5) to (7);
		\draw (9) to (8);
		\draw [in=180, out=-15, looseness=1.00] (9) to (12);
		\draw (11) to (15);
		\draw (13) to (11);
		\draw [in=-19, out=180, looseness=1.00] (18) to (2);
		\draw (18) to (17);
		\draw (17) to (19);
		\draw [in=-165, out=0, looseness=1.00] (19) to (9);
		\draw (17) to (11);
		\draw (18) to (20);
		\draw (20) to (14);
		\draw (20) to (21);
		\draw (21) to (16);
		\draw (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\ref{TOF.6}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.75, 0.75) {};
		\node [style=nothing] (1) at (0.75, -0) {};
		\node [style=map] (2) at (2, -0) {$h$};
		\node [style=dot] (3) at (3.25, 0.7499999) {};
		\node [style=nothing] (4) at (5.75, 0.7499999) {};
		\node [style=nothing] (5) at (5.75, -0) {};
		\node [style=map] (6) at (4.5, -0) {$h$};
		\node [style=zeroin] (7) at (1, -0.5) {};
		\node [style=oplus] (8) at (3.25, -1) {};
		\node [style=zeroout] (9) at (5.5, -0.5000001) {};
		\node [style=onein] (10) at (2.25, -1) {};
		\node [style=onein] (11) at (2, -1.5) {};
		\node [style=zeroout] (12) at (4.25, -1) {};
		\node [style=oneout] (13) at (4.5, -1.5) {};
		\node [style=dot] (14) at (3.25, -0.5000001) {};
		\node [style=oplus] (15) at (2.75, -0.5000001) {};
		\node [style=oplus] (16) at (3.75, -0.5000001) {};
		\node [style=dot] (17) at (2.75, -1.5) {};
		\node [style=dot] (18) at (3.75, -1.5) {};
		\node [style=dot] (19) at (3.25, -0.5000001) {};
		\node [style=dot] (20) at (3.25, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (0) to (3);
		\draw (2) to (6);
		\draw [in=0, out=-165, looseness=1.00] (2) to (7);
		\draw (3) to (4);
		\draw (6) to (5);
		\draw [in=180, out=-15, looseness=1.00] (6) to (9);
		\draw (8) to (12);
		\draw (10) to (8);
		\draw [in=-19, out=180, looseness=1.00] (15) to (2);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw [in=-165, out=0, looseness=1.00] (16) to (6);
		\draw (14) to (8);
		\draw (15) to (17);
		\draw (17) to (11);
		\draw (17) to (18);
		\draw (18) to (13);
		\draw (18) to (16);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\myeq{Lem. \ref{remark:Iwama} {\em (v)}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.75, 0.75) {};
		\node [style=nothing] (1) at (0.75, -0) {};
		\node [style=map] (2) at (2, -0) {$h$};
		\node [style=nothing] (3) at (6.25, 0.7499999) {};
		\node [style=nothing] (4) at (6.25, -0) {};
		\node [style=map] (5) at (5, -0) {$h$};
		\node [style=zeroin] (6) at (1, -0.5) {};
		\node [style=zeroout] (7) at (6, -0.5000001) {};
		\node [style=onein] (8) at (2.25, -1) {};
		\node [style=onein] (9) at (2, -1.5) {};
		\node [style=zeroout] (10) at (4.75, -1) {};
		\node [style=oneout] (11) at (5, -1.5) {};
		\node [style=oplus] (12) at (4.25, -0.5000001) {};
		\node [style=dot] (13) at (4.25, -1.5) {};
		\node [style=oplus] (14) at (3.75, -0.5000001) {};
		\node [style=dot] (15) at (3.75, -1.5) {};
		\node [style=dot] (16) at (3.25, -0.5000001) {};
		\node [style=dot] (17) at (3.25, 0.7499999) {};
		\node [style=oplus] (18) at (3.25, -1) {};
		\node [style=dot] (19) at (3.25, -0.5000001) {};
		\node [style=dot] (20) at (3.25, -0.5000001) {};
		\node [style=dot] (21) at (2.75, 0.7499999) {};
		\node [style=oplus] (22) at (2.75, -1) {};
		\node [style=nothing] (23) at (2.75, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (5);
		\draw [in=0, out=-165, looseness=1.00] (2) to (6);
		\draw (5) to (4);
		\draw [in=180, out=-15, looseness=1.00] (5) to (7);
		\draw [in=-165, out=0, looseness=1.00] (12) to (5);
		\draw (13) to (11);
		\draw (13) to (12);
		\draw (14) to (15);
		\draw (19) to (18);
		\draw (17) to (19);
		\draw (0) to (21);
		\draw (21) to (17);
		\draw (17) to (3);
		\draw (8) to (22);
		\draw (22) to (18);
		\draw (18) to (10);
		\draw (14) to (12);
		\draw (14) to (16);
		\draw (22) to (21);
		\draw (9) to (15);
		\draw (15) to (13);
		\draw (16) to (23);
		\draw [in=-15, out=180, looseness=1.00] (23) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\ref{TOF.9}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.75, 0.75) {};
		\node [style=nothing] (1) at (0.75, -0) {};
		\node [style=map] (2) at (2, -0) {$h$};
		\node [style=nothing] (3) at (5.25, 0.7499999) {};
		\node [style=nothing] (4) at (5.25, -0) {};
		\node [style=map] (5) at (4, -0) {$h$};
		\node [style=zeroin] (6) at (1, -0.5) {};
		\node [style=zeroout] (7) at (5, -0.5000001) {};
		\node [style=onein] (8) at (2.25, -1) {};
		\node [style=onein] (9) at (2.25, -1.5) {};
		\node [style=zeroout] (10) at (4, -1) {};
		\node [style=oneout] (11) at (4, -1.5) {};
		\node [style=dot] (12) at (3.25, -0.5000001) {};
		\node [style=dot] (13) at (3.25, 0.7499999) {};
		\node [style=oplus] (14) at (3.25, -1) {};
		\node [style=dot] (15) at (3.25, -0.5000001) {};
		\node [style=dot] (16) at (3.25, -0.5000001) {};
		\node [style=dot] (17) at (2.75, 0.7499999) {};
		\node [style=oplus] (18) at (2.75, -1) {};
		\node [style=nothing] (19) at (2.75, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (5);
		\draw [in=0, out=-165, looseness=1.00] (2) to (6);
		\draw (5) to (4);
		\draw [in=180, out=-15, looseness=1.00] (5) to (7);
		\draw (15) to (14);
		\draw (13) to (15);
		\draw (0) to (17);
		\draw (17) to (13);
		\draw (13) to (3);
		\draw (8) to (18);
		\draw (18) to (14);
		\draw (14) to (10);
		\draw (18) to (17);
		\draw (12) to (19);
		\draw [in=-15, out=180, looseness=1.00] (19) to (2);
		\draw [in=0, out=-153, looseness=1.00] (5) to (12);
		\draw (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\ref{TOF.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.75, 0.75) {};
		\node [style=nothing] (1) at (0.75, -0) {};
		\node [style=map] (2) at (2, -0) {$h$};
		\node [style=nothing] (3) at (5.25, 0.7499999) {};
		\node [style=nothing] (4) at (5.25, -0) {};
		\node [style=map] (5) at (4, -0) {$h$};
		\node [style=zeroin] (6) at (1, -0.5) {};
		\node [style=zeroout] (7) at (5, -0.5000001) {};
		\node [style=onein] (8) at (2.25, -1) {};
		\node [style=zeroout] (9) at (4, -1) {};
		\node [style=dot] (10) at (3.25, -0.5000001) {};
		\node [style=dot] (11) at (3.25, 0.7499999) {};
		\node [style=oplus] (12) at (3.25, -1) {};
		\node [style=dot] (13) at (3.25, -0.5000001) {};
		\node [style=dot] (14) at (3.25, -0.5000001) {};
		\node [style=dot] (15) at (2.75, 0.7499999) {};
		\node [style=oplus] (16) at (2.75, -1) {};
		\node [style=nothing] (17) at (2.75, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (5);
		\draw [in=0, out=-165, looseness=1.00] (2) to (6);
		\draw (5) to (4);
		\draw [in=180, out=-15, looseness=1.00] (5) to (7);
		\draw (13) to (12);
		\draw (11) to (13);
		\draw (0) to (15);
		\draw (15) to (11);
		\draw (11) to (3);
		\draw (8) to (16);
		\draw (16) to (12);
		\draw (12) to (9);
		\draw (16) to (15);
		\draw (10) to (17);
		\draw [in=-15, out=180, looseness=1.00] (17) to (2);
		\draw [in=0, out=-153, looseness=1.00] (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\myeq{Lem. \ref{remark:Iwama} {\em (v)}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (1.75, 0.7499999) {};
		\node [style=nothing] (1) at (1.75, -0) {};
		\node [style=nothing] (2) at (6.75, 0.7499999) {};
		\node [style=nothing] (3) at (6.75, -0) {};
		\node [style=zeroout] (4) at (6.5, -0.4999997) {};
		\node [style=onein] (5) at (2.25, -1) {};
		\node [style=zeroout] (6) at (4.75, -1) {};
		\node [style=dot] (7) at (4.25, -0.4999997) {};
		\node [style=dot] (8) at (4.25, 0.7499999) {};
		\node [style=oplus] (9) at (4.25, -1) {};
		\node [style=dot] (10) at (4.25, -0.4999997) {};
		\node [style=dot] (11) at (4.25, -0.4999997) {};
		\node [style=map] (12) at (5, -0) {$h$};
		\node [style=map] (13) at (5.75, -0) {$h$};
		\node [style=map] (14) at (3.5, -0) {$h$};
		\node [style=oplus] (15) at (2.75, -1) {};
		\node [style=dot] (16) at (2.75, 0.7499999) {};
		\node [style=dot] (17) at (3.5, 0.7499999) {};
		\node [style=zeroin] (18) at (2.25, -0.4999997) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9);
		\draw (8) to (10);
		\draw (8) to (2);
		\draw (9) to (6);
		\draw (5) to (15);
		\draw (12) to (13);
		\draw (13) to (3);
		\draw [in=-15, out=180, looseness=1.00] (4) to (13);
		\draw [in=-30, out=180, looseness=1.00] (9) to (14);
		\draw [in=0, out=-150, looseness=1.00] (14) to (15);
		\draw (15) to (16);
		\draw (17) to (14);
		\draw (16) to (17);
		\draw (17) to (8);
		\draw (14) to (12);
		\draw (14) to (1);
		\draw (0) to (16);
		\draw [in=0, out=-165, looseness=1.00] (12) to (7);
		\draw (7) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{Lem. \ref{lemma:PolySelfInverse}}
%\begin{tikzpicture}
%\begin{pgfonlayer}{nodelayer}
%\node [style=nothing] (0) at (2, 0.75) {};
%\node [style=nothing] (1) at (2, 0) {};
%\node [style=nothing] (2) at (4.5, 0.75) {};
%\node [style=nothing] (3) at (4.5, 0) {};
%\node [style=zeroout] (4) at (4.25, -0.5) {};
%\node [style=onein] (5) at (2.25, -1) {};
%\node [style=zeroout] (6) at (4.25, -1) {};
%\node [style=map] (7) at (3.5, 0) {$h$};
%\node [style=oplus] (8) at (2.75, -1) {};
%\node [style=dot] (9) at (2.75, 0.75) {};
%\node [style=dot] (10) at (3.5, 0.75) {};
%\node [style=zeroin] (11) at (2.25, -0.5) {};
%\end{pgfonlayer}
%\begin{pgfonlayer}{edgelayer}
%\draw (5) to (8);
%\draw [in=0, out=-150, looseness=1.00] (7) to (8);
%\draw (8) to (9);
%\draw (10) to (7);
%\draw (9) to (10);
%\draw (7) to (1);
%\draw (0) to (9);
%\draw (7) to (3);
%\draw [style=simple, in=-30, out=180, looseness=1.00] (6) to (7);
%\draw [style=simple] (4) to (11);
%\draw [style=simple] (10) to (2);
%\end{pgfonlayer}
%\end{tikzpicture}
%\myeq{\ref{TOF.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (2, 0.7499999) {};
		\node [style=nothing] (1) at (2, -0) {};
		\node [style=nothing] (2) at (5, 0.7499999) {};
		\node [style=nothing] (3) at (5, -0) {};
		\node [style=zeroout] (4) at (4.75, -0.4999997) {};
		\node [style=onein] (5) at (2.25, -1) {};
		\node [style=zeroout] (6) at (4.75, -1) {};
		\node [style=dot] (7) at (4.25, -0.4999997) {};
		\node [style=dot] (8) at (4.25, 0.7499999) {};
		\node [style=oplus] (9) at (4.25, -1) {};
		\node [style=dot] (10) at (4.25, -0.4999997) {};
		\node [style=dot] (11) at (4.25, -0.4999997) {};
		\node [style=map] (12) at (3.5, -0) {$h$};
		\node [style=oplus] (13) at (2.75, -1) {};
		\node [style=dot] (14) at (2.75, 0.7499999) {};
		\node [style=dot] (15) at (3.5, 0.7499999) {};
		\node [style=zeroin] (16) at (2.25, -0.4999997) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9);
		\draw (8) to (10);
		\draw (8) to (2);
		\draw (9) to (6);
		\draw (5) to (13);
		\draw [in=-30, out=180, looseness=1.00] (9) to (12);
		\draw [in=0, out=-150, looseness=1.00] (12) to (13);
		\draw (13) to (14);
		\draw (15) to (12);
		\draw (14) to (15);
		\draw (15) to (8);
		\draw (12) to (1);
		\draw (0) to (14);
		\draw (7) to (16);
		\draw (12) to (3);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\ref{TOF.2}}
=
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=nothing] (0) at (2, 0.75) {};
\node [style=nothing] (1) at (2, 0) {};
\node [style=nothing] (2) at (4.5, 0.75) {};
\node [style=nothing] (3) at (4.5, 0) {};
\node [style=onein] (4) at (2.25, -0.5) {};
\node [style=zeroout] (5) at (4.5, -1) {};
\node [style=map] (6) at (3.5, 0) {$h$};
\node [style=oplus] (7) at (2.75, -0.5) {};
\node [style=dot] (8) at (2.75, 0.75) {};
\node [style=dot] (9) at (3.5, 0.75) {};
\node [style=zeroout] (10) at (4.5, -0.5) {};
\node [style=zeroin] (11) at (3.5, -0.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (4) to (7);
\draw [in=0, out=-150, looseness=1.00] (6) to (7);
\draw (7) to (8);
\draw (9) to (6);
\draw (8) to (9);
\draw (6) to (1);
\draw (0) to (8);
\draw (6) to (3);
\draw (9) to (2);
\draw [in=-30, out=180, looseness=1.00] (5) to (6);
\draw [style=simple] (11) to (10);
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (2, 0.7499999) {};
		\node [style=nothing] (1) at (2, -0) {};
		\node [style=nothing] (2) at (4.5, 0.7499999) {};
		\node [style=nothing] (3) at (4.5, -0) {};
		\node [style=onein] (4) at (2.25, -0.4999997) {};
		\node [style=zeroout] (5) at (4.25, -0.4999997) {};
		\node [style=map] (6) at (3.5, -0) {$h$};
		\node [style=oplus] (7) at (2.75, -0.4999997) {};
		\node [style=dot] (8) at (2.75, 0.7499999) {};
		\node [style=dot] (9) at (3.5, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw [in=0, out=-150, looseness=1.00] (6) to (7);
		\draw (7) to (8);
		\draw (9) to (6);
		\draw (8) to (9);
		\draw (6) to (1);
		\draw (0) to (8);
		\draw (6) to (3);
		\draw (9) to (2);
		\draw [in=-30, out=180, looseness=1.00] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (1.5, 0.7499999) {};
		\node [style=nothing] (1) at (1.5, -0) {};
		\node [style=nothing] (2) at (4.5, 0.7499999) {};
		\node [style=nothing] (3) at (4.5, -0) {};
		\node [style=zeroout] (4) at (4.25, -0.4999997) {};
		\node [style=map] (5) at (3.5, -0) {$h$};
		\node [style=oplus] (6) at (2.75, -0.4999997) {};
		\node [style=dot] (7) at (2.75, 0.7499999) {};
		\node [style=dot] (8) at (3.5, 0.7499999) {};
		\node [style=zeroin] (9) at (1.75, -0.4999997) {};
		\node [style=oplus] (10) at (2.25, -0.4999997) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-150, looseness=1.00] (5) to (6);
		\draw (6) to (7);
		\draw (8) to (5);
		\draw (7) to (8);
		\draw (5) to (1);
		\draw (0) to (7);
		\draw (5) to (3);
		\draw (8) to (2);
		\draw [in=-30, out=180, looseness=1.00] (4) to (5);
		\draw (9) to (10);
		\draw (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=dot] (3) at (1, 0.5) {};
		\node [style=oplus] (4) at (0.5, -0) {};
		\node [style=oplus] (5) at (1, -0) {};
		\node [style=nothing] (6) at (1.5, 0.5) {};
		\node [style=nothing] (7) at (1.5, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (6);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (4) to (0);
		\draw (4) to (2);
		\draw (5) to (3);
		\end{pgfonlayer}
		\end{tikzpicture}
		:=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=oplus] (3) at (0.5, -0) {};
		\node [style=nothing] (4) at (2.5, 0.5) {};
		\node [style=oplus] (5) at (2, -0) {};
		\node [style=dot] (6) at (2, 0.5) {};
		\node [style=nothing] (7) at (2.5, -0) {};
		\node [style=onein] (8) at (0, 1) {};
		\node [style=onein] (9) at (1.5, 1) {};
		\node [style=oneout] (10) at (1, 1) {};
		\node [style=oneout] (11) at (2.5, 1) {};
		\node [style=dot] (12) at (0.5, 1) {};
		\node [style=dot] (13) at (2, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (0);
		\draw (3) to (2);
		\draw (6) to (4);
		\draw (7) to (5);
		\draw (5) to (6);
		\draw (8) to (12);
		\draw (12) to (10);
		\draw (9) to (13);
		\draw (13) to (11);
		\draw (13) to (6);
		\draw (6) to (2);
		\draw (2) to (12);
		\draw (3) to (5);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=oplus] (3) at (0.5, -0) {};
		\node [style=nothing] (4) at (1.5, 0.5) {};
		\node [style=oplus] (5) at (1, -0) {};
		\node [style=dot] (6) at (1, 0.5) {};
		\node [style=nothing] (7) at (1.5, -0) {};
		\node [style=onein] (8) at (0, 1) {};
		\node [style=oneout] (9) at (1.5, 1) {};
		\node [style=dot] (10) at (0.5, 1) {};
		\node [style=dot] (11) at (1, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (0);
		\draw (3) to (2);
		\draw (6) to (4);
		\draw (7) to (5);
		\draw (5) to (6);
		\draw (8) to (10);
		\draw (11) to (9);
		\draw (11) to (6);
		\draw (6) to (2);
		\draw (2) to (10);
		\draw (3) to (5);
		\draw (10) to (11);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (0.5, 0.5) {};
		\node [style=nothing] (3) at (0.5, -0) {};
		\node [style=onein] (4) at (0, 1) {};
		\node [style=oneout] (5) at (0.5, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (1);
		\draw (0) to (3);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (0.5, 0.5) {};
		\node [style=nothing] (3) at (0.5, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (3);
		\end{pgfonlayer}
		\end{tikzpicture}
		$
	}
	
	\item
	{\hspace*{1cm}
		$
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=oplus] (3) at (0.5, 1) {};
		\node [style=oplus] (4) at (1, -0) {};
		\node [style=dot] (5) at (0.5, 0.5) {};
		\node [style=dot] (6) at (1, 0.5) {};
		\node [style=nothing] (7) at (1.5, 1) {};
		\node [style=nothing] (8) at (1.5, 0.5) {};
		\node [style=nothing] (9) at (1.5, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (7);
		\draw (8) to (6);
		\draw (6) to (5);
		\draw (5) to (1);
		\draw (0) to (4);
		\draw (4) to (9);
		\draw (4) to (6);
		\draw (5) to (3);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0.5) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=oplus] (3) at (0.5, 1.5) {};
		\node [style=oplus] (4) at (1, -0.5) {};
		\node [style=dot] (5) at (0.5, 0.5) {};
		\node [style=dot] (6) at (1, 0.5) {};
		\node [style=nothing] (7) at (1.5, 1.5) {};
		\node [style=nothing] (8) at (1.5, 0.5) {};
		\node [style=nothing] (9) at (1.5, -0.5) {};
		\node [style=onein] (10) at (0, -0) {};
		\node [style=onein] (11) at (0, 1) {};
		\node [style=oneout] (12) at (1.5, 1) {};
		\node [style=oneout] (13) at (1.5, -0) {};
		\node [style=dot] (14) at (1, 1) {};
		\node [style=dot] (15) at (0.5, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (7);
		\draw (8) to (6);
		\draw (6) to (5);
		\draw (5) to (1);
		\draw (0) to (4);
		\draw (4) to (9);
		\draw (4) to (6);
		\draw (5) to (3);
		\draw (11) to (14);
		\draw (12) to (14);
		\draw (13) to (15);
		\draw (15) to (10);
		\draw (15) to (5);
		\draw (14) to (6);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0.5) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=oplus] (3) at (1, 1.5) {};
		\node [style=oplus] (4) at (2.25, -0.5) {};
		\node [style=nothing] (5) at (3.25, 1.5) {};
		\node [style=nothing] (6) at (3.25, 0.5) {};
		\node [style=nothing] (7) at (3.25, -0.5) {};
		\node [style=onein] (8) at (0, -0) {};
		\node [style=onein] (9) at (1.25, 1) {};
		\node [style=oneout] (10) at (3.25, 1) {};
		\node [style=oneout] (11) at (2, -0) {};
		\node [style=dot] (12) at (1, 0.5) {};
		\node [style=dot] (13) at (1, -0) {};
		\node [style=dot] (14) at (2.25, 1) {};
		\node [style=dot] (15) at (2.25, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (13) to (12);
		\draw (14) to (15);
		\draw [in=180, out=0, looseness=1.25] (15) to (10);
		\draw [in=0, out=180, looseness=1.25] (6) to (14);
		\draw [in=0, out=180, looseness=1.25] (13) to (1);
		\draw [in=0, out=180, looseness=1.25] (12) to (8);
		\draw [in=180, out=0, looseness=1.25] (12) to (11);
		\draw [in=180, out=0, looseness=1.25] (9) to (15);
		\draw [in=0, out=180, looseness=1.00] (14) to (13);
		\draw (12) to (3);
		\draw (15) to (4);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0.5) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=oplus] (3) at (2.25, 1.5) {};
		\node [style=oplus] (4) at (1, -0.5) {};
		\node [style=nothing] (5) at (3.25, 1.5) {};
		\node [style=nothing] (6) at (3.25, 0.5) {};
		\node [style=nothing] (7) at (3.25, -0.5) {};
		\node [style=onein] (8) at (1.25, -0) {};
		\node [style=onein] (9) at (0, 1) {};
		\node [style=oneout] (10) at (2, 1) {};
		\node [style=oneout] (11) at (3.25, -0) {};
		\node [style=dot] (12) at (2.25, 0.5000002) {};
		\node [style=dot] (13) at (1, 0.5) {};
		\node [style=dot] (14) at (2.25, -0) {};
		\node [style=dot] (15) at (1, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (0) to (4);
		\draw (4) to (7);
		\draw [in=180, out=0, looseness=1.25] (13) to (10);
		\draw [in=0, out=180, looseness=1.25] (12) to (8);
		\draw [in=180, out=0, looseness=1.25] (12) to (11);
		\draw [in=180, out=0, looseness=1.25] (9) to (13);
		\draw (12) to (3);
		\draw (13) to (4);
		\draw [in=180, out=0, looseness=1.25] (14) to (6);
		\draw [in=0, out=180, looseness=1.25] (14) to (15);
		\draw [in=0, out=180, looseness=1.25] (15) to (1);
		\draw (13) to (15);
		\draw (14) to (12);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0.5) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=oplus] (3) at (0.9999998, 1.5) {};
		\node [style=oplus] (4) at (0.5000001, -0.5000001) {};
		\node [style=nothing] (5) at (1.5, 1.5) {};
		\node [style=nothing] (6) at (1.5, 0.5000001) {};
		\node [style=nothing] (7) at (1.5, -0.5000001) {};
		\node [style=onein] (8) at (0, -0) {};
		\node [style=onein] (9) at (0, 1) {};
		\node [style=oneout] (10) at (1.5, 1) {};
		\node [style=oneout] (11) at (1.5, -0) {};
		\node [style=dot] (12) at (0.5000001, 0.5000001) {};
		\node [style=dot] (13) at (0.5000001, 1) {};
		\node [style=dot] (14) at (0.9999998, 0.5000001) {};
		\node [style=dot] (15) at (0.9999998, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (12) to (13);
		\draw (15) to (14);
		\draw (9) to (13);
		\draw (13) to (10);
		\draw (15) to (11);
		\draw (15) to (8);
		\draw (4) to (12);
		\draw (14) to (3);
		\draw (1) to (12);
		\draw (12) to (14);
		\draw (14) to (6);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0.5) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=oplus] (3) at (0.9999998, 0.5000001) {};
		\node [style=oplus] (4) at (0.5000001, -0.5000001) {};
		\node [style=nothing] (5) at (1.5, 0.5000001) {};
		\node [style=nothing] (6) at (1.5, -0) {};
		\node [style=nothing] (7) at (1.5, -0.5000001) {};
		\node [style=dot] (8) at (0.5000001, -0) {};
		\node [style=dot] (9) at (0.9999998, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (4) to (8);
		\draw (9) to (3);
		\draw (1) to (8);
		\draw (8) to (9);
		\draw (9) to (6);
		\end{pgfonlayer}
		\end{tikzpicture}
		$
	}
	
	\item
	{\hspace*{1cm}
		$
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=dot] (2) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (3) at (0.5000001, -0) {};
		\node [style=nothing] (4) at (0.9999998, 0.5000001) {};
		\node [style=nothing] (5) at (0.9999998, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (3) to (1);
		\end{pgfonlayer}
		\end{tikzpicture}
		:=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=dot] (2) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (3) at (0.5000001, -0) {};
		\node [style=nothing] (4) at (0.9999998, 0.5000001) {};
		\node [style=nothing] (5) at (0.9999998, -0) {};
		\node [style=onein] (6) at (0, 1) {};
		\node [style=oneout] (7) at (0.9999998, 1) {};
		\node [style=dot] (8) at (0.5000001, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (3) to (1);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (8) to (2);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=dot] (2) at (0.9999998, 0.5000001) {};
		\node [style=oplus] (3) at (0.9999998, -0) {};
		\node [style=nothing] (4) at (2, -0) {};
		\node [style=onein] (5) at (0, 0.5000001) {};
		\node [style=dot] (6) at (0.9999998, 1) {};
		\node [style=nothing] (7) at (2, 0.5000001) {};
		\node [style=oneout] (8) at (2, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (1);
		\draw [in=180, out=0, looseness=1.25] (5) to (6);
		\draw (6) to (2);
		\draw [in=180, out=0, looseness=1.25] (6) to (7);
		\draw [in=180, out=0, looseness=1.25] (2) to (8);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=dot] (2) at (0.9999998, 0.5000001) {};
		\node [style=oplus] (3) at (0.9999998, -0) {};
		\node [style=nothing] (4) at (3, -0) {};
		\node [style=onein] (5) at (0, 0.5000001) {};
		\node [style=dot] (6) at (0.9999998, 1) {};
		\node [style=oneout] (7) at (2, 1) {};
		\node [style=oneout] (8) at (2, 0.5000001) {};
		\node [style=onein] (9) at (2.5, 0.5000001) {};
		\node [style=nothing] (10) at (3, 0.5000001) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (1);
		\draw [in=180, out=0, looseness=1.25] (5) to (6);
		\draw (6) to (2);
		\draw [in=180, out=0, looseness=1.25] (2) to (7);
		\draw [in=180, out=0, looseness=1.25] (6) to (8);
		\draw (9) to (10);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=dot] (2) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (3) at (0.5000001, -0) {};
		\node [style=nothing] (4) at (2, -0) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=dot] (6) at (0.5000001, 1) {};
		\node [style=oneout] (7) at (0.9999998, 0.5000001) {};
		\node [style=oneout] (8) at (0.9999998, 1) {};
		\node [style=onein] (9) at (1.5, 0.5000001) {};
		\node [style=nothing] (10) at (2, 0.5000001) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (1);
		\draw [in=180, out=0, looseness=1.25] (5) to (6);
		\draw (6) to (2);
		\draw [in=180, out=0, looseness=1.25] (2) to (7);
		\draw [in=180, out=0, looseness=1.25] (6) to (8);
		\draw (9) to (10);
		\end{pgfonlayer}
		\end{tikzpicture}
		=:
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=dot] (2) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (3) at (0.5000001, -0) {};
		\node [style=nothing] (4) at (2, -0) {};
		\node [style=oneout] (5) at (0.9999998, 0.5000001) {};
		\node [style=onein] (6) at (1.5, 0.5000001) {};
		\node [style=nothing] (7) at (2, 0.5000001) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (1);
		\draw [in=180, out=0, looseness=1.25] (2) to (5);
		\draw (6) to (7);
		\end{pgfonlayer}
		\end{tikzpicture}
		$
	}
	
	\item
	{\hspace*{1cm}
		$
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=oplus] (3) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (4) at (0.9999998, 0.5000001) {};
		\node [style=dot] (5) at (0.5000001, 1) {};
		\node [style=dot] (6) at (0.9999998, -0) {};
		\node [style=nothing] (7) at (1.5, 1) {};
		\node [style=nothing] (8) at (1.5, 0) {};
		\node [style=nothing] (9) at (1.5, 0.5000001) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (7) to (5);
		\draw (9) to (4);
		\draw (4) to (3);
		\draw (3) to (1);
		\draw (0) to (6);
		\draw (6) to (8);
		\draw (6) to (4);
		\draw (3) to (5);
		\end{pgfonlayer}
		\end{tikzpicture}
		:=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=oplus] (3) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (4) at (0.9999998, 0.5000001) {};
		\node [style=dot] (5) at (0.5000001, 1) {};
		\node [style=dot] (6) at (0.9999998, -0) {};
		\node [style=nothing] (7) at (1.5, 1) {};
		\node [style=nothing] (8) at (1.5, 0) {};
		\node [style=nothing] (9) at (1.5, 0.5000001) {};
		\node [style=onein] (10) at (0, 1.5) {};
		\node [style=onein] (11) at (0.5000001, -0.5000001) {};
		\node [style=oneout] (12) at (0.9999998, 1.5) {};
		\node [style=oneout] (13) at (1.5, -0.5000001) {};
		\node [style=dot] (14) at (0.5000001, 1.5) {};
		\node [style=dot] (15) at (0.9999998, -0.5000001) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (7) to (5);
		\draw (9) to (4);
		\draw (4) to (3);
		\draw (3) to (1);
		\draw (0) to (6);
		\draw (6) to (8);
		\draw (6) to (4);
		\draw (3) to (5);
		\draw (10) to (14);
		\draw (14) to (12);
		\draw (5) to (14);
		\draw (11) to (15);
		\draw (15) to (13);
		\draw (15) to (6);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (1.5, 1) {};
		\node [style=nothing] (4) at (1.5, 0) {};
		\node [style=nothing] (5) at (1.5, 0.5000001) {};
		\node [style=dot] (6) at (0.9999998, 1) {};
		\node [style=onein] (7) at (0.5000001, 1.5) {};
		\node [style=oplus] (8) at (0.9999998, 0.5000001) {};
		\node [style=oneout] (9) at (1.5, 1.5) {};
		\node [style=dot] (10) at (0.9999998, 1.5) {};
		\node [style=oneout] (11) at (0.9999998, -0.5000001) {};
		\node [style=dot] (12) at (0.5000001, -0) {};
		\node [style=dot] (13) at (0.5000001, -0.5000001) {};
		\node [style=onein] (14) at (0, -0.5000001) {};
		\node [style=oplus] (15) at (0.5000001, 0.5000001) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (7) to (10);
		\draw (10) to (9);
		\draw (6) to (10);
		\draw (12) to (15);
		\draw (14) to (13);
		\draw (13) to (11);
		\draw (13) to (12);
		\draw (2) to (6);
		\draw (6) to (3);
		\draw (5) to (8);
		\draw (8) to (15);
		\draw (15) to (1);
		\draw (0) to (12);
		\draw (12) to (4);
		\end{pgfonlayer}
		\end{tikzpicture}
		=:
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (1.5, 1) {};
		\node [style=nothing] (4) at (1.5, 0) {};
		\node [style=nothing] (5) at (1.5, 0.5000001) {};
		\node [style=dot] (6) at (0.9999998, 1) {};
		\node [style=oplus] (7) at (0.9999998, 0.5000001) {};
		\node [style=dot] (8) at (0.5000001, -0) {};
		\node [style=oplus] (9) at (0.5000001, 0.5000001) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (8) to (9);
		\draw (2) to (6);
		\draw (6) to (3);
		\draw (5) to (7);
		\draw (7) to (9);
		\draw (9) to (1);
		\draw (0) to (8);
		\draw (8) to (4);
		\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=oplus] (2) at (0.5000001, -0) {};
		\node [style=dot] (3) at (0.5000001, 0.5000001) {};
		\node [style=nothing] (4) at (0.9999998, 0.5000001) {};
		\node [style=nothing] (5) at (0.9999998, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw (2) to (1);
		\end{pgfonlayer}
		\end{tikzpicture}
		:=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=oplus] (2) at (0.5000001, -0) {};
		\node [style=dot] (3) at (0.5000001, 0.5000001) {};
		\node [style=nothing] (4) at (0.9999998, 0.5000001) {};
		\node [style=nothing] (5) at (0.9999998, -0) {};
		\node [style=onein] (6) at (0, 1) {};
		\node [style=dot] (7) at (0.5000001, 1) {};
		\node [style=oneout] (8) at (0.9999998, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw (2) to (1);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (7) to (3);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=oplus] (1) at (0.9999998, -0) {};
		\node [style=dot] (2) at (0.9999998, 0.5000001) {};
		\node [style=nothing] (3) at (2, -0) {};
		\node [style=dot] (4) at (0.9999998, 1) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=zeroin] (6) at (0, 0.5000001) {};
		\node [style=oneout] (7) at (2, 1) {};
		\node [style=nothing] (8) at (2, 0.5000001) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (1) to (0);
		\draw (4) to (2);
		\draw [in=180, out=0, looseness=1.25] (6) to (4);
		\draw [in=180, out=0, looseness=1.25] (4) to (8);
		\draw [in=0, out=180, looseness=1.25] (7) to (2);
		\draw [in=0, out=180, looseness=1.25] (2) to (5);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (2, -0) {};
		\node [style=onein] (2) at (0, 1) {};
		\node [style=zeroin] (3) at (0, 0.5000001) {};
		\node [style=oneout] (4) at (2, 1) {};
		\node [style=nothing] (5) at (2, 0.5000001) {};
		\node [style=nothing] (6) at (0.9999998, 1) {};
		\node [style=nothing] (7) at (0.9999998, 0.5000001) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=180, out=0, looseness=1.25] (3) to (6);
		\draw [in=180, out=0, looseness=1.25] (6) to (5);
		\draw [in=0, out=180, looseness=1.25] (4) to (7);
		\draw [in=0, out=180, looseness=1.25] (7) to (2);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0.5000001, -0) {};
		\node [style=onein] (2) at (0, 1) {};
		\node [style=zeroin] (3) at (0, 0.5000001) {};
		\node [style=oneout] (4) at (0.5000001, 1) {};
		\node [style=nothing] (5) at (0.5000001, 0.5000001) {};
		\node [style=nothing] (6) at (0.25, 0.5000001) {};
		\node [style=nothing] (7) at (0.25, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=180, out=0, looseness=1.25] (3) to (6);
		\draw [in=180, out=0, looseness=1.25] (6) to (5);
		\draw [in=0, out=180, looseness=1.25] (4) to (7);
		\draw [in=0, out=180, looseness=1.25] (7) to (2);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0.5000001, -0) {};
		\node [style=zeroin] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0.5000001, 0.5000001) {};
		\node [style=nothing] (4) at (0.25, 0.5000001) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=180, out=0, looseness=1.25] (2) to (4);
		\draw [in=180, out=0, looseness=1.25] (4) to (3);
		\end{pgfonlayer}
		\end{tikzpicture}
		$
	}
	
	\item
	{\hspace*{1cm}
		$
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (0.5000001, -0) {};
		\node [style=oplus] (1) at (0.9999998, 0.5000001) {};
		\node [style=oplus] (2) at (0, 0.5000001) {};
		\node [style=dot] (3) at (0.5000001, 0.5000001) {};
		\node [style=dot] (4) at (0, 1) {};
		\node [style=dot] (5) at (0.9999998, 1) {};
		\node [style=nothing] (6) at (-0.5, 1) {};
		\node [style=nothing] (7) at (-0.5, 0.5000001) {};
		\node [style=nothing] (8) at (-0.5, -0) {};
		\node [style=nothing] (9) at (1.5, 1) {};
		\node [style=nothing] (10) at (1.5, 0.5000001) {};
		\node [style=nothing] (11) at (1.5, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (5) to (4);
		\draw (5) to (9);
		\draw (10) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (7);
		\draw (8) to (0);
		\draw (0) to (11);
		\draw (1) to (5);
		\draw (0) to (3);
		\draw (2) to (4);
		\end{pgfonlayer}
		\end{tikzpicture}
		:=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (0.7499999, -0) {};
		\node [style=oplus] (1) at (1.5, 0.5000001) {};
		\node [style=oplus] (2) at (0, 0.5000001) {};
		\node [style=dot] (3) at (0.7499999, 0.5000001) {};
		\node [style=dot] (4) at (0, 1) {};
		\node [style=dot] (5) at (1.5, 1) {};
		\node [style=nothing] (6) at (-0.5, 1) {};
		\node [style=nothing] (7) at (-0.5, 0.5000001) {};
		\node [style=nothing] (8) at (-0.5, -0) {};
		\node [style=nothing] (9) at (2, 1) {};
		\node [style=nothing] (10) at (2, 0.5000001) {};
		\node [style=nothing] (11) at (2, -0) {};
		\node [style=onein] (12) at (-0.5, 1.5) {};
		\node [style=onein] (13) at (0.9999998, 1.5) {};
		\node [style=oneout] (14) at (2, 1.5) {};
		\node [style=oneout] (15) at (0.5000001, 1.5) {};
		\node [style=dot] (16) at (0, 1.5) {};
		\node [style=dot] (17) at (1.5, 1.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (5) to (4);
		\draw (5) to (9);
		\draw (10) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (7);
		\draw (8) to (0);
		\draw (0) to (11);
		\draw (1) to (5);
		\draw (0) to (3);
		\draw (2) to (4);
		\draw (12) to (16);
		\draw (16) to (15);
		\draw (13) to (17);
		\draw (17) to (14);
		\draw (17) to (5);
		\draw (4) to (16);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (2.5, 0.5000001) {};
		\node [style=dot] (1) at (2.5, 1) {};
		\node [style=nothing] (2) at (-0.5, 1) {};
		\node [style=nothing] (3) at (-0.5, 0.5000001) {};
		\node [style=nothing] (4) at (-0.5, -0) {};
		\node [style=nothing] (5) at (3, 1) {};
		\node [style=nothing] (6) at (3, 0.5000001) {};
		\node [style=nothing] (7) at (3, -0) {};
		\node [style=onein] (8) at (-0.5, 1.5) {};
		\node [style=onein] (9) at (2, 1.5) {};
		\node [style=oneout] (10) at (3, 1.5) {};
		\node [style=oneout] (11) at (1.5, 1.5) {};
		\node [style=dot] (12) at (2.5, 1.5) {};
		\node [style=dot] (13) at (0.9999998, 1.5) {};
		\node [style=dot] (14) at (0.9999998, 1) {};
		\node [style=oplus] (15) at (0.9999998, 0.5000001) {};
		\node [style=dot] (16) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (17) at (0.5000001, -0) {};
		\node [style=dot] (18) at (0, 1.5) {};
		\node [style=dot] (19) at (0, 1) {};
		\node [style=oplus] (20) at (0, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (6) to (0);
		\draw (0) to (1);
		\draw (9) to (12);
		\draw (12) to (10);
		\draw (12) to (1);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (17) to (16);
		\draw (8) to (18);
		\draw (18) to (13);
		\draw (13) to (11);
		\draw (0) to (15);
		\draw (1) to (14);
		\draw (14) to (19);
		\draw (2) to (19);
		\draw (19) to (18);
		\draw (20) to (19);
		\draw (3) to (16);
		\draw (16) to (15);
		\draw (17) to (7);
		\draw (17) to (20);
		\draw (20) to (4);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (1.5, 0.5000001) {};
		\node [style=dot] (1) at (1.5, 1) {};
		\node [style=nothing] (2) at (-0.5, 1) {};
		\node [style=nothing] (3) at (-0.5, 0.5000001) {};
		\node [style=nothing] (4) at (-0.5, -0) {};
		\node [style=nothing] (5) at (2, 1) {};
		\node [style=nothing] (6) at (2, 0.5000001) {};
		\node [style=nothing] (7) at (2, -0) {};
		\node [style=onein] (8) at (-0.5, 1.5) {};
		\node [style=oneout] (9) at (2, 1.5) {};
		\node [style=dot] (10) at (1.5, 1.5) {};
		\node [style=dot] (11) at (0.9999998, 1.5) {};
		\node [style=dot] (12) at (0.9999998, 1) {};
		\node [style=oplus] (13) at (0.9999998, 0.5000001) {};
		\node [style=dot] (14) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (15) at (0.5000001, -0) {};
		\node [style=dot] (16) at (0, 1.5) {};
		\node [style=dot] (17) at (0, 1) {};
		\node [style=oplus] (18) at (0, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (6) to (0);
		\draw (0) to (1);
		\draw (10) to (9);
		\draw (10) to (1);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (15) to (14);
		\draw (8) to (16);
		\draw (16) to (11);
		\draw (0) to (13);
		\draw (1) to (12);
		\draw (12) to (17);
		\draw (2) to (17);
		\draw (17) to (16);
		\draw (18) to (17);
		\draw (3) to (14);
		\draw (14) to (13);
		\draw (15) to (7);
		\draw (15) to (18);
		\draw (18) to (4);
		\draw (11) to (10);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.5, 1) {};
		\node [style=nothing] (1) at (-0.5, 0.5000001) {};
		\node [style=nothing] (2) at (-0.5, -0) {};
		\node [style=nothing] (3) at (0.9999998, 1) {};
		\node [style=nothing] (4) at (0.9999998, 0.5000001) {};
		\node [style=nothing] (5) at (0.9999998, -0) {};
		\node [style=onein] (6) at (-0.5, 1.5) {};
		\node [style=oneout] (7) at (0.9999998, 1.5) {};
		\node [style=dot] (8) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (9) at (0.5000001, -0) {};
		\node [style=dot] (10) at (0, 1.5) {};
		\node [style=dot] (11) at (0, 1) {};
		\node [style=oplus] (12) at (0, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (6) to (10);
		\draw (0) to (11);
		\draw (11) to (10);
		\draw (12) to (11);
		\draw (1) to (8);
		\draw (9) to (5);
		\draw (9) to (12);
		\draw (12) to (2);
		\draw (10) to (7);
		\draw (3) to (11);
		\draw (8) to (4);
		\end{pgfonlayer}
		\end{tikzpicture}
		=:
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.5, 1) {};
		\node [style=nothing] (1) at (-0.5, 0.5000001) {};
		\node [style=nothing] (2) at (-0.5, -0) {};
		\node [style=nothing] (3) at (0.9999998, 1) {};
		\node [style=nothing] (4) at (0.9999998, 0.5000001) {};
		\node [style=nothing] (5) at (0.9999998, -0) {};
		\node [style=dot] (6) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (7) at (0.5000001, -0) {};
		\node [style=dot] (8) at (0, 1) {};
		\node [style=oplus] (9) at (0, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (0) to (8);
		\draw (9) to (8);
		\draw (1) to (6);
		\draw (7) to (5);
		\draw (7) to (9);
		\draw (9) to (2);
		\draw (3) to (8);
		\draw (6) to (4);
		\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
			\node [style=nothing] (0) at (0, -0) {};
			\node [style=nothing] (1) at (0, 0.5000002) {};
			\node [style=nothing] (2) at (0, 1) {};
			\node [style=nothing] (3) at (0, 1.5) {};
			\node [style=dot] (4) at (0.5, 1.5) {};
			\node [style=oplus] (5) at (0.5, 0.5) {};
			\node [style=dot] (6) at (0.5, 1) {};
			\node [style=dot] (7) at (1, 1) {};
			\node [style=oplus] (8) at (1, -0) {};
			\node [style=dot] (9) at (1, 0.5) {};
			\node [style=nothing] (10) at (1.5, 1.5) {};
			\node [style=nothing] (11) at (1.5, 0.5) {};
			\node [style=nothing] (12) at (1.5, 1) {};
			\node [style=nothing] (13) at (1.5, -0) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
			\draw (4) to (6);
			\draw (6) to (5);
			\draw (7) to (9);
			\draw (9) to (8);
			\draw (3) to (4);
			\draw (4) to (10);
			\draw (12) to (7);
			\draw (7) to (6);
			\draw (5) to (9);
			\draw (9) to (11);
			\draw (13) to (8);
			\draw (2) to (6);
			\draw (1) to (5);
			\draw (8) to (0);
			\end{pgfonlayer}
			\end{tikzpicture}
			=
			\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
			\node [style=nothing] (0) at (0, 0) {};
			\node [style=nothing] (1) at (0, 0.5) {};
			\node [style=nothing] (2) at (0, 1) {};
			\node [style=nothing] (3) at (0, 1.5) {};
			\node [style=dot] (4) at (0.5, 1.5) {};
			\node [style=oplus] (5) at (0.5, 0.5) {};
			\node [style=dot] (6) at (0.5, 1) {};
			\node [style=dot] (7) at (1, 1) {};
			\node [style=oplus] (8) at (1, 0) {};
			\node [style=dot] (9) at (1, 0.5) {};
			\node [style=nothing] (10) at (2.5, 0) {};
			\node [style=dot] (11) at (1.5, 1) {};
			\node [style=oplus] (12) at (1.5, 0.5) {};
			\node [style=dot] (13) at (1.5, 1.5) {};
			\node [style=dot] (14) at (2, 1) {};
			\node [style=oplus] (15) at (2, 0.5) {};
			\node [style=dot] (16) at (2, 1.5) {};
			\node [style=nothing] (17) at (2.5, 1.5) {};
			\node [style=nothing] (18) at (2.5, 1) {};
			\node [style=nothing] (19) at (2.5, 0.5) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
			\draw (4) to (6);
			\draw (6) to (5);
			\draw (7) to (9);
			\draw (9) to (8);
			\draw (3) to (4);
			\draw (7) to (6);
			\draw (5) to (9);
			\draw (10) to (8);
			\draw (2) to (6);
			\draw (1) to (5);
			\draw (8) to (0);
			\draw (13) to (11);
			\draw (11) to (12);
			\draw (16) to (14);
			\draw (14) to (15);
			\draw [style=simple] (4) to (13);
			\draw [style=simple] (13) to (16);
			\draw [style=simple] (16) to (17);
			\draw [style=simple] (18) to (14);
			\draw [style=simple] (14) to (11);
			\draw [style=simple] (11) to (7);
			\draw [style=simple] (9) to (12);
			\draw [style=simple] (12) to (15);
			\draw [style=simple] (15) to (19);
			\end{pgfonlayer}
			\end{tikzpicture}
			=
			\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
			\node [style=nothing] (0) at (0, -0) {};
			\node [style=nothing] (1) at (0, 0.5000002) {};
			\node [style=nothing] (2) at (0, 1) {};
			\node [style=nothing] (3) at (0, 1.5) {};
			\node [style=dot] (4) at (0.5000002, 1.5) {};
			\node [style=dot] (5) at (0.5000002, 1) {};
			\node [style=oplus] (6) at (0.5000002, -0) {};
			\node [style=nothing] (7) at (2, -0) {};
			\node [style=nothing] (8) at (2, 0.5) {};
			\node [style=nothing] (9) at (2, 1.5) {};
			\node [style=nothing] (10) at (2, 1) {};
			\node [style=dot] (11) at (1.5, 1) {};
			\node [style=oplus] (12) at (1.5, 0.5) {};
			\node [style=dot] (13) at (1.5, 1.5) {};
			\node [style=dot] (14) at (1, 1) {};
			\node [style=dot] (15) at (1, 0.5) {};
			\node [style=oplus] (16) at (1, -0) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
			\draw (3) to (4);
			\draw (5) to (2);
			\draw (6) to (0);
			\draw (6) to (5);
			\draw (5) to (4);
			\draw (13) to (11);
			\draw (11) to (12);
			\draw (16) to (15);
			\draw (15) to (14);
			\draw (4) to (13);
			\draw (13) to (9);
			\draw (10) to (11);
			\draw (11) to (14);
			\draw (14) to (5);
			\draw (1) to (15);
			\draw (15) to (12);
			\draw (12) to (8);
			\draw (7) to (16);
			\draw (16) to (6);
			\end{pgfonlayer}
			\end{tikzpicture}
			$
			
			\item
			$\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
			\node [style=nothing] (0) at (0, -0) {};
			\node [style=nothing] (1) at (0, 0.5) {};
			\node [style=nothing] (2) at (0, 1.5) {};
			\node [style=nothing] (3) at (0, 2) {};
			\node [style=nothing] (4) at (1.5, 2) {};
			\node [style=nothing] (5) at (1.5, 1.5) {};
			\node [style=nothing] (6) at (1.5, 1) {};
			\node [style=nothing] (7) at (1.5, 0.5) {};
			\node [style=nothing] (8) at (1.5, -0) {};
			\node [style=nothing] (9) at (0, 1) {};
			\node [style=dot] (10) at (1, 1) {};
			\node [style=dot] (11) at (1, 0.5) {};
			\node [style=oplus] (12) at (1, -0) {};
			\node [style=dot] (13) at (0.5, 1.5) {};
			\node [style=dot] (14) at (0.5, 2) {};
			\node [style=oplus] (15) at (0.5, 1) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
			\draw (8) to (12);
			\draw (12) to (11);
			\draw (11) to (10);
			\draw (11) to (7);
			\draw (10) to (6);
			\draw (1) to (11);
			\draw (12) to (0);
			\draw (14) to (13);
			\draw (13) to (15);
			\draw (9) to (15);
			\draw (2) to (13);
			\draw (13) to (5);
			\draw (4) to (14);
			\draw (14) to (3);
			\draw (15) to (10);
			\end{pgfonlayer}
			\end{tikzpicture}
			=
			\begin{tikzpicture}
			\begin{pgfonlayer}{nodelayer}
			\node [style=nothing] (0) at (0, -0) {};
			\node [style=nothing] (1) at (0, 0.5000001) {};
			\node [style=nothing] (2) at (0, 1) {};
			\node [style=nothing] (3) at (0, 1.5) {};
			\node [style=nothing] (4) at (0, 2) {};
			\node [style=nothing] (5) at (2, 2) {};
			\node [style=nothing] (6) at (2, 1.5) {};
			\node [style=nothing] (7) at (2, 1) {};
			\node [style=nothing] (8) at (2, 0.5000001) {};
			\node [style=nothing] (9) at (2, -0) {};
			\node [style=dot] (10) at (1.5, 2) {};
			\node [style=dot] (11) at (1.5, 1.5) {};
			\node [style=dot] (12) at (1, 1) {};
			\node [style=dot] (13) at (1, 0.5000001) {};
			\node [style=oplus] (14) at (1, -0) {};
			\node [style=oplus] (15) at (1.5, 1) {};
			\node [style=dot] (16) at (0.5000001, 2) {};
			\node [style=dot] (17) at (0.5000001, 1.5) {};
			\node [style=dot] (18) at (0.5000001, 0.5000001) {};
			\node [style=oplus] (19) at (0.5000001, -0) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
			\draw (10) to (11);
			\draw (11) to (15);
			\draw (12) to (13);
			\draw (13) to (14);
			\draw (4) to (16);
			\draw (16) to (10);
			\draw (10) to (5);
			\draw (19) to (18);
			\draw (18) to (17);
			\draw (16) to (17);
			\draw (3) to (17);
			\draw (17) to (11);
			\draw (11) to (6);
			\draw (7) to (15);
			\draw (15) to (12);
			\draw (12) to (2);
			\draw (1) to (18);
			\draw (18) to (13);
			\draw (13) to (8);
			\draw (9) to (14);
			\draw (14) to (19);
			\draw (19) to (0);
			\end{pgfonlayer}
			\end{tikzpicture} $
			
		\end{enumerate}
	\end{multicols}
\end{lemma}

\begin{proof}  Of part {\em (ii)}:
	\begin{align*}
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, -0) {};
	\node [style=nothing] (1) at (0, 0.5) {};
	\node [style=nothing] (2) at (0, 1.5) {};
	\node [style=nothing] (3) at (0, 2) {};
	\node [style=nothing] (4) at (1.5, 2) {};
	\node [style=nothing] (5) at (1.5, 1.5) {};
	\node [style=nothing] (6) at (1.5, 1) {};
	\node [style=nothing] (7) at (1.5, 0.5) {};
	\node [style=nothing] (8) at (1.5, -0) {};
	\node [style=nothing] (9) at (0, 1) {};
	\node [style=dot] (10) at (1, 1) {};
	\node [style=dot] (11) at (1, 0.5) {};
	\node [style=oplus] (12) at (1, -0) {};
	\node [style=dot] (13) at (0.5, 1.5) {};
	\node [style=dot] (14) at (0.5, 2) {};
	\node [style=oplus] (15) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (8) to (12);
	\draw (12) to (11);
	\draw (11) to (10);
	\draw (11) to (7);
	\draw (10) to (6);
	\draw (1) to (11);
	\draw (12) to (0);
	\draw (14) to (13);
	\draw (13) to (15);
	\draw (9) to (15);
	\draw (2) to (13);
	\draw (13) to (5);
	\draw (4) to (14);
	\draw (14) to (3);
	\draw (15) to (10);
	\end{pgfonlayer}
	\end{tikzpicture}
	&=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, -0.5000001) {};
	\node [style=nothing] (1) at (0, -0) {};
	\node [style=nothing] (2) at (0, 1.5) {};
	\node [style=nothing] (3) at (0, 2) {};
	\node [style=nothing] (4) at (1.5, 2) {};
	\node [style=nothing] (5) at (1.5, 1.5) {};
	\node [style=nothing] (6) at (1.5, 1) {};
	\node [style=nothing] (7) at (1.5, -0) {};
	\node [style=nothing] (8) at (1.5, -0.4999998) {};
	\node [style=nothing] (9) at (0, 1) {};
	\node [style=zeroin] (10) at (0, 0.5) {};
	\node [style=zeroout] (11) at (1.5, 0.5) {};
	\node [style=dot] (12) at (1, 1) {};
	\node [style=dot] (13) at (1, -0) {};
	\node [style=oplus] (14) at (1, -0.4999998) {};
	\node [style=dot] (15) at (0.5, 1.5) {};
	\node [style=dot] (16) at (0.5, 2) {};
	\node [style=oplus] (17) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (8) to (14);
	\draw (14) to (13);
	\draw (13) to (12);
	\draw (13) to (7);
	\draw (12) to (6);
	\draw (1) to (13);
	\draw (14) to (0);
	\draw (16) to (15);
	\draw (15) to (17);
	\draw (9) to (17);
	\draw (11) to (10);
	\draw (2) to (15);
	\draw (15) to (5);
	\draw (4) to (16);
	\draw (16) to (3);
	\draw (17) to (12);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, -0.5000001) {};
	\node [style=nothing] (1) at (0, -0) {};
	\node [style=nothing] (2) at (0, 1.5) {};
	\node [style=nothing] (3) at (0, 2) {};
	\node [style=nothing] (4) at (3.5, 2) {};
	\node [style=nothing] (5) at (3.5, 1.5) {};
	\node [style=nothing] (6) at (3.5, 1) {};
	\node [style=nothing] (7) at (3.5, -0) {};
	\node [style=nothing] (8) at (3.5, -0.4999998) {};
	\node [style=nothing] (9) at (0, 1) {};
	\node [style=zeroin] (10) at (0, 0.5000001) {};
	\node [style=zeroout] (11) at (3.5, 0.5) {};
	\node [style=dot] (12) at (0.5000001, 2) {};
	\node [style=dot] (13) at (0.5000001, 1.5) {};
	\node [style=oplus] (14) at (0.5000001, 0.5000001) {};
	\node [style=dot] (15) at (2.5, 1) {};
	\node [style=oplus] (16) at (2.5, 0.5) {};
	\node [style=dot] (17) at (3, 1) {};
	\node [style=dot] (18) at (3, -0) {};
	\node [style=oplus] (19) at (3, -0.4999998) {};
	\node [style=dot] (20) at (1, 1.5) {};
	\node [style=dot] (21) at (1, 2) {};
	\node [style=oplus] (22) at (1, 1) {};
	\node [style=dot] (23) at (2, 1) {};
	\node [style=oplus] (24) at (2, 0.5) {};
	\node [style=dot] (25) at (1.5, 2) {};
	\node [style=dot] (26) at (1.5, 1.5) {};
	\node [style=oplus] (27) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (3) to (12);
	\draw (13) to (2);
	\draw (10) to (14);
	\draw (14) to (13);
	\draw (13) to (12);
	\draw (15) to (16);
	\draw (8) to (19);
	\draw (15) to (17);
	\draw (19) to (18);
	\draw (18) to (17);
	\draw (18) to (7);
	\draw (17) to (6);
	\draw (1) to (18);
	\draw (11) to (16);
	\draw (19) to (0);
	\draw (21) to (20);
	\draw (20) to (22);
	\draw (24) to (23);
	\draw (12) to (21);
	\draw (21) to (25);
	\draw (25) to (4);
	\draw (5) to (26);
	\draw (26) to (20);
	\draw (20) to (13);
	\draw (9) to (22);
	\draw (22) to (23);
	\draw (23) to (15);
	\draw (16) to (24);
	\draw (24) to (27);
	\draw (27) to (14);
	\draw (27) to (26);
	\draw (26) to (25);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, -0.5000001) {};
	\node [style=nothing] (1) at (0, -0) {};
	\node [style=nothing] (2) at (0, 1.5) {};
	\node [style=nothing] (3) at (0, 2) {};
	\node [style=nothing] (4) at (3, 2) {};
	\node [style=nothing] (5) at (3, 1.5) {};
	\node [style=nothing] (6) at (3, 1) {};
	\node [style=nothing] (7) at (3, -0) {};
	\node [style=nothing] (8) at (3, -0.4999998) {};
	\node [style=nothing] (9) at (0, 1) {};
	\node [style=zeroin] (10) at (0, 0.5000001) {};
	\node [style=zeroout] (11) at (3, 0.5) {};
	\node [style=dot] (12) at (0.5000001, 2) {};
	\node [style=dot] (13) at (0.5000001, 1.5) {};
	\node [style=oplus] (14) at (0.5000001, 0.5000001) {};
	\node [style=dot] (15) at (1, 1) {};
	\node [style=oplus] (16) at (1, 0.5000001) {};
	\node [style=dot] (17) at (1.5, 1.5) {};
	\node [style=oplus] (18) at (1.5, 1) {};
	\node [style=dot] (19) at (1.5, 2) {};
	\node [style=dot] (20) at (2, 1) {};
	\node [style=oplus] (21) at (2, 0.5) {};
	\node [style=dot] (22) at (2.5, 1) {};
	\node [style=dot] (23) at (2.5, -0) {};
	\node [style=oplus] (24) at (2.5, -0.4999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (3) to (12);
	\draw (13) to (2);
	\draw (10) to (14);
	\draw (14) to (13);
	\draw (13) to (12);
	\draw (9) to (15);
	\draw (16) to (14);
	\draw (16) to (15);
	\draw (19) to (17);
	\draw (17) to (18);
	\draw (18) to (15);
	\draw (19) to (12);
	\draw (19) to (4);
	\draw (5) to (17);
	\draw (17) to (13);
	\draw (20) to (21);
	\draw (18) to (20);
	\draw (21) to (16);
	\draw (8) to (24);
	\draw (20) to (22);
	\draw (24) to (23);
	\draw (23) to (22);
	\draw (23) to (7);
	\draw (22) to (6);
	\draw (1) to (23);
	\draw (11) to (21);
	\draw (24) to (0);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, -0.5000001) {};
	\node [style=nothing] (1) at (0, -0) {};
	\node [style=nothing] (2) at (0, 1.5) {};
	\node [style=nothing] (3) at (0, 2) {};
	\node [style=nothing] (4) at (3.5, 2) {};
	\node [style=nothing] (5) at (3.5, 1.5) {};
	\node [style=nothing] (6) at (3.5, 1) {};
	\node [style=nothing] (7) at (3.5, -0) {};
	\node [style=nothing] (8) at (3.5, -0.4999998) {};
	\node [style=nothing] (9) at (0, 1) {};
	\node [style=zeroin] (10) at (0, 0.5000001) {};
	\node [style=zeroout] (11) at (3.5, 0.5) {};
	\node [style=dot] (12) at (0.5000001, 2) {};
	\node [style=dot] (13) at (0.5000001, 1.5) {};
	\node [style=oplus] (14) at (0.5000001, 0.5000001) {};
	\node [style=dot] (15) at (1, 1) {};
	\node [style=oplus] (16) at (1, 0.5000001) {};
	\node [style=dot] (17) at (1.5, 1.5) {};
	\node [style=oplus] (18) at (1.5, 1) {};
	\node [style=dot] (19) at (1.5, 2) {};
	\node [style=dot] (20) at (2.5, -0) {};
	\node [style=dot] (21) at (2.5, 0.5) {};
	\node [style=oplus] (22) at (2.5, -0.4999998) {};
	\node [style=dot] (23) at (2, 1) {};
	\node [style=oplus] (24) at (2, 0.5) {};
	\node [style=dot] (25) at (3, 1) {};
	\node [style=dot] (26) at (3, -0) {};
	\node [style=oplus] (27) at (3, -0.4999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (3) to (12);
	\draw (13) to (2);
	\draw (10) to (14);
	\draw (14) to (13);
	\draw (13) to (12);
	\draw (9) to (15);
	\draw (16) to (14);
	\draw (16) to (15);
	\draw (19) to (17);
	\draw (17) to (18);
	\draw (18) to (15);
	\draw (19) to (12);
	\draw (19) to (4);
	\draw (5) to (17);
	\draw (17) to (13);
	\draw (20) to (22);
	\draw (21) to (20);
	\draw (23) to (24);
	\draw (18) to (23);
	\draw (23) to (25);
	\draw (25) to (6);
	\draw (11) to (21);
	\draw (21) to (24);
	\draw (24) to (16);
	\draw (1) to (20);
	\draw (20) to (26);
	\draw (26) to (7);
	\draw (8) to (27);
	\draw (27) to (22);
	\draw (22) to (0);
	\draw (27) to (26);
	\draw (26) to (25);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, -0.5000001) {};
	\node [style=nothing] (1) at (0, -0) {};
	\node [style=nothing] (2) at (0, 1.5) {};
	\node [style=nothing] (3) at (0, 2) {};
	\node [style=nothing] (4) at (2.5, 2) {};
	\node [style=nothing] (5) at (2.5, 1.5) {};
	\node [style=nothing] (6) at (2.5, 1) {};
	\node [style=nothing] (7) at (2.5, -0) {};
	\node [style=nothing] (8) at (2.5, -0.5000001) {};
	\node [style=nothing] (9) at (0, 1) {};
	\node [style=zeroin] (10) at (0, 0.5000001) {};
	\node [style=zeroout] (11) at (2.5, 0.5000001) {};
	\node [style=dot] (12) at (0.5000001, 2) {};
	\node [style=dot] (13) at (0.5000001, 1.5) {};
	\node [style=dot] (14) at (1.5, -0) {};
	\node [style=oplus] (15) at (1.5, -0.5000001) {};
	\node [style=oplus] (16) at (0.5000001, 0.5000001) {};
	\node [style=dot] (17) at (1, 1) {};
	\node [style=oplus] (18) at (1, 0.5000001) {};
	\node [style=oplus] (19) at (2, 0.5000001) {};
	\node [style=dot] (20) at (1.5, 0.5000001) {};
	\node [style=dot] (21) at (1.5, 1.5) {};
	\node [style=oplus] (22) at (1.5, 1) {};
	\node [style=dot] (23) at (1.5, 2) {};
	\node [style=dot] (24) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (3) to (12);
	\draw (13) to (2);
	\draw (14) to (15);
	\draw (0) to (15);
	\draw (14) to (1);
	\draw (10) to (16);
	\draw (16) to (13);
	\draw (13) to (12);
	\draw (9) to (17);
	\draw (18) to (16);
	\draw (18) to (17);
	\draw (19) to (20);
	\draw (20) to (18);
	\draw (20) to (14);
	\draw (14) to (7);
	\draw (8) to (15);
	\draw (23) to (21);
	\draw (21) to (22);
	\draw (6) to (24);
	\draw (24) to (19);
	\draw (24) to (22);
	\draw (22) to (17);
	\draw (23) to (12);
	\draw (23) to (4);
	\draw (5) to (21);
	\draw (21) to (13);
	\draw (11) to (19);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, -0.5000001) {};
	\node [style=nothing] (1) at (0, -0) {};
	\node [style=nothing] (2) at (0, 1.5) {};
	\node [style=nothing] (3) at (0, 2) {};
	\node [style=nothing] (4) at (3.5, 2) {};
	\node [style=nothing] (5) at (3.5, 1.5) {};
	\node [style=nothing] (6) at (3.5, 1) {};
	\node [style=nothing] (7) at (3.5, -0) {};
	\node [style=nothing] (8) at (3.5, -0.5000001) {};
	\node [style=nothing] (9) at (0, 1) {};
	\node [style=zeroin] (10) at (0, 0.5000001) {};
	\node [style=zeroout] (11) at (3.5, 0.5000001) {};
	\node [style=dot] (12) at (0.5000001, 2) {};
	\node [style=dot] (13) at (0.5000001, 1.5) {};
	\node [style=dot] (14) at (1.5, -0) {};
	\node [style=oplus] (15) at (1.5, -0.5000001) {};
	\node [style=oplus] (16) at (0.5000001, 0.5000001) {};
	\node [style=dot] (17) at (1, 1) {};
	\node [style=oplus] (18) at (1, 0.5000001) {};
	\node [style=oplus] (19) at (2, 0.5000001) {};
	\node [style=dot] (20) at (1.5, 0.5000001) {};
	\node [style=dot] (21) at (1.5, 1.5) {};
	\node [style=oplus] (22) at (1.5, 1) {};
	\node [style=dot] (23) at (1.5, 2) {};
	\node [style=dot] (24) at (3, 1.5) {};
	\node [style=oplus] (25) at (3, 0.5000001) {};
	\node [style=dot] (26) at (3, 2) {};
	\node [style=dot] (27) at (2, 1) {};
	\node [style=dot] (28) at (2.5, 2) {};
	\node [style=dot] (29) at (2.5, 1.5) {};
	\node [style=oplus] (30) at (2.5, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (3) to (12);
	\draw (13) to (2);
	\draw (14) to (15);
	\draw (0) to (15);
	\draw (14) to (1);
	\draw (10) to (16);
	\draw (16) to (13);
	\draw (13) to (12);
	\draw (9) to (17);
	\draw (18) to (16);
	\draw (18) to (17);
	\draw (19) to (20);
	\draw (20) to (18);
	\draw (20) to (14);
	\draw (14) to (7);
	\draw (8) to (15);
	\draw (23) to (21);
	\draw (21) to (22);
	\draw (25) to (24);
	\draw (24) to (26);
	\draw (19) to (30);
	\draw (30) to (25);
	\draw (25) to (11);
	\draw (6) to (27);
	\draw (27) to (19);
	\draw (27) to (22);
	\draw (22) to (17);
	\draw (13) to (29);
	\draw (29) to (30);
	\draw (29) to (28);
	\draw (28) to (26);
	\draw (24) to (29);
	\draw (28) to (23);
	\draw (23) to (12);
	\draw (26) to (4);
	\draw (5) to (24);
	\end{pgfonlayer}
	\end{tikzpicture}\\
	&=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, -0.5000001) {};
	\node [style=nothing] (1) at (0, -0) {};
	\node [style=nothing] (2) at (0, 1.5) {};
	\node [style=nothing] (3) at (0, 2) {};
	\node [style=nothing] (4) at (3.5, 2) {};
	\node [style=nothing] (5) at (3.5, 1.5) {};
	\node [style=nothing] (6) at (3.5, 1) {};
	\node [style=nothing] (7) at (3.5, -0) {};
	\node [style=nothing] (8) at (3.5, -0.5000001) {};
	\node [style=dot] (9) at (3, 2) {};
	\node [style=dot] (10) at (3, 1.5) {};
	\node [style=oplus] (11) at (3, 1) {};
	\node [style=nothing] (12) at (0, 1) {};
	\node [style=zeroin] (13) at (0, 0.5000001) {};
	\node [style=zeroout] (14) at (3, 0.5000001) {};
	\node [style=dot] (15) at (0.5000001, 2) {};
	\node [style=dot] (16) at (0.5000001, 1.5) {};
	\node [style=dot] (17) at (2.5, 2) {};
	\node [style=dot] (18) at (2.5, 1.5) {};
	\node [style=dot] (19) at (1.5, -0) {};
	\node [style=oplus] (20) at (1.5, -0.5000001) {};
	\node [style=oplus] (21) at (0.5000001, 0.5000001) {};
	\node [style=oplus] (22) at (2.5, 0.5000001) {};
	\node [style=dot] (23) at (1, 1) {};
	\node [style=oplus] (24) at (1, 0.5000001) {};
	\node [style=oplus] (25) at (2, 0.5000001) {};
	\node [style=dot] (26) at (2, 1) {};
	\node [style=dot] (27) at (1.5, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (9) to (10);
	\draw (10) to (11);
	\draw (9) to (4);
	\draw (10) to (5);
	\draw (6) to (11);
	\draw (3) to (15);
	\draw (15) to (17);
	\draw (17) to (9);
	\draw (10) to (18);
	\draw (18) to (16);
	\draw (16) to (2);
	\draw (19) to (20);
	\draw (0) to (20);
	\draw (19) to (1);
	\draw (13) to (21);
	\draw (22) to (14);
	\draw (22) to (18);
	\draw (18) to (17);
	\draw (21) to (16);
	\draw (16) to (15);
	\draw (12) to (23);
	\draw (24) to (21);
	\draw (24) to (23);
	\draw (25) to (26);
	\draw (23) to (26);
	\draw (26) to (11);
	\draw (22) to (25);
	\draw (25) to (27);
	\draw (27) to (24);
	\draw (27) to (19);
	\draw (19) to (7);
	\draw (8) to (20);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, -0.5000001) {};
	\node [style=nothing] (1) at (0, -0) {};
	\node [style=nothing] (2) at (0, 1.5) {};
	\node [style=nothing] (3) at (0, 2) {};
	\node [style=nothing] (4) at (4, 2) {};
	\node [style=nothing] (5) at (4, 1.5) {};
	\node [style=nothing] (6) at (4, 1) {};
	\node [style=nothing] (7) at (4, -0) {};
	\node [style=nothing] (8) at (4, -0.5000001) {};
	\node [style=dot] (9) at (3.5, 2) {};
	\node [style=dot] (10) at (3.5, 1.5) {};
	\node [style=dot] (11) at (2.5, -0) {};
	\node [style=oplus] (12) at (2.5, -0.5000001) {};
	\node [style=oplus] (13) at (3.5, 1) {};
	\node [style=nothing] (14) at (0, 1) {};
	\node [style=zeroin] (15) at (0, 0.5000001) {};
	\node [style=zeroout] (16) at (3.5, 0.5000001) {};
	\node [style=dot] (17) at (0.5000001, 2) {};
	\node [style=dot] (18) at (0.5000001, 1.5) {};
	\node [style=dot] (19) at (3, 2) {};
	\node [style=dot] (20) at (3, 1.5) {};
	\node [style=dot] (21) at (2, -0) {};
	\node [style=oplus] (22) at (2, -0.5000001) {};
	\node [style=oplus] (23) at (0.5000001, 0.5000001) {};
	\node [style=oplus] (24) at (3, 0.5000001) {};
	\node [style=dot] (25) at (2, 0.5000001) {};
	\node [style=dot] (26) at (2.5, 1) {};
	\node [style=dot] (27) at (1, 1) {};
	\node [style=dot] (28) at (1.5, 1) {};
	\node [style=oplus] (29) at (1, 0.5000001) {};
	\node [style=oplus] (30) at (1.5, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (9) to (10);
	\draw (10) to (13);
	\draw (11) to (12);
	\draw (9) to (4);
	\draw (10) to (5);
	\draw (6) to (13);
	\draw (11) to (7);
	\draw (8) to (12);
	\draw (3) to (17);
	\draw (17) to (19);
	\draw (19) to (9);
	\draw (10) to (20);
	\draw (20) to (18);
	\draw (18) to (2);
	\draw (21) to (22);
	\draw (0) to (22);
	\draw (22) to (12);
	\draw (11) to (21);
	\draw (21) to (1);
	\draw (15) to (23);
	\draw (24) to (16);
	\draw (24) to (20);
	\draw (20) to (19);
	\draw (23) to (18);
	\draw (18) to (17);
	\draw (14) to (27);
	\draw (27) to (28);
	\draw (28) to (26);
	\draw (26) to (13);
	\draw (26) to (11);
	\draw (25) to (30);
	\draw (30) to (29);
	\draw (29) to (23);
	\draw (29) to (27);
	\draw (30) to (28);
	\draw (25) to (21);
	\draw (25) to (24);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, -0.5000001) {};
	\node [style=nothing] (1) at (0, -0) {};
	\node [style=nothing] (2) at (0, 1.5) {};
	\node [style=nothing] (3) at (0, 2) {};
	\node [style=nothing] (4) at (3.5, 2) {};
	\node [style=nothing] (5) at (3.5, 1.5) {};
	\node [style=nothing] (6) at (3.5, 1) {};
	\node [style=nothing] (7) at (3.5, -0) {};
	\node [style=nothing] (8) at (3.5, -0.5000001) {};
	\node [style=dot] (9) at (3, 2) {};
	\node [style=dot] (10) at (3, 1.5) {};
	\node [style=dot] (11) at (2.5, 1) {};
	\node [style=dot] (12) at (2.5, -0) {};
	\node [style=oplus] (13) at (2.5, -0.5000001) {};
	\node [style=oplus] (14) at (3, 1) {};
	\node [style=nothing] (15) at (0, 1) {};
	\node [style=zeroin] (16) at (0, 0.5000001) {};
	\node [style=zeroout] (17) at (2, 0.5000001) {};
	\node [style=dot] (18) at (0.5000001, 2) {};
	\node [style=dot] (19) at (0.5000001, 1.5) {};
	\node [style=dot] (20) at (1.5, 2) {};
	\node [style=dot] (21) at (1.5, 1.5) {};
	\node [style=dot] (22) at (1, 0.5000001) {};
	\node [style=dot] (23) at (1, -0) {};
	\node [style=oplus] (24) at (1, -0.5000001) {};
	\node [style=oplus] (25) at (0.5000001, 0.5000001) {};
	\node [style=oplus] (26) at (1.5, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (9) to (10);
	\draw (10) to (14);
	\draw (11) to (12);
	\draw (12) to (13);
	\draw (9) to (4);
	\draw (10) to (5);
	\draw (6) to (14);
	\draw (14) to (11);
	\draw (12) to (7);
	\draw (8) to (13);
	\draw (3) to (18);
	\draw (18) to (20);
	\draw (20) to (9);
	\draw (10) to (21);
	\draw (21) to (19);
	\draw (19) to (2);
	\draw (22) to (23);
	\draw (23) to (24);
	\draw (0) to (24);
	\draw (24) to (13);
	\draw (12) to (23);
	\draw (23) to (1);
	\draw (16) to (25);
	\draw (25) to (22);
	\draw (22) to (26);
	\draw (26) to (17);
	\draw (26) to (21);
	\draw (21) to (20);
	\draw (25) to (19);
	\draw (19) to (18);
	\draw (15) to (11);
	\end{pgfonlayer}
	\end{tikzpicture}
	=:
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, -0) {};
	\node [style=nothing] (1) at (0, 0.5000001) {};
	\node [style=nothing] (2) at (0, 1) {};
	\node [style=nothing] (3) at (0, 1.5) {};
	\node [style=nothing] (4) at (0, 2) {};
	\node [style=nothing] (5) at (2, 2) {};
	\node [style=nothing] (6) at (2, 1.5) {};
	\node [style=nothing] (7) at (2, 1) {};
	\node [style=nothing] (8) at (2, 0.5000001) {};
	\node [style=nothing] (9) at (2, -0) {};
	\node [style=dot] (10) at (1.5, 2) {};
	\node [style=dot] (11) at (1.5, 1.5) {};
	\node [style=dot] (12) at (1, 1) {};
	\node [style=dot] (13) at (1, 0.5000001) {};
	\node [style=oplus] (14) at (1, -0) {};
	\node [style=oplus] (15) at (1.5, 1) {};
	\node [style=dot] (16) at (0.5000001, 2) {};
	\node [style=dot] (17) at (0.5000001, 1.5) {};
	\node [style=dot] (18) at (0.5000001, 0.5000001) {};
	\node [style=oplus] (19) at (0.5000001, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (10) to (11);
	\draw (11) to (15);
	\draw (12) to (13);
	\draw (13) to (14);
	\draw (4) to (16);
	\draw (16) to (10);
	\draw (10) to (5);
	\draw (19) to (18);
	\draw (18) to (17);
	\draw (16) to (17);
	\draw (3) to (17);
	\draw (17) to (11);
	\draw (11) to (6);
	\draw (7) to (15);
	\draw (15) to (12);
	\draw (12) to (2);
	\draw (1) to (18);
	\draw (18) to (13);
	\draw (13) to (8);
	\draw (9) to (14);
	\draw (14) to (19);
	\draw (19) to (0);
	\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1.25, 2) {};
		\node [style=nothing] (1) at (1.25, 1.25) {};
		\node [style=nothing] (2) at (1.25, 1.75) {};
		\node [style=oplus] (3) at (1.25, 0.5000002) {};
		\node [style=nothing] (4) at (0.7500001, 2) {};
		\node [style=nothing] (5) at (0.7500001, 0.5000002) {};
		\node [style=dot] (6) at (1.25, 0.9999999) {};
		\node [style=nothing] (7) at (0.7500001, 0.9999999) {};
		\node [style=nothing] (8) at (2.25, 2) {};
		\node [style=nothing] (9) at (2.25, 0.9999999) {};
		\node [style=nothing] (10) at (2.25, 0.5) {};
		\node [style=dot] (11) at (1.75, 0.5000002) {};
		\node [style=oplus] (12) at (1.75, -0.5000002) {};
		\node [style=dot] (13) at (1.75, -0) {};
		\node [style=nothing] (14) at (2.25, -0) {};
		\node [style=nothing] (15) at (0.7500001, -0) {};
		\node [style=nothing] (16) at (0.7500001, -0.5000002) {};
		\node [style=nothing] (17) at (2.25, -0.5000002) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (4) to (0);
		\draw (3) to (5);
		\draw [style={densely dotted}] (2) to (1);
		\draw (3) to (6);
		\draw (7) to (6);
		\draw (1) to (6);
		\draw (12) to (13);
		\draw (11) to (13);
		\draw (0) to (8);
		\draw (9) to (6);
		\draw (3) to (11);
		\draw (11) to (10);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (16) to (12);
		\draw (12) to (17);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.7500001, 2) {};
		\node [style=nothing] (1) at (0.7500001, 0.5000002) {};
		\node [style=nothing] (2) at (0.7500001, 0.9999999) {};
		\node [style=nothing] (3) at (2.75, 2) {};
		\node [style=nothing] (4) at (2.75, 0.9999999) {};
		\node [style=nothing] (5) at (2.75, 0.5) {};
		\node [style=nothing] (6) at (2.75, -0) {};
		\node [style=nothing] (7) at (0.7500001, -0) {};
		\node [style=nothing] (8) at (0.7500001, -0.5000002) {};
		\node [style=nothing] (9) at (2.75, -0.5) {};
		\node [style=dot] (10) at (1.75, 0.5) {};
		\node [style=dot] (11) at (2.25, 2) {};
		\node [style=dot] (12) at (2.25, 0.9999999) {};
		\node [style=oplus] (13) at (2.25, 0.5) {};
		\node [style=nothing] (14) at (2.25, 1.75) {};
		\node [style=nothing] (15) at (2.25, 1.25) {};
		\node [style=oplus] (16) at (1.75, -0.5) {};
		\node [style=dot] (17) at (1.75, -0) {};
		\node [style=dot] (18) at (1.25, 2) {};
		\node [style=dot] (19) at (1.25, 0.9999999) {};
		\node [style=nothing] (20) at (1.25, 1.75) {};
		\node [style=nothing] (21) at (1.25, 1.25) {};
		\node [style=oplus] (22) at (1.25, -0.5) {};
		\node [style=dot] (23) at (1.25, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (14) to (11);
		\draw [style={densely dotted}] (14) to (15);
		\draw (13) to (12);
		\draw (15) to (12);
		\draw (16) to (17);
		\draw (10) to (17);
		\draw (13) to (10);
		\draw (20) to (18);
		\draw [style={densely dotted}] (20) to (21);
		\draw (21) to (19);
		\draw (22) to (23);
		\draw (19) to (23);
		\draw (18) to (11);
		\draw (19) to (12);
		\draw (17) to (23);
		\draw (18) to (0);
		\draw (2) to (19);
		\draw (10) to (1);
		\draw (7) to (23);
		\draw (16) to (22);
		\draw (22) to (8);
		\draw (11) to (3);
		\draw (4) to (12);
		\draw (13) to (5);
		\draw (6) to (17);
		\draw (16) to (9);
		\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.75, 1.25) {};
		\node [style=dot] (1) at (0.75, 2.25) {};
		\node [style=nothing] (2) at (0.75, 1.5) {};
		\node [style=nothing] (3) at (0.75, 2) {};
		\node [style=nothing] (4) at (0, 1.25) {};
		\node [style=nothing] (5) at (0, 2.25) {};
		\node [style=nothing] (6) at (1.5, 2.25) {};
		\node [style=nothing] (7) at (1.5, 1.25) {};
		\node [style=oplus] (8) at (0.75, -0.75) {};
		\node [style=dot] (9) at (0.75, -0.25) {};
		\node [style=nothing] (10) at (0.75, 0.5) {};
		\node [style=nothing] (11) at (0.75, 0) {};
		\node [style=nothing] (12) at (1.5, -0.25) {};
		\node [style=nothing] (13) at (0, -0.25) {};
		\node [style=nothing] (14) at (1.5, -0.75) {};
		\node [style=nothing] (15) at (0, -0.75) {};
		\node [style=nothing] (16) at (0, 0.75) {};
		\node [style=nothing] (17) at (1.5, 0.75) {};
		\node [style=dot] (18) at (0.75, 0.75) {};
		\node [style=nothing] (19) at (-0.5, 2.25) {};
		\node [style=nothing] (20) at (-0.5, 1.25) {};
		\node [style=nothing] (21) at (-0.5, 0.75) {};
		\node [style=nothing] (22) at (-0.5, -0.2500002) {};
		\node [style=nothing] (23) at (-1.25, 1.75) {$n$};
		\node [style=nothing] (24) at (-1.25, 0.25) {$k-1$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (0) to (4);
		\draw (5) to (1);
		\draw [style={densely dotted}] (3) to (2);
		\draw (0) to (7);
		\draw (1) to (6);
		\draw (9) to (11);
		\draw (8) to (9);
		\draw (13) to (9);
		\draw (9) to (12);
		\draw (14) to (8);
		\draw (8) to (15);
		\draw [style={densely dotted}] (10) to (11);
		\draw (18) to (16);
		\draw (18) to (17);
		\draw (10) to (18);
		\draw (18) to (0);
		\draw [decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}] (20) to (19);
		\draw [decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}] (22) to (21);
		\end{pgfonlayer}
		\end{tikzpicture}
		&=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.25, 2.75) {};
		\node [style=nothing] (1) at (-0.5, 2.75) {};
		\node [style=nothing] (2) at (0.25, 2) {};
		\node [style=nothing] (3) at (-0.5, 1.75) {};
		\node [style=dot] (4) at (0.25, 1.75) {};
		\node [style=nothing] (5) at (0.25, 2.5) {};
		\node [style=oplus] (6) at (0.25, 1.25) {};
		\node [style=dot] (7) at (0.75, 1.25) {};
		\node [style=dot] (8) at (1.25, 2.75) {};
		\node [style=nothing] (9) at (1.25, 2) {};
		\node [style=oplus] (10) at (1.25, 1.25) {};
		\node [style=nothing] (11) at (1.25, 2.5) {};
		\node [style=dot] (12) at (1.25, 1.75) {};
		\node [style=nothing] (13) at (2, 1.75) {};
		\node [style=nothing] (14) at (2, 2.75) {};
		\node [style=zeroin] (15) at (-0.25, 1.25) {};
		\node [style=zeroout] (16) at (1.75, 1.25) {};
		\node [style=oplus] (17) at (0.75, -0.75) {};
		\node [style=nothing] (18) at (2, -0.75) {};
		\node [style=nothing] (19) at (0.75, 0.5) {};
		\node [style=nothing] (20) at (0.75, 0) {};
		\node [style=nothing] (21) at (2, -0.25) {};
		\node [style=dot] (22) at (0.75, -0.25) {};
		\node [style=nothing] (23) at (-0.5, -0.75) {};
		\node [style=nothing] (24) at (-0.5, -0.25) {};
		\node [style=dot] (25) at (0.75, 0.75) {};
		\node [style=nothing] (26) at (2, 0.75) {};
		\node [style=nothing] (27) at (-0.5, 0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (5) to (0);
		\draw (4) to (3);
		\draw (1) to (0);
		\draw [style=densely dotted] (5) to (2);
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (12) to (9);
		\draw (11) to (8);
		\draw [style=densely dotted] (11) to (9);
		\draw (10) to (12);
		\draw (7) to (10);
		\draw (12) to (4);
		\draw (0) to (8);
		\draw (12) to (13);
		\draw (8) to (14);
		\draw (10) to (16);
		\draw (6) to (15);
		\draw (22) to (20);
		\draw (17) to (22);
		\draw (24) to (22);
		\draw (22) to (21);
		\draw (18) to (17);
		\draw (17) to (23);
		\draw [style=densely dotted] (19) to (20);
		\draw (19) to (25);
		\draw (25) to (7);
		\draw (27) to (25);
		\draw (25) to (26);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.25, 2.75) {};
		\node [style=nothing] (1) at (-0.5, 2.75) {};
		\node [style=nothing] (2) at (0.25, 2) {};
		\node [style=nothing] (3) at (-0.5, 1.75) {};
		\node [style=dot] (4) at (0.25, 1.75) {};
		\node [style=nothing] (5) at (0.25, 2.5) {};
		\node [style=oplus] (6) at (0.25, 1.25) {};
		\node [style=zeroin] (7) at (-0.25, 1.25) {};
		\node [style=nothing] (8) at (1.25, 0) {};
		\node [style=nothing] (9) at (-0.5, -1.25) {};
		\node [style=nothing] (10) at (3.25, -1.25) {};
		\node [style=dot] (11) at (1.25, 0.25) {};
		\node [style=nothing] (12) at (1.25, -0.5) {};
		\node [style=oplus] (13) at (1.25, -1.25) {};
		\node [style=dot] (14) at (1.25, -0.75) {};
		\node [style=dot] (15) at (2.5, 1.75) {};
		\node [style=oplus] (16) at (2.5, 1.25) {};
		\node [style=dot] (17) at (2.5, 2.75) {};
		\node [style=nothing] (18) at (2.5, 2) {};
		\node [style=nothing] (19) at (3.25, 2.75) {};
		\node [style=zeroout] (20) at (3, 1.25) {};
		\node [style=nothing] (21) at (3.25, 1.75) {};
		\node [style=nothing] (22) at (2.5, 2.5) {};
		\node [style=dot] (23) at (0.75, 0.75) {};
		\node [style=dot] (24) at (0.75, 1.25) {};
		\node [style=oplus] (25) at (0.75, 0.25) {};
		\node [style=dot] (26) at (1.75, 0.75) {};
		\node [style=dot] (27) at (1.75, 1.25) {};
		\node [style=oplus] (28) at (1.75, 0.25) {};
		\node [style=nothing] (29) at (-0.5, -0.75) {};
		\node [style=nothing] (30) at (3.25, -0.75) {};
		\node [style=nothing] (31) at (-0.5, 0.75) {};
		\node [style=nothing] (32) at (3.25, 0.75) {};
		\node [style=zeroin] (33) at (0.25, 0.25) {};
		\node [style=zeroout] (34) at (2.25, 0.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (5) to (0);
		\draw (4) to (3);
		\draw (1) to (0);
		\draw [style=densely dotted] (5) to (2);
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (14) to (12);
		\draw (13) to (14);
		\draw (10) to (13);
		\draw (13) to (9);
		\draw [style=densely dotted] (8) to (12);
		\draw (8) to (11);
		\draw (15) to (18);
		\draw (22) to (17);
		\draw [style=densely dotted] (22) to (18);
		\draw (16) to (15);
		\draw (15) to (21);
		\draw (17) to (19);
		\draw (16) to (20);
		\draw (0) to (17);
		\draw (15) to (4);
		\draw (6) to (24);
		\draw (24) to (27);
		\draw (27) to (16);
		\draw (31) to (23);
		\draw (23) to (26);
		\draw (26) to (32);
		\draw (25) to (11);
		\draw (11) to (28);
		\draw (28) to (26);
		\draw (26) to (27);
		\draw (24) to (23);
		\draw (23) to (25);
		\draw (25) to (33);
		\draw (28) to (34);
		\draw (29) to (14);
		\draw (14) to (30);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-1, 2.75) {};
		\node [style=nothing] (1) at (-1, 1.75) {};
		\node [style=zeroin] (2) at (-0.75, 1.25) {};
		\node [style=nothing] (3) at (1.25, 0) {};
		\node [style=nothing] (4) at (-1, -1.25) {};
		\node [style=nothing] (5) at (3.5, -1.25) {};
		\node [style=dot] (6) at (1.25, 0.25) {};
		\node [style=nothing] (7) at (1.25, -0.5) {};
		\node [style=oplus] (8) at (1.25, -1.25) {};
		\node [style=dot] (9) at (1.25, -0.75) {};
		\node [style=nothing] (10) at (3.5, 2.75) {};
		\node [style=zeroout] (11) at (3.25, 1.25) {};
		\node [style=nothing] (12) at (3.5, 1.75) {};
		\node [style=nothing] (13) at (-1, -0.75) {};
		\node [style=nothing] (14) at (3.5, -0.75) {};
		\node [style=nothing] (15) at (-1, 0.75) {};
		\node [style=nothing] (16) at (3.5, 0.75) {};
		\node [style=zeroin] (17) at (-0.75, 0.25) {};
		\node [style=zeroout] (18) at (3.25, 0.25) {};
		\node [style=nothing] (19) at (0.75, 2) {};
		\node [style=dot] (20) at (0.25, 1.75) {};
		\node [style=dot] (21) at (0.25, 2.75) {};
		\node [style=dot] (22) at (0.75, 0.75) {};
		\node [style=dot] (23) at (-0.25, 0.75) {};
		\node [style=nothing] (24) at (0.75, 2.5) {};
		\node [style=nothing] (25) at (0.25, 2) {};
		\node [style=oplus] (26) at (0.75, 0.25) {};
		\node [style=nothing] (27) at (0.25, 2.5) {};
		\node [style=oplus] (28) at (0.25, 1.25) {};
		\node [style=dot] (29) at (-0.25, 1.25) {};
		\node [style=oplus] (30) at (-0.25, 0.25) {};
		\node [style=dot] (31) at (0.75, 2.75) {};
		\node [style=dot] (32) at (0.75, 1.75) {};
		\node [style=nothing] (33) at (1.75, 2) {};
		\node [style=dot] (34) at (2.25, 1.75) {};
		\node [style=dot] (35) at (2.25, 2.75) {};
		\node [style=dot] (36) at (1.75, 0.75) {};
		\node [style=dot] (37) at (2.75, 0.75) {};
		\node [style=nothing] (38) at (1.75, 2.5) {};
		\node [style=nothing] (39) at (2.25, 2) {};
		\node [style=oplus] (40) at (1.75, 0.25) {};
		\node [style=nothing] (41) at (2.25, 2.5) {};
		\node [style=oplus] (42) at (2.25, 1.25) {};
		\node [style=dot] (43) at (2.75, 1.25) {};
		\node [style=oplus] (44) at (2.75, 0.25) {};
		\node [style=dot] (45) at (1.75, 2.75) {};
		\node [style=dot] (46) at (1.75, 1.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (9) to (7);
		\draw (8) to (9);
		\draw (5) to (8);
		\draw (8) to (4);
		\draw [style=densely dotted] (3) to (7);
		\draw (3) to (6);
		\draw (13) to (9);
		\draw (9) to (14);
		\draw (20) to (25);
		\draw (27) to (21);
		\draw [style=densely dotted] (27) to (25);
		\draw (29) to (28);
		\draw (28) to (20);
		\draw (32) to (19);
		\draw (24) to (31);
		\draw [style=densely dotted] (24) to (19);
		\draw (30) to (23);
		\draw (23) to (29);
		\draw (26) to (22);
		\draw (32) to (22);
		\draw (22) to (23);
		\draw (30) to (26);
		\draw (32) to (20);
		\draw (31) to (21);
		\draw (34) to (39);
		\draw (41) to (35);
		\draw [style=densely dotted] (41) to (39);
		\draw (43) to (42);
		\draw (42) to (34);
		\draw (46) to (33);
		\draw (38) to (45);
		\draw [style=densely dotted] (38) to (33);
		\draw (44) to (37);
		\draw (37) to (43);
		\draw (40) to (36);
		\draw (46) to (36);
		\draw (36) to (37);
		\draw (44) to (40);
		\draw (46) to (34);
		\draw (45) to (35);
		\draw (0) to (21);
		\draw (31) to (45);
		\draw (35) to (10);
		\draw (12) to (34);
		\draw (46) to (32);
		\draw (1) to (20);
		\draw (2) to (29);
		\draw (28) to (42);
		\draw (43) to (11);
		\draw (16) to (37);
		\draw (36) to (22);
		\draw (23) to (15);
		\draw (17) to (30);
		\draw (26) to (6);
		\draw (40) to (6);
		\draw (44) to (18);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.5, 2.75) {};
		\node [style=nothing] (1) at (-0.5, 1.75) {};
		\node [style=zeroin] (2) at (-0.25, 1.25) {};
		\node [style=nothing] (3) at (1.25, 0) {};
		\node [style=nothing] (4) at (-0.5, -1.25) {};
		\node [style=nothing] (5) at (3, -1.25) {};
		\node [style=dot] (6) at (1.25, 0.25) {};
		\node [style=nothing] (7) at (1.25, -0.5) {};
		\node [style=oplus] (8) at (1.25, -1.25) {};
		\node [style=dot] (9) at (1.25, -0.75) {};
		\node [style=nothing] (10) at (3, 2.75) {};
		\node [style=zeroout] (11) at (2.75, 1.25) {};
		\node [style=nothing] (12) at (3, 1.75) {};
		\node [style=nothing] (13) at (-0.5, -0.75) {};
		\node [style=nothing] (14) at (3, -0.75) {};
		\node [style=nothing] (15) at (-0.5, 0.75) {};
		\node [style=nothing] (16) at (3, 0.75) {};
		\node [style=zeroin] (17) at (-0.25, 0.25) {};
		\node [style=zeroout] (18) at (2.75, 0.25) {};
		\node [style=nothing] (19) at (0.75, 2) {};
		\node [style=dot] (20) at (0.25, 1.75) {};
		\node [style=dot] (21) at (0.25, 2.75) {};
		\node [style=dot] (22) at (0.75, 0.75) {};
		\node [style=nothing] (23) at (0.75, 2.5) {};
		\node [style=nothing] (24) at (0.25, 2) {};
		\node [style=oplus] (25) at (0.75, 0.25) {};
		\node [style=nothing] (26) at (0.25, 2.5) {};
		\node [style=oplus] (27) at (0.25, 1.25) {};
		\node [style=dot] (28) at (0.75, 2.75) {};
		\node [style=dot] (29) at (0.75, 1.75) {};
		\node [style=nothing] (30) at (1.75, 2) {};
		\node [style=dot] (31) at (2.25, 1.75) {};
		\node [style=dot] (32) at (2.25, 2.75) {};
		\node [style=dot] (33) at (1.75, 0.75) {};
		\node [style=nothing] (34) at (1.75, 2.5) {};
		\node [style=nothing] (35) at (2.25, 2) {};
		\node [style=oplus] (36) at (1.75, 0.25) {};
		\node [style=nothing] (37) at (2.25, 2.5) {};
		\node [style=oplus] (38) at (2.25, 1.25) {};
		\node [style=dot] (39) at (1.75, 2.75) {};
		\node [style=dot] (40) at (1.75, 1.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (9) to (7);
		\draw (8) to (9);
		\draw (5) to (8);
		\draw (8) to (4);
		\draw [style=densely dotted] (3) to (7);
		\draw (3) to (6);
		\draw (13) to (9);
		\draw (9) to (14);
		\draw (20) to (24);
		\draw (26) to (21);
		\draw [style=densely dotted] (26) to (24);
		\draw (27) to (20);
		\draw (29) to (19);
		\draw (23) to (28);
		\draw [style=densely dotted] (23) to (19);
		\draw (25) to (22);
		\draw (29) to (22);
		\draw (29) to (20);
		\draw (28) to (21);
		\draw (31) to (35);
		\draw (37) to (32);
		\draw [style=densely dotted] (37) to (35);
		\draw (38) to (31);
		\draw (40) to (30);
		\draw (34) to (39);
		\draw [style=densely dotted] (34) to (30);
		\draw (36) to (33);
		\draw (40) to (33);
		\draw (40) to (31);
		\draw (39) to (32);
		\draw (0) to (21);
		\draw (28) to (39);
		\draw (32) to (10);
		\draw (12) to (31);
		\draw (40) to (29);
		\draw (1) to (20);
		\draw (27) to (38);
		\draw (33) to (22);
		\draw (25) to (6);
		\draw (36) to (6);
		\draw (11) to (38);
		\draw (18) to (36);
		\draw (17) to (25);
		\draw (27) to (2);
		\draw (16) to (33);
		\draw (22) to (15);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 2.25) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (1.25, 0) {};
		\node [style=nothing] (3) at (0, -1.25) {};
		\node [style=nothing] (4) at (2.5, -1.25) {};
		\node [style=dot] (5) at (1.25, 0.25) {};
		\node [style=nothing] (6) at (1.25, -0.5) {};
		\node [style=oplus] (7) at (1.25, -1.25) {};
		\node [style=dot] (8) at (1.25, -0.75) {};
		\node [style=nothing] (9) at (2.5, 2.25) {};
		\node [style=nothing] (10) at (2.5, 1.25) {};
		\node [style=nothing] (11) at (0, -0.75) {};
		\node [style=nothing] (12) at (2.5, -0.75) {};
		\node [style=nothing] (13) at (0, 0.75) {};
		\node [style=nothing] (14) at (2.5, 0.75) {};
		\node [style=zeroin] (15) at (0.25, 0.25) {};
		\node [style=zeroout] (16) at (2.25, 0.25) {};
		\node [style=nothing] (17) at (0.75, 1.5) {};
		\node [style=dot] (18) at (0.75, 0.75) {};
		\node [style=nothing] (19) at (0.75, 2) {};
		\node [style=oplus] (20) at (0.75, 0.25) {};
		\node [style=dot] (21) at (0.75, 2.25) {};
		\node [style=dot] (22) at (0.75, 1.25) {};
		\node [style=nothing] (23) at (1.75, 1.5) {};
		\node [style=dot] (24) at (1.75, 0.75) {};
		\node [style=nothing] (25) at (1.75, 2) {};
		\node [style=oplus] (26) at (1.75, 0.25) {};
		\node [style=dot] (27) at (1.75, 2.25) {};
		\node [style=dot] (28) at (1.75, 1.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (7) to (8);
		\draw (4) to (7);
		\draw (7) to (3);
		\draw [style=densely dotted] (2) to (6);
		\draw (2) to (5);
		\draw (11) to (8);
		\draw (8) to (12);
		\draw (22) to (17);
		\draw (19) to (21);
		\draw [style=densely dotted] (19) to (17);
		\draw (20) to (18);
		\draw (22) to (18);
		\draw (28) to (23);
		\draw (25) to (27);
		\draw [style=densely dotted] (25) to (23);
		\draw (26) to (24);
		\draw (28) to (24);
		\draw (21) to (27);
		\draw (28) to (22);
		\draw (24) to (18);
		\draw (20) to (5);
		\draw (26) to (5);
		\draw (16) to (26);
		\draw (15) to (20);
		\draw (14) to (24);
		\draw (18) to (13);
		\draw (0) to (21);
		\draw (27) to (9);
		\draw (10) to (28);
		\draw (22) to (1);
		\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (0.75, 0.75) {};
		\node [style=nothing] (1) at (0.75, 2.5) {};
		\node [style=nothing] (2) at (0.75, 2) {};
		\node [style=dot] (3) at (0.75, 2.75) {};
		\node [style=dot] (4) at (0.75, 1.75) {};
		\node [style=dot] (5) at (0.75, 1.25) {};
		\node [style=nothing] (6) at (0.25, 0.75) {};
		\node [style=nothing] (7) at (0.25, 1.25) {};
		\node [style=nothing] (8) at (0.25, 1.75) {};
		\node [style=nothing] (9) at (0.25, 2.75) {};
		\node [style=dot] (10) at (1.25, 0.75) {};
		\node [style=dot] (11) at (1.25, 0.25) {};
		\node [style=oplus] (12) at (1.25, -0.25) {};
		\node [style=nothing] (13) at (1.75, 1.75) {};
		\node [style=nothing] (14) at (1.75, 1.25) {};
		\node [style=nothing] (15) at (1.75, 2.75) {};
		\node [style=nothing] (16) at (1.75, 0.25) {};
		\node [style=nothing] (17) at (1.75, -0.25) {};
		\node [style=nothing] (18) at (1.75, 0.75) {};
		\node [style=nothing] (19) at (0.25, 0.25) {};
		\node [style=nothing] (20) at (0.25, -0.25) {};
		\node [style=nothing] (21) at (-0.25, 2.75) {};
		\node [style=nothing] (22) at (-0.25, 1.75) {};
		\node [style=nothing] (23) at (-1, 2.25) {$n$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw [style={densely dotted}] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (0);
		\draw (9) to (3);
		\draw (8) to (4);
		\draw (7) to (5);
		\draw (0) to (6);
		\draw (0) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (3) to (15);
		\draw (4) to (13);
		\draw (14) to (5);
		\draw (10) to (18);
		\draw (16) to (11);
		\draw (11) to (19);
		\draw (20) to (12);
		\draw (12) to (17);
		\draw [decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}] (22) to (21);
		\end{pgfonlayer}
		\end{tikzpicture}
		&		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (1.25, 0.75) {};
		\node [style=dot] (1) at (1.25, 1.25) {};
		\node [style=nothing] (2) at (0, 0.75) {};
		\node [style=nothing] (3) at (0, 1.25) {};
		\node [style=nothing] (4) at (0, 2.25) {};
		\node [style=nothing] (5) at (0, 3.25) {};
		\node [style=nothing] (6) at (2.5, 3.25) {};
		\node [style=nothing] (7) at (2.5, 2.25) {};
		\node [style=dot] (8) at (0.75, 2.25) {};
		\node [style=nothing] (9) at (0.75, 2.5) {};
		\node [style=nothing] (10) at (0.75, 3) {};
		\node [style=oplus] (11) at (0.75, 1.75) {};
		\node [style=dot] (12) at (0.75, 3.25) {};
		\node [style=dot] (13) at (1.75, 2.25) {};
		\node [style=nothing] (14) at (1.75, 2.5) {};
		\node [style=nothing] (15) at (1.75, 3) {};
		\node [style=oplus] (16) at (1.75, 1.75) {};
		\node [style=dot] (17) at (1.75, 3.25) {};
		\node [style=zeroin] (18) at (0.25, 1.75) {};
		\node [style=zeroout] (19) at (2.25, 1.75) {};
		\node [style=dot] (20) at (1.25, 1.75) {};
		\node [style=dot] (21) at (1.75, 0.75) {};
		\node [style=dot] (22) at (1.75, 0.25) {};
		\node [style=oplus] (23) at (1.75, -0.25) {};
		\node [style=nothing] (24) at (2.5, 0.75) {};
		\node [style=nothing] (25) at (2.5, 1.25) {};
		\node [style=nothing] (26) at (2.5, 0.25) {};
		\node [style=nothing] (27) at (0, 0.25) {};
		\node [style=nothing] (28) at (2.5, -0.25) {};
		\node [style=nothing] (29) at (0, -0.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (1);
		\draw (0) to (2);
		\draw (10) to (12);
		\draw [style=densely dotted] (10) to (9);
		\draw (9) to (8);
		\draw (11) to (8);
		\draw (15) to (17);
		\draw [style=densely dotted] (15) to (14);
		\draw (14) to (13);
		\draw (16) to (13);
		\draw (5) to (12);
		\draw (12) to (17);
		\draw (17) to (6);
		\draw (7) to (13);
		\draw (13) to (8);
		\draw (8) to (4);
		\draw (18) to (11);
		\draw (11) to (20);
		\draw (20) to (16);
		\draw (16) to (19);
		\draw (20) to (1);
		\draw (1) to (25);
		\draw (24) to (21);
		\draw (21) to (0);
		\draw (27) to (22);
		\draw (22) to (26);
		\draw (28) to (23);
		\draw (23) to (29);
		\draw (23) to (22);
		\draw (22) to (21);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.75, 0.75) {};
		\node [style=nothing] (1) at (-0.75, 1.25) {};
		\node [style=nothing] (2) at (-0.75, 2.25) {};
		\node [style=nothing] (3) at (-0.75, 3.25) {};
		\node [style=nothing] (4) at (2.75, 3.25) {};
		\node [style=nothing] (5) at (2.75, 2.25) {};
		\node [style=dot] (6) at (0, 2.25) {};
		\node [style=nothing] (7) at (0, 2.5) {};
		\node [style=nothing] (8) at (0, 3) {};
		\node [style=oplus] (9) at (0, 1.75) {};
		\node [style=dot] (10) at (0, 3.25) {};
		\node [style=dot] (11) at (2, 2.25) {};
		\node [style=nothing] (12) at (2, 2.5) {};
		\node [style=nothing] (13) at (2, 3) {};
		\node [style=oplus] (14) at (2, 1.75) {};
		\node [style=dot] (15) at (2, 3.25) {};
		\node [style=zeroin] (16) at (-0.5, 1.75) {};
		\node [style=zeroout] (17) at (2.5, 1.75) {};
		\node [style=nothing] (18) at (2.75, 0.75) {};
		\node [style=nothing] (19) at (2.75, 1.25) {};
		\node [style=nothing] (20) at (2.75, 0.25) {};
		\node [style=nothing] (21) at (-0.75, 0.25) {};
		\node [style=nothing] (22) at (2.75, -0.25) {};
		\node [style=nothing] (23) at (-0.75, -0.25) {};
		\node [style=oplus] (24) at (1, -0.25) {};
		\node [style=dot] (25) at (1, 0.25) {};
		\node [style=dot] (26) at (1, 0.75) {};
		\node [style=oplus] (27) at (1.5, 0.75) {};
		\node [style=dot] (28) at (1.5, 1.75) {};
		\node [style=dot] (29) at (1.5, 1.25) {};
		\node [style=dot] (30) at (0.5, 1.75) {};
		\node [style=dot] (31) at (0.5, 1.25) {};
		\node [style=dot] (32) at (0.5, 0.25) {};
		\node [style=oplus] (33) at (0.5, -0.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10);
		\draw [style=densely dotted] (8) to (7);
		\draw (7) to (6);
		\draw (9) to (6);
		\draw (13) to (15);
		\draw [style=densely dotted] (13) to (12);
		\draw (12) to (11);
		\draw (14) to (11);
		\draw (3) to (10);
		\draw (10) to (15);
		\draw (15) to (4);
		\draw (5) to (11);
		\draw (11) to (6);
		\draw (6) to (2);
		\draw (16) to (9);
		\draw (14) to (17);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (29) to (27);
		\draw (28) to (29);
		\draw (26) to (27);
		\draw (24) to (33);
		\draw (32) to (33);
		\draw (32) to (25);
		\draw (32) to (31);
		\draw (31) to (29);
		\draw (28) to (30);
		\draw (30) to (31);
		\draw (1) to (31);
		\draw (32) to (21);
		\draw (0) to (26);
		\draw (27) to (18);
		\draw (19) to (29);
		\draw (14) to (28);
		\draw (30) to (9);
		\draw (23) to (33);
		\draw (24) to (22);
		\draw (20) to (25);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.75, 0.75) {};
		\node [style=nothing] (1) at (-0.75, 1.25) {};
		\node [style=nothing] (2) at (-0.75, 2.25) {};
		\node [style=nothing] (3) at (-0.75, 3.25) {};
		\node [style=nothing] (4) at (2.75, 3.25) {};
		\node [style=nothing] (5) at (2.75, 2.25) {};
		\node [style=dot] (6) at (0, 2.25) {};
		\node [style=nothing] (7) at (0, 2.5) {};
		\node [style=nothing] (8) at (0, 3) {};
		\node [style=oplus] (9) at (0, 1.75) {};
		\node [style=dot] (10) at (0, 3.25) {};
		\node [style=zeroin] (11) at (-0.5, 1.75) {};
		\node [style=zeroout] (12) at (2.5, 1.75) {};
		\node [style=nothing] (13) at (2.75, 0.75) {};
		\node [style=nothing] (14) at (2.75, 1.25) {};
		\node [style=nothing] (15) at (2.75, 0.25) {};
		\node [style=nothing] (16) at (-0.75, 0.25) {};
		\node [style=nothing] (17) at (2.75, -0.25) {};
		\node [style=nothing] (18) at (-0.75, -0.25) {};
		\node [style=oplus] (19) at (1, -0.25) {};
		\node [style=dot] (20) at (1, 0.25) {};
		\node [style=dot] (21) at (1, 0.75) {};
		\node [style=dot] (22) at (0.5, 1.75) {};
		\node [style=dot] (23) at (0.5, 1.25) {};
		\node [style=dot] (24) at (0.5, 0.25) {};
		\node [style=oplus] (25) at (0.5, -0.25) {};
		\node [style=nothing] (26) at (1, 2.5) {};
		\node [style=oplus] (27) at (1, 1.75) {};
		\node [style=oplus] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (1.5, 1.75) {};
		\node [style=nothing] (30) at (1, 3) {};
		\node [style=dot] (31) at (1, 2.25) {};
		\node [style=dot] (32) at (1, 3.25) {};
		\node [style=dot] (33) at (1.5, 1.25) {};
		\node [style=nothing] (34) at (2, 2.5) {};
		\node [style=nothing] (35) at (2, 3) {};
		\node [style=dot] (36) at (2, 2.25) {};
		\node [style=dot] (37) at (2, 3.25) {};
		\node [style=dot] (38) at (2, 1.25) {};
		\node [style=oplus] (39) at (2, 0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10);
		\draw [style=densely dotted] (8) to (7);
		\draw (7) to (6);
		\draw (9) to (6);
		\draw (3) to (10);
		\draw (6) to (2);
		\draw (11) to (9);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw (19) to (25);
		\draw (24) to (25);
		\draw (24) to (20);
		\draw (24) to (23);
		\draw (22) to (23);
		\draw (1) to (23);
		\draw (24) to (16);
		\draw (0) to (21);
		\draw (22) to (9);
		\draw (18) to (25);
		\draw (19) to (17);
		\draw (15) to (20);
		\draw (30) to (32);
		\draw [style=densely dotted] (30) to (26);
		\draw (26) to (31);
		\draw (27) to (31);
		\draw (33) to (28);
		\draw (29) to (33);
		\draw (27) to (29);
		\draw (35) to (37);
		\draw [style=densely dotted] (35) to (34);
		\draw (34) to (36);
		\draw (31) to (36);
		\draw (37) to (32);
		\draw (33) to (38);
		\draw (38) to (36);
		\draw (39) to (38);
		\draw (39) to (28);
		\draw (10) to (32);
		\draw (37) to (4);
		\draw (5) to (36);
		\draw (31) to (6);
		\draw (22) to (27);
		\draw (29) to (12);
		\draw (14) to (38);
		\draw (33) to (23);
		\draw (21) to (28);
		\draw (39) to (13);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.75, 0.75) {};
		\node [style=nothing] (1) at (-0.75, 1.25) {};
		\node [style=nothing] (2) at (-0.75, 2.25) {};
		\node [style=nothing] (3) at (-0.75, 3.25) {};
		\node [style=nothing] (4) at (2.5, 3.25) {};
		\node [style=nothing] (5) at (2.5, 2.25) {};
		\node [style=dot] (6) at (0, 2.25) {};
		\node [style=nothing] (7) at (0, 2.5) {};
		\node [style=nothing] (8) at (0, 3) {};
		\node [style=oplus] (9) at (0, 1.75) {};
		\node [style=dot] (10) at (0, 3.25) {};
		\node [style=zeroin] (11) at (-0.5, 1.75) {};
		\node [style=zeroout] (12) at (1.5, 1.75) {};
		\node [style=nothing] (13) at (2.5, 0.75) {};
		\node [style=nothing] (14) at (2.5, 1.25) {};
		\node [style=nothing] (15) at (2.5, 0.25) {};
		\node [style=nothing] (16) at (-0.75, 0.25) {};
		\node [style=nothing] (17) at (2.5, -0.25) {};
		\node [style=nothing] (18) at (-0.75, -0.25) {};
		\node [style=oplus] (19) at (1, -0.25) {};
		\node [style=dot] (20) at (1, 0.25) {};
		\node [style=dot] (21) at (1, 0.75) {};
		\node [style=dot] (22) at (0.5, 1.75) {};
		\node [style=dot] (23) at (0.5, 1.25) {};
		\node [style=dot] (24) at (0.5, 0.25) {};
		\node [style=oplus] (25) at (0.5, -0.25) {};
		\node [style=nothing] (26) at (1, 2.5) {};
		\node [style=oplus] (27) at (1, 1.75) {};
		\node [style=nothing] (28) at (1, 3) {};
		\node [style=dot] (29) at (1, 2.25) {};
		\node [style=dot] (30) at (1, 3.25) {};
		\node [style=nothing] (31) at (2, 2.5) {};
		\node [style=nothing] (32) at (2, 3) {};
		\node [style=dot] (33) at (2, 2.25) {};
		\node [style=dot] (34) at (2, 3.25) {};
		\node [style=dot] (35) at (2, 1.25) {};
		\node [style=oplus] (36) at (2, 0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10);
		\draw [style=densely dotted] (8) to (7);
		\draw (7) to (6);
		\draw (9) to (6);
		\draw (3) to (10);
		\draw (6) to (2);
		\draw (11) to (9);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw (19) to (25);
		\draw (24) to (25);
		\draw (24) to (20);
		\draw (24) to (23);
		\draw (22) to (23);
		\draw (1) to (23);
		\draw (24) to (16);
		\draw (0) to (21);
		\draw (22) to (9);
		\draw (18) to (25);
		\draw (19) to (17);
		\draw (15) to (20);
		\draw (28) to (30);
		\draw [style=densely dotted] (28) to (26);
		\draw (26) to (29);
		\draw (27) to (29);
		\draw (32) to (34);
		\draw [style=densely dotted] (32) to (31);
		\draw (31) to (33);
		\draw (29) to (33);
		\draw (34) to (30);
		\draw (35) to (33);
		\draw (36) to (35);
		\draw (10) to (30);
		\draw (34) to (4);
		\draw (5) to (33);
		\draw (29) to (6);
		\draw (22) to (27);
		\draw (14) to (35);
		\draw (36) to (13);
		\draw (12) to (27);
		\draw (23) to (35);
		\draw (36) to (21);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 1.75) {};
		\node [style=nothing] (3) at (0, 2.75) {};
		\node [style=nothing] (4) at (2, 2.75) {};
		\node [style=nothing] (5) at (2, 1.75) {};
		\node [style=dot] (6) at (0.5, 1.75) {};
		\node [style=nothing] (7) at (0.5, 2) {};
		\node [style=nothing] (8) at (0.5, 2.5) {};
		\node [style=dot] (9) at (0.5, 2.75) {};
		\node [style=nothing] (10) at (2, 0.75) {};
		\node [style=nothing] (11) at (2, 1.25) {};
		\node [style=nothing] (12) at (2, 0.25) {};
		\node [style=nothing] (13) at (0, 0.25) {};
		\node [style=nothing] (14) at (2, -0.25) {};
		\node [style=nothing] (15) at (0, -0.25) {};
		\node [style=oplus] (16) at (1, -0.25) {};
		\node [style=dot] (17) at (1, 0.25) {};
		\node [style=dot] (18) at (1, 0.75) {};
		\node [style=dot] (19) at (0.5, 1.25) {};
		\node [style=dot] (20) at (0.5, 0.25) {};
		\node [style=oplus] (21) at (0.5, -0.25) {};
		\node [style=nothing] (22) at (1.5, 2) {};
		\node [style=nothing] (23) at (1.5, 2.5) {};
		\node [style=dot] (24) at (1.5, 1.75) {};
		\node [style=dot] (25) at (1.5, 2.75) {};
		\node [style=dot] (26) at (1.5, 1.25) {};
		\node [style=oplus] (27) at (1.5, 0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw [style=densely dotted] (8) to (7);
		\draw (7) to (6);
		\draw (3) to (9);
		\draw (6) to (2);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (16) to (21);
		\draw (20) to (21);
		\draw (20) to (17);
		\draw (20) to (19);
		\draw (1) to (19);
		\draw (20) to (13);
		\draw (0) to (18);
		\draw (15) to (21);
		\draw (16) to (14);
		\draw (12) to (17);
		\draw (23) to (25);
		\draw [style=densely dotted] (23) to (22);
		\draw (22) to (24);
		\draw (26) to (24);
		\draw (27) to (26);
		\draw (25) to (4);
		\draw (5) to (24);
		\draw (11) to (26);
		\draw (27) to (10);
		\draw (19) to (26);
		\draw (27) to (18);
		\draw (6) to (19);
		\draw (6) to (24);
		\draw (25) to (9);
		\end{pgfonlayer}
		\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=dot] (0) at (2, -0.2500001) {};
	\node [style=nothing] (1) at (1.5, -0.7500001) {};
	\node [style=nothing] (2) at (1.5, -1.25) {};
	\node [style=nothing] (3) at (3, -1.25) {};
	\node [style=nothing] (4) at (1.5, -1.75) {};
	\node [style=nothing] (5) at (3, -1.75) {};
	\node [style=dot] (6) at (2, -0.7500001) {};
	\node [style=dot] (7) at (2.5, -1.25) {};
	\node [style=oplus] (8) at (2.5, -1.75) {};
	\node [style=oplus] (9) at (2, -1.25) {};
	\node [style=nothing] (10) at (1.5, -0.2500001) {};
	\node [style=nothing] (11) at (3, -0.2500001) {};
	\node [style=dot] (12) at (2, 0.2500001) {};
	\node [style=nothing] (13) at (3, 0.2500001) {};
	\node [style=nothing] (14) at (1.5, 0.2500001) {};
	\node [style=nothing] (15) at (3, -0.7500001) {};
	\node [style=dot] (16) at (2.5, -0.7500001) {};
	\node [style=dot] (17) at (2, 1) {};
	\node [style=nothing] (18) at (3, 1) {};
	\node [style=nothing] (19) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (1) to (6);
	\draw (6) to (9);
	\draw (2) to (9);
	\draw (9) to (7);
	\draw (7) to (3);
	\draw (4) to (8);
	\draw (8) to (5);
	\draw (0) to (10);
	\draw (0) to (12);
	\draw (12) to (14);
	\draw (16) to (15);
	\draw (16) to (7);
	\draw (7) to (8);
	\draw (16) to (6);
	\draw (0) to (6);
	\draw (0) to (11);
	\draw (13) to (12);
	\draw (19) to (17);
	\draw (17) to (18);
	\draw [style={densely dotted}] (17) to (12);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=zeroin] (0) at (1, -0) {};
	\node [style=zeroout] (1) at (3, -0) {};
	\node [style=oplus] (2) at (1.5, -0) {};
	\node [style=oplus] (3) at (2.5, -0) {};
	\node [style=dot] (4) at (2, -0) {};
	\node [style=dot] (5) at (1.5, 0.5000001) {};
	\node [style=dot] (6) at (2.5, 0.5000001) {};
	\node [style=nothing] (7) at (0.7499998, -0.5000001) {};
	\node [style=nothing] (8) at (0.7499998, -0.9999999) {};
	\node [style=nothing] (9) at (3.75, -0.9999999) {};
	\node [style=nothing] (10) at (0.7499998, -1.5) {};
	\node [style=nothing] (11) at (3.75, -1.5) {};
	\node [style=dot] (12) at (2, -0.5000001) {};
	\node [style=dot] (13) at (3.25, -0.9999999) {};
	\node [style=oplus] (14) at (3.25, -1.5) {};
	\node [style=oplus] (15) at (2, -1) {};
	\node [style=nothing] (16) at (0.7499998, 0.5000001) {};
	\node [style=nothing] (17) at (3.75, 0.5000001) {};
	\node [style=dot] (18) at (1.5, 0.9999999) {};
	\node [style=dot] (19) at (2.5, 0.9999999) {};
	\node [style=dot] (20) at (1.5, 1.75) {};
	\node [style=dot] (21) at (2.5, 1.75) {};
	\node [style=nothing] (22) at (3.75, 0.9999999) {};
	\node [style=nothing] (23) at (3.75, 1.75) {};
	\node [style=nothing] (24) at (0.7499998, 0.9999999) {};
	\node [style=nothing] (25) at (0.7499998, 1.75) {};
	\node [style=nothing] (26) at (3.75, -0.5000001) {};
	\node [style=dot] (27) at (3.25, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (2) to (5);
	\draw (3) to (6);
	\draw (0) to (2);
	\draw (2) to (4);
	\draw (4) to (3);
	\draw (3) to (1);
	\draw (7) to (12);
	\draw (12) to (4);
	\draw (12) to (15);
	\draw (8) to (15);
	\draw (15) to (13);
	\draw (13) to (9);
	\draw (10) to (14);
	\draw (14) to (11);
	\draw (17) to (6);
	\draw (6) to (5);
	\draw (5) to (16);
	\draw (25) to (20);
	\draw (20) to (21);
	\draw (21) to (23);
	\draw (6) to (19);
	\draw (5) to (18);
	\draw (18) to (24);
	\draw (18) to (19);
	\draw (19) to (22);
	\draw (27) to (26);
	\draw (27) to (13);
	\draw (13) to (14);
	\draw (27) to (12);
	\draw [style={densely dotted}] (20) to (18);
	\draw [style={densely dotted}] (21) to (19);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=zeroin] (0) at (1, -0) {};
	\node [style=zeroout] (1) at (4, -0) {};
	\node [style=oplus] (2) at (1.5, -0) {};
	\node [style=oplus] (3) at (3.5, -0) {};
	\node [style=dot] (4) at (1.5, 0.5000001) {};
	\node [style=dot] (5) at (3.5, 0.5000001) {};
	\node [style=nothing] (6) at (0.7499998, -0.5000001) {};
	\node [style=nothing] (7) at (0.7499998, -0.9999999) {};
	\node [style=nothing] (8) at (4.25, -0.9999999) {};
	\node [style=nothing] (9) at (0.7499998, -1.5) {};
	\node [style=nothing] (10) at (4.25, -1.5) {};
	\node [style=nothing] (11) at (0.7499998, 0.5000001) {};
	\node [style=nothing] (12) at (4.25, 0.5000001) {};
	\node [style=dot] (13) at (1.5, 0.9999999) {};
	\node [style=dot] (14) at (3.5, 0.9999999) {};
	\node [style=dot] (15) at (1.5, 1.75) {};
	\node [style=dot] (16) at (3.5, 1.75) {};
	\node [style=nothing] (17) at (4.25, 0.9999999) {};
	\node [style=nothing] (18) at (4.25, 1.75) {};
	\node [style=nothing] (19) at (0.7499998, 0.9999999) {};
	\node [style=nothing] (20) at (0.7499998, 1.75) {};
	\node [style=nothing] (21) at (4.25, -0.5000001) {};
	\node [style=dot] (22) at (2.5, -0.9999999) {};
	\node [style=oplus] (23) at (3, -0.9999999) {};
	\node [style=dot] (24) at (3, -0) {};
	\node [style=oplus] (25) at (2.5, -1.5) {};
	\node [style=dot] (26) at (3, -0.5000001) {};
	\node [style=dot] (27) at (2.5, -0.5000001) {};
	\node [style=dot] (28) at (2, -0.5000001) {};
	\node [style=dot] (29) at (2, -0) {};
	\node [style=oplus] (30) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (2) to (4);
	\draw (3) to (5);
	\draw (0) to (2);
	\draw (3) to (1);
	\draw (12) to (5);
	\draw (5) to (4);
	\draw (4) to (11);
	\draw (20) to (15);
	\draw (15) to (16);
	\draw (16) to (18);
	\draw (5) to (14);
	\draw (4) to (13);
	\draw (13) to (19);
	\draw (13) to (14);
	\draw (14) to (17);
	\draw (26) to (24);
	\draw (26) to (23);
	\draw (23) to (22);
	\draw (27) to (22);
	\draw (22) to (25);
	\draw (27) to (26);
	\draw (28) to (27);
	\draw (29) to (24);
	\draw (30) to (28);
	\draw (28) to (29);
	\draw (25) to (30);
	\draw (2) to (29);
	\draw (29) to (24);
	\draw (24) to (3);
	\draw (6) to (28);
	\draw (22) to (7);
	\draw (9) to (30);
	\draw (25) to (10);
	\draw (8) to (23);
	\draw (21) to (26);
	\draw [style={densely dotted}] (15) to (13);
	\draw [style={densely dotted}] (16) to (14);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=zeroin] (0) at (1, -0) {};
	\node [style=zeroout] (1) at (4, -0) {};
	\node [style=oplus] (2) at (1.5, -0) {};
	\node [style=dot] (3) at (1.5, 0.5000001) {};
	\node [style=nothing] (4) at (0.7499998, -0.5000001) {};
	\node [style=nothing] (5) at (0.7499998, -0.9999999) {};
	\node [style=nothing] (6) at (4.25, -0.9999999) {};
	\node [style=nothing] (7) at (0.7499998, -1.5) {};
	\node [style=nothing] (8) at (4.25, -1.5) {};
	\node [style=nothing] (9) at (0.7499998, 0.5000001) {};
	\node [style=nothing] (10) at (4.25, 0.5000001) {};
	\node [style=dot] (11) at (1.5, 0.9999999) {};
	\node [style=dot] (12) at (1.5, 1.75) {};
	\node [style=nothing] (13) at (4.25, 0.9999999) {};
	\node [style=nothing] (14) at (4.25, 1.75) {};
	\node [style=nothing] (15) at (0.7499998, 0.9999999) {};
	\node [style=nothing] (16) at (0.7499998, 1.75) {};
	\node [style=nothing] (17) at (4.25, -0.5000001) {};
	\node [style=dot] (18) at (2.5, -0.9999999) {};
	\node [style=oplus] (19) at (2.5, -1.5) {};
	\node [style=dot] (20) at (2.5, -0.5000001) {};
	\node [style=dot] (21) at (2, -0.5000001) {};
	\node [style=dot] (22) at (2, -0) {};
	\node [style=oplus] (23) at (2, -1.5) {};
	\node [style=dot] (24) at (3, -0.5000001) {};
	\node [style=dot] (25) at (2.5, 1.75) {};
	\node [style=oplus] (26) at (2.5, -0) {};
	\node [style=oplus] (27) at (3, -0.9999999) {};
	\node [style=dot] (28) at (2.5, 0.9999999) {};
	\node [style=dot] (29) at (3, -0) {};
	\node [style=dot] (30) at (2.5, 0.5000001) {};
	\node [style=dot] (31) at (3.5, 0.9999999) {};
	\node [style=dot] (32) at (3.5, 1.75) {};
	\node [style=dot] (33) at (3.5, 0.5000001) {};
	\node [style=oplus] (34) at (3.5, -0.9999999) {};
	\node [style=dot] (35) at (3.5, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (2) to (3);
	\draw (0) to (2);
	\draw (3) to (9);
	\draw (16) to (12);
	\draw (3) to (11);
	\draw (11) to (15);
	\draw (20) to (18);
	\draw (18) to (19);
	\draw (21) to (20);
	\draw (23) to (21);
	\draw (21) to (22);
	\draw (19) to (23);
	\draw (2) to (22);
	\draw (4) to (21);
	\draw (18) to (5);
	\draw (7) to (23);
	\draw (19) to (8);
	\draw (26) to (30);
	\draw (30) to (28);
	\draw (24) to (29);
	\draw (24) to (27);
	\draw (29) to (26);
	\draw (33) to (31);
	\draw (24) to (35);
	\draw (27) to (34);
	\draw (34) to (35);
	\draw (35) to (33);
	\draw (31) to (33);
	\draw (30) to (33);
	\draw (28) to (31);
	\draw (25) to (32);
	\draw (12) to (25);
	\draw (32) to (14);
	\draw (13) to (31);
	\draw (33) to (10);
	\draw (1) to (29);
	\draw (22) to (26);
	\draw (20) to (24);
	\draw (18) to (27);
	\draw (34) to (6);
	\draw (17) to (35);
	\draw (30) to (3);
	\draw (11) to (28);
	\draw [style={densely dotted}] (12) to (11);
	\draw [style={densely dotted}] (25) to (28);
	\draw [style={densely dotted}] (32) to (31);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=zeroin] (0) at (1, -0) {};
	\node [style=zeroout] (1) at (3.5, -0) {};
	\node [style=oplus] (2) at (1.5, -0) {};
	\node [style=dot] (3) at (1.5, 0.5000001) {};
	\node [style=nothing] (4) at (0.7499998, -0.5000001) {};
	\node [style=nothing] (5) at (0.7499998, -0.9999999) {};
	\node [style=nothing] (6) at (3.75, -0.9999999) {};
	\node [style=nothing] (7) at (0.7499998, -1.5) {};
	\node [style=nothing] (8) at (3.75, -1.5) {};
	\node [style=nothing] (9) at (0.7499998, 0.5000001) {};
	\node [style=nothing] (10) at (3.75, 0.5000001) {};
	\node [style=dot] (11) at (1.5, 0.9999999) {};
	\node [style=dot] (12) at (1.5, 1.75) {};
	\node [style=nothing] (13) at (3.75, 0.9999999) {};
	\node [style=nothing] (14) at (3.75, 1.75) {};
	\node [style=nothing] (15) at (0.7499998, 0.9999999) {};
	\node [style=nothing] (16) at (0.7499998, 1.75) {};
	\node [style=nothing] (17) at (3.75, -0.5000001) {};
	\node [style=dot] (18) at (2.5, -0.9999999) {};
	\node [style=oplus] (19) at (2.5, -1.5) {};
	\node [style=dot] (20) at (2.5, -0.5000001) {};
	\node [style=dot] (21) at (2, -0.5000001) {};
	\node [style=dot] (22) at (2, -0) {};
	\node [style=oplus] (23) at (2, -1.5) {};
	\node [style=dot] (24) at (2.5, 1.75) {};
	\node [style=oplus] (25) at (2.5, -0) {};
	\node [style=dot] (26) at (2.5, 0.9999999) {};
	\node [style=dot] (27) at (2.5, 0.5000001) {};
	\node [style=dot] (28) at (3, 0.9999999) {};
	\node [style=dot] (29) at (3, 1.75) {};
	\node [style=dot] (30) at (3, 0.5000001) {};
	\node [style=oplus] (31) at (3, -0.9999999) {};
	\node [style=dot] (32) at (3, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (2) to (3);
	\draw (0) to (2);
	\draw (3) to (9);
	\draw (16) to (12);
	\draw (3) to (11);
	\draw (11) to (15);
	\draw (20) to (18);
	\draw (18) to (19);
	\draw (21) to (20);
	\draw (23) to (21);
	\draw (21) to (22);
	\draw (19) to (23);
	\draw (2) to (22);
	\draw (4) to (21);
	\draw (18) to (5);
	\draw (7) to (23);
	\draw (19) to (8);
	\draw (25) to (27);
	\draw (27) to (26);
	\draw (30) to (28);
	\draw (31) to (32);
	\draw (32) to (30);
	\draw (28) to (30);
	\draw (27) to (30);
	\draw (26) to (28);
	\draw (24) to (29);
	\draw (12) to (24);
	\draw (29) to (14);
	\draw (13) to (28);
	\draw (30) to (10);
	\draw (22) to (25);
	\draw (31) to (6);
	\draw (17) to (32);
	\draw (27) to (3);
	\draw (11) to (26);
	\draw (25) to (1);
	\draw (32) to (20);
	\draw (18) to (31);
	\draw [style={densely dotted}] (12) to (11);
	\draw [style={densely dotted}] (24) to (26);
	\draw [style={densely dotted}] (29) to (28);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=dot] (0) at (2, -0) {};
	\node [style=nothing] (1) at (1.5, -0.5000001) {};
	\node [style=nothing] (2) at (1.5, -0.9999999) {};
	\node [style=nothing] (3) at (3.5, -0.9999999) {};
	\node [style=nothing] (4) at (1.5, -1.5) {};
	\node [style=nothing] (5) at (3.5, -1.5) {};
	\node [style=nothing] (6) at (1.5, -0) {};
	\node [style=nothing] (7) at (3.5, -0) {};
	\node [style=dot] (8) at (2, 0.5000001) {};
	\node [style=dot] (9) at (2, 1.25) {};
	\node [style=nothing] (10) at (3.5, 0.5000001) {};
	\node [style=nothing] (11) at (3.5, 1.25) {};
	\node [style=nothing] (12) at (1.5, 0.5000001) {};
	\node [style=nothing] (13) at (1.5, 1.25) {};
	\node [style=nothing] (14) at (3.5, -0.5000001) {};
	\node [style=dot] (15) at (2.5, -0.9999999) {};
	\node [style=oplus] (16) at (2.5, -1.5) {};
	\node [style=dot] (17) at (2.5, -0.5000001) {};
	\node [style=dot] (18) at (2, -0.5000001) {};
	\node [style=oplus] (19) at (2, -1.5) {};
	\node [style=dot] (20) at (3, 0.5000001) {};
	\node [style=dot] (21) at (3, 1.25) {};
	\node [style=dot] (22) at (3, -0) {};
	\node [style=oplus] (23) at (3, -0.9999999) {};
	\node [style=dot] (24) at (3, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (0) to (6);
	\draw (13) to (9);
	\draw (0) to (8);
	\draw (8) to (12);
	\draw (17) to (15);
	\draw (15) to (16);
	\draw (18) to (17);
	\draw (19) to (18);
	\draw (16) to (19);
	\draw (1) to (18);
	\draw (15) to (2);
	\draw (4) to (19);
	\draw (16) to (5);
	\draw (22) to (20);
	\draw (23) to (24);
	\draw (24) to (22);
	\draw (20) to (22);
	\draw (21) to (11);
	\draw (10) to (20);
	\draw (22) to (7);
	\draw (23) to (3);
	\draw (14) to (24);
	\draw (24) to (17);
	\draw (15) to (23);
	\draw (0) to (18);
	\draw (9) to (21);
	\draw (8) to (20);
	\draw (22) to (0);
	\draw [style={densely dotted}] (9) to (8);
	\draw [style={densely dotted}] (21) to (20);
	\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (-0.25, -0.5) {};
	\node [style=nothing] (1) at (-0.25, -1.25) {};
	\node [style=nothing] (2) at (1, -1.25) {};
	\node [style=dot] (3) at (0.5, -1.25) {};
	\node [style=dot] (4) at (0.5, -0.5) {};
	\node [style=nothing] (5) at (1, -0.5) {};
	\node [style=nothing] (6) at (1, -2.25) {};
	\node [style=oplus] (7) at (0.5, -2.25) {};
	\node [style=nothing] (8) at (-0.25, -2.25) {};
	\node [style=dot] (9) at (0.5, -1.75) {};
	\node [style=nothing] (10) at (1, -1.75) {};
	\node [style=zeroin] (11) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (3) to (1);
	\draw [style={densely dotted}] (4) to (3);
	\draw (3) to (2);
	\draw (4) to (5);
	\draw (4) to (0);
	\draw (8) to (7);
	\draw (6) to (7);
	\draw (7) to (9);
	\draw (9) to (3);
	\draw (9) to (10);
	\draw (11) to (9);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=dot] (0) at (0.5, -1.25) {};
	\node [style=dot] (1) at (0.5, -0.5) {};
	\node [style=oplus] (2) at (1, -2.75) {};
	\node [style=nothing] (3) at (-0.25, -2.75) {};
	\node [style=oplus] (4) at (0.5, -1.75) {};
	\node [style=dot] (5) at (1.5, -0.5) {};
	\node [style=dot] (6) at (1.5, -1.25) {};
	\node [style=oplus] (7) at (1.5, -1.75) {};
	\node [style=dot] (8) at (1, -1.75) {};
	\node [style=dot] (9) at (1, -2.25) {};
	\node [style=zeroin] (10) at (0, -1.75) {};
	\node [style=zeroout] (11) at (2, -1.75) {};
	\node [style=nothing] (12) at (-0.25, -1.25) {};
	\node [style=nothing] (13) at (-0.25, -0.5) {};
	\node [style=nothing] (14) at (2.25, -1.25) {};
	\node [style=nothing] (15) at (2.25, -0.5) {};
	\node [style=nothing] (16) at (2.25, -2.75) {};
	\node [style=nothing] (17) at (2.25, -2.25) {};
	\node [style=zeroin] (18) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [style={densely dotted}] (1) to (0);
	\draw (3) to (2);
	\draw (4) to (0);
	\draw [style={densely dotted}] (5) to (6);
	\draw (7) to (6);
	\draw (0) to (12);
	\draw (1) to (13);
	\draw (1) to (5);
	\draw (5) to (15);
	\draw (14) to (6);
	\draw (6) to (0);
	\draw (10) to (4);
	\draw (4) to (8);
	\draw (8) to (7);
	\draw (7) to (11);
	\draw (17) to (9);
	\draw (2) to (16);
	\draw (2) to (9);
	\draw (9) to (8);
	\draw (18) to (9);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=dot] (0) at (0.5, -1.25) {};
	\node [style=dot] (1) at (0.5, -0.5) {};
	\node [style=nothing] (2) at (-0.25, -2.75) {};
	\node [style=oplus] (3) at (0.5, -1.75) {};
	\node [style=dot] (4) at (1, -0.5) {};
	\node [style=dot] (5) at (1, -1.25) {};
	\node [style=oplus] (6) at (1, -1.75) {};
	\node [style=zeroin] (7) at (0, -1.75) {};
	\node [style=zeroout] (8) at (1.5, -1.75) {};
	\node [style=nothing] (9) at (-0.25, -1.25) {};
	\node [style=nothing] (10) at (-0.25, -0.5) {};
	\node [style=nothing] (11) at (1.75, -1.25) {};
	\node [style=nothing] (12) at (1.75, -0.5) {};
	\node [style=nothing] (13) at (1.75, -2.75) {};
	\node [style=zeroin] (14) at (0, -2.25) {};
	\node [style=nothing] (15) at (1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [style={densely dotted}] (1) to (0);
	\draw (3) to (0);
	\draw [style={densely dotted}] (4) to (5);
	\draw (6) to (5);
	\draw (0) to (9);
	\draw (1) to (10);
	\draw (1) to (4);
	\draw (4) to (12);
	\draw (11) to (5);
	\draw (5) to (0);
	\draw (7) to (3);
	\draw (6) to (8);
	\draw (2) to (13);
	\draw (3) to (6);
	\draw (14) to (15);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (-0.25, -2.75) {};
	\node [style=zeroin] (1) at (0, -1.75) {};
	\node [style=zeroout] (2) at (0.5, -1.75) {};
	\node [style=nothing] (3) at (-0.25, -1.25) {};
	\node [style=nothing] (4) at (-0.25, -0.25) {};
	\node [style=nothing] (5) at (1.25, -1.25) {};
	\node [style=nothing] (6) at (1.25, -0.25) {};
	\node [style=nothing] (7) at (1.25, -2.75) {};
	\node [style=zeroin] (8) at (0, -2.25) {};
	\node [style=nothing] (9) at (1.25, -2.25) {};
	\node [style=nothing] (10) at (0.5, -0.5) {};
	\node [style=nothing] (11) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (0) to (7);
	\draw (4) to (6);
	\draw (3) to (5);
	\draw (2) to (1);
	\draw (8) to (9);
	\draw [style={densely dotted}] (10) to (11);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (-0.25, -2.75) {};
	\node [style=nothing] (1) at (-0.25, -1.75) {};
	\node [style=nothing] (2) at (-0.25, -0.75) {};
	\node [style=nothing] (3) at (0.75, -1.75) {};
	\node [style=nothing] (4) at (0.75, -0.75) {};
	\node [style=nothing] (5) at (0.75, -2.75) {};
	\node [style=zeroin] (6) at (0, -2.25) {};
	\node [style=nothing] (7) at (0.75, -2.25) {};
	\node [style=nothing] (8) at (0.25, -1) {};
	\node [style=nothing] (9) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (0) to (5);
	\draw (6) to (7);
	\draw (2) to (4);
	\draw (1) to (3);
	\draw [style={densely dotted}] (8) to (9);
	\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=fanout] (0) at (2, 0.2499999) {};
	\node [style=fanout] (1) at (2, 1) {};
	\node [style=fanout] (2) at (2, 1.75) {};
	\node [style=nothing] (3) at (0, 1.75) {};
	\node [style=nothing] (4) at (0, 1) {};
	\node [style=nothing] (5) at (0, 0.2499999) {};
	\node [style=nothing] (6) at (4, 2.25) {};
	\node [style=nothing] (7) at (4, 0.7499998) {};
	\node [style=nothing] (8) at (4, 1.75) {};
	\node [style=nothing] (9) at (4, 0.2499997) {};
	\node [style=nothing] (10) at (4, 1.25) {};
	\node [style=dot] (11) at (1, 1.75) {};
	\node [style=dot] (12) at (1, 1) {};
	\node [style=oplus] (13) at (1, 0.2499999) {};
	\node [style=nothing] (14) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (3) to (11);
	\draw (4) to (12);
	\draw (5) to (13);
	\draw (12) to (1);
	\draw (11) to (2);
	\draw (13) to (0);
	\draw [in=180, out=15, looseness=1.25] (2) to (6);
	\draw [in=180, out=-15, looseness=1.25] (2) to (7);
	\draw [in=180, out=15, looseness=1.25] (1) to (8);
	\draw [in=180, out=-15, looseness=1.25] (1) to (9);
	\draw [in=180, out=15, looseness=1.25] (0) to (10);
	\draw (11) to (12);
	\draw (12) to (13);
	\draw [in=180, out=-15, looseness=1.25] (0) to (14);
	\end{pgfonlayer}
	\end{tikzpicture}
	&:=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, 1.75) {};
	\node [style=nothing] (1) at (0, 0.7500001) {};
	\node [style=nothing] (2) at (0, -0.2499999) {};
	\node [style=nothing] (3) at (2, 1.75) {};
	\node [style=nothing] (4) at (2, 0.2499999) {};
	\node [style=nothing] (5) at (2, 1.25) {};
	\node [style=nothing] (6) at (2, -0.2499999) {};
	\node [style=nothing] (7) at (2, 0.7500001) {};
	\node [style=dot] (8) at (0.4999999, 1.75) {};
	\node [style=dot] (9) at (0.4999999, 0.7500001) {};
	\node [style=oplus] (10) at (0.4999999, -0.2499999) {};
	\node [style=nothing] (11) at (2, -0.7500001) {};
	\node [style=zeroin] (12) at (1, 1.25) {};
	\node [style=zeroin] (13) at (1, 0.2499999) {};
	\node [style=zeroin] (14) at (1, -0.7500001) {};
	\node [style=dot] (15) at (1.5, 1.75) {};
	\node [style=dot] (16) at (1.5, 0.7500001) {};
	\node [style=dot] (17) at (1.5, -0.2499999) {};
	\node [style=oplus] (18) at (1.5, -0.7500001) {};
	\node [style=oplus] (19) at (1.5, 0.2499999) {};
	\node [style=oplus] (20) at (1.5, 1.25) {};
	\node [style=nothing] (21) at (3, 1.75) {};
	\node [style=nothing] (22) at (3, 1.25) {};
	\node [style=nothing] (23) at (3, 0.7500001) {};
	\node [style=nothing] (24) at (3, 0.25) {};
	\node [style=nothing] (25) at (3, -0.25) {};
	\node [style=nothing] (26) at (3, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (0) to (8);
	\draw (1) to (9);
	\draw (2) to (10);
	\draw (8) to (9);
	\draw (9) to (10);
	\draw (8) to (15);
	\draw (15) to (3);
	\draw (12) to (20);
	\draw (20) to (5);
	\draw (13) to (19);
	\draw (19) to (4);
	\draw (10) to (17);
	\draw (17) to (6);
	\draw (14) to (18);
	\draw (18) to (11);
	\draw (9) to (16);
	\draw (20) to (15);
	\draw (19) to (16);
	\draw (18) to (17);
	\draw (16) to (7);
	\draw (3) to (21);
	\draw [in=180, out=0, looseness=1.25] (7) to (22);
	\draw [in=180, out=0, looseness=1.25] (6) to (23);
	\draw [in=180, out=0, looseness=1.25] (5) to (24);
	\draw [in=180, out=0, looseness=1.25] (4) to (25);
	\draw (11) to (26);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, 1.75) {};
	\node [style=nothing] (1) at (0, 0.75) {};
	\node [style=nothing] (2) at (0, -0.25) {};
	\node [style=dot] (3) at (0.5, 1.75) {};
	\node [style=dot] (4) at (0.5, 0.75) {};
	\node [style=oplus] (5) at (0.5, -0.25) {};
	\node [style=zeroin] (6) at (1, 1.25) {};
	\node [style=zeroin] (7) at (1, 0.25) {};
	\node [style=zeroin] (8) at (1, -0.75) {};
	\node [style=dot] (9) at (1.5, 1.75) {};
	\node [style=dot] (10) at (1.5, 0.75) {};
	\node [style=dot] (11) at (1.5, -0.25) {};
	\node [style=oplus] (12) at (1.5, -0.75) {};
	\node [style=oplus] (13) at (1.5, 0.25) {};
	\node [style=oplus] (14) at (1.5, 1.25) {};
	\node [style=dot] (15) at (2, 1.75) {};
	\node [style=dot] (16) at (2, 0.75) {};
	\node [style=oplus] (17) at (2, -0.25) {};
	\node [style=nothing] (18) at (4, 1.75) {};
	\node [style=nothing] (19) at (4, 0.25) {};
	\node [style=nothing] (20) at (4, -0.75) {};
	\node [style=nothing] (21) at (4, -0.25) {};
	\node [style=nothing] (22) at (4, 0.75) {};
	\node [style=nothing] (23) at (4, 1.25) {};
	\node [style=nothing] (24) at (5, 1.75) {};
	\node [style=nothing] (25) at (5, 1.25) {};
	\node [style=nothing] (26) at (5, 0.75) {};
	\node [style=nothing] (27) at (5, 0.25) {};
	\node [style=nothing] (28) at (5, -0.25) {};
	\node [style=nothing] (29) at (5, -0.75) {};
	\node [style=dot] (30) at (3, 0.75) {};
	\node [style=oplus] (31) at (3, -0.25) {};
	\node [style=dot] (32) at (3, 1.75) {};
	\node [style=dot] (33) at (3.5, 0.25) {};
	\node [style=dot] (34) at (3.5, 1.25) {};
	\node [style=oplus] (35) at (3.5, -0.75) {};
	\node [style=dot] (36) at (2.5, 0.25) {};
	\node [style=dot] (37) at (2.5, 1.25) {};
	\node [style=oplus] (38) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (0) to (3);
	\draw (1) to (4);
	\draw (2) to (5);
	\draw (3) to (4);
	\draw (4) to (5);
	\draw (3) to (9);
	\draw (6) to (14);
	\draw (7) to (13);
	\draw (5) to (11);
	\draw (8) to (12);
	\draw (4) to (10);
	\draw (14) to (9);
	\draw (13) to (10);
	\draw (12) to (11);
	\draw (15) to (16);
	\draw (16) to (17);
	\draw (9) to (15);
	\draw (10) to (16);
	\draw (11) to (17);
	\draw (18) to (24);
	\draw [in=180, out=0, looseness=1.25] (22) to (25);
	\draw [in=180, out=0, looseness=1.25] (21) to (26);
	\draw [in=180, out=0, looseness=1.25] (23) to (27);
	\draw [in=180, out=0, looseness=1.25] (19) to (28);
	\draw (20) to (29);
	\draw (32) to (30);
	\draw (30) to (31);
	\draw (35) to (33);
	\draw (33) to (34);
	\draw (38) to (36);
	\draw (36) to (37);
	\draw [style=simple] (15) to (32);
	\draw [style=simple] (32) to (18);
	\draw [style=simple] (23) to (34);
	\draw [style=simple] (34) to (37);
	\draw [style=simple] (37) to (14);
	\draw [style=simple] (16) to (30);
	\draw [style=simple] (30) to (22);
	\draw [style=simple] (19) to (33);
	\draw [style=simple] (33) to (36);
	\draw [style=simple] (36) to (13);
	\draw [style=simple] (12) to (38);
	\draw [style=simple] (38) to (35);
	\draw [style=simple] (35) to (20);
	\draw [style=simple] (21) to (31);
	\draw [style=simple] (31) to (17);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, 1.75) {};
	\node [style=nothing] (1) at (0, 0.75) {};
	\node [style=nothing] (2) at (0, -0.25) {};
	\node [style=dot] (3) at (0.5, 1.75) {};
	\node [style=dot] (4) at (0.5, 0.75) {};
	\node [style=oplus] (5) at (0.5, -0.25) {};
	\node [style=zeroin] (6) at (1, 1.25) {};
	\node [style=zeroin] (7) at (1, 0.25) {};
	\node [style=zeroin] (8) at (1, -0.75) {};
	\node [style=dot] (9) at (1.5, 0.75) {};
	\node [style=dot] (10) at (1.5, -0.25) {};
	\node [style=oplus] (11) at (1.5, -0.75) {};
	\node [style=oplus] (12) at (1.5, 0.25) {};
	\node [style=nothing] (13) at (5, 1.75) {};
	\node [style=nothing] (14) at (5, 0.25) {};
	\node [style=nothing] (15) at (5, -0.75) {};
	\node [style=nothing] (16) at (5, -0.25) {};
	\node [style=nothing] (17) at (5, 0.75) {};
	\node [style=nothing] (18) at (5, 1.25) {};
	\node [style=nothing] (19) at (6, 1.75) {};
	\node [style=nothing] (20) at (6, 1.25) {};
	\node [style=nothing] (21) at (6, 0.75) {};
	\node [style=nothing] (22) at (6, 0.25) {};
	\node [style=nothing] (23) at (6, -0.25) {};
	\node [style=nothing] (24) at (6, -0.75) {};
	\node [style=dot] (25) at (4, 0.75) {};
	\node [style=oplus] (26) at (4, -0.25) {};
	\node [style=dot] (27) at (4, 1.75) {};
	\node [style=dot] (28) at (4.5, 0.25) {};
	\node [style=dot] (29) at (4.5, 1.25) {};
	\node [style=oplus] (30) at (4.5, -0.75) {};
	\node [style=oplus] (31) at (3.5, 1.25) {};
	\node [style=dot] (32) at (3.5, 1.75) {};
	\node [style=oplus] (33) at (3, -0.75) {};
	\node [style=dot] (34) at (3, 0.25) {};
	\node [style=dot] (35) at (3, 1.25) {};
	\node [style=dot] (36) at (2, 0.75) {};
	\node [style=dot] (37) at (2, 1.75) {};
	\node [style=oplus] (38) at (2, -0.25) {};
	\node [style=dot] (39) at (2.5, 1.75) {};
	\node [style=dot] (40) at (2.5, 0.25) {};
	\node [style=oplus] (41) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (0) to (3);
	\draw (1) to (4);
	\draw (2) to (5);
	\draw (3) to (4);
	\draw (4) to (5);
	\draw (7) to (12);
	\draw (5) to (10);
	\draw (8) to (11);
	\draw (4) to (9);
	\draw (12) to (9);
	\draw (11) to (10);
	\draw (13) to (19);
	\draw [in=180, out=0, looseness=1.25] (17) to (20);
	\draw [in=180, out=0, looseness=1.25] (16) to (21);
	\draw [in=180, out=0, looseness=1.25] (18) to (22);
	\draw [in=180, out=0, looseness=1.25] (14) to (23);
	\draw (15) to (24);
	\draw (27) to (25);
	\draw (25) to (26);
	\draw (30) to (28);
	\draw (28) to (29);
	\draw [style=simple] (27) to (13);
	\draw [style=simple] (18) to (29);
	\draw [style=simple] (25) to (17);
	\draw [style=simple] (14) to (28);
	\draw [style=simple] (30) to (15);
	\draw [style=simple] (16) to (26);
	\draw (31) to (32);
	\draw (33) to (34);
	\draw (34) to (35);
	\draw (37) to (36);
	\draw (36) to (38);
	\draw [style=simple] (3) to (37);
	\draw [style=simple] (37) to (39);
	\draw [style=simple] (39) to (32);
	\draw [style=simple] (32) to (27);
	\draw [style=simple] (29) to (31);
	\draw [style=simple] (31) to (35);
	\draw [style=simple] (35) to (6);
	\draw [style=simple] (39) to (40);
	\draw [style=simple] (40) to (41);
	\draw [style=simple] (11) to (41);
	\draw [style=simple] (41) to (33);
	\draw [style=simple] (33) to (30);
	\draw [style=simple] (26) to (38);
	\draw [style=simple] (38) to (10);
	\draw [style=simple] (12) to (40);
	\draw [style=simple] (40) to (34);
	\draw [style=simple] (34) to (28);
	\draw [style=simple] (25) to (36);
	\draw [style=simple] (36) to (9);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, 1.75) {};
	\node [style=nothing] (1) at (0, 0.75) {};
	\node [style=nothing] (2) at (0, -0.25) {};
	\node [style=dot] (3) at (0.5, 1.75) {};
	\node [style=dot] (4) at (0.5, 0.75) {};
	\node [style=oplus] (5) at (0.5, -0.25) {};
	\node [style=zeroin] (6) at (1, 1.25) {};
	\node [style=zeroin] (7) at (1, 0.25) {};
	\node [style=zeroin] (8) at (1, -0.75) {};
	\node [style=dot] (9) at (1.5, 0.75) {};
	\node [style=dot] (10) at (1.5, -0.25) {};
	\node [style=oplus] (11) at (1.5, -0.75) {};
	\node [style=oplus] (12) at (1.5, 0.25) {};
	\node [style=nothing] (13) at (4.5, 1.75) {};
	\node [style=nothing] (14) at (4.5, 0.25) {};
	\node [style=nothing] (15) at (4.5, -0.75) {};
	\node [style=nothing] (16) at (4.5, -0.25) {};
	\node [style=nothing] (17) at (4.5, 0.75) {};
	\node [style=nothing] (18) at (4.5, 1.25) {};
	\node [style=nothing] (19) at (5.5, 1.75) {};
	\node [style=nothing] (20) at (5.5, 1.25) {};
	\node [style=nothing] (21) at (5.5, 0.75) {};
	\node [style=nothing] (22) at (5.5, 0.25) {};
	\node [style=nothing] (23) at (5.5, -0.25) {};
	\node [style=nothing] (24) at (5.5, -0.75) {};
	\node [style=dot] (25) at (3.5, 0.75) {};
	\node [style=oplus] (26) at (3.5, -0.25) {};
	\node [style=dot] (27) at (3.5, 1.75) {};
	\node [style=dot] (28) at (4, 0.25) {};
	\node [style=dot] (29) at (4, 1.25) {};
	\node [style=oplus] (30) at (4, -0.75) {};
	\node [style=oplus] (31) at (3, 1.25) {};
	\node [style=dot] (32) at (3, 1.75) {};
	\node [style=dot] (33) at (2, 0.75) {};
	\node [style=dot] (34) at (2, 1.75) {};
	\node [style=oplus] (35) at (2, -0.25) {};
	\node [style=dot] (36) at (2.5, 1.75) {};
	\node [style=dot] (37) at (2.5, 0.25) {};
	\node [style=oplus] (38) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (0) to (3);
	\draw (1) to (4);
	\draw (2) to (5);
	\draw (3) to (4);
	\draw (4) to (5);
	\draw (7) to (12);
	\draw (5) to (10);
	\draw (8) to (11);
	\draw (4) to (9);
	\draw (12) to (9);
	\draw (11) to (10);
	\draw (13) to (19);
	\draw [in=180, out=0, looseness=1.25] (17) to (20);
	\draw [in=180, out=0, looseness=1.25] (16) to (21);
	\draw [in=180, out=0, looseness=1.25] (18) to (22);
	\draw [in=180, out=0, looseness=1.25] (14) to (23);
	\draw (15) to (24);
	\draw (27) to (25);
	\draw (25) to (26);
	\draw (30) to (28);
	\draw (28) to (29);
	\draw [style=simple] (27) to (13);
	\draw [style=simple] (18) to (29);
	\draw [style=simple] (25) to (17);
	\draw [style=simple] (14) to (28);
	\draw [style=simple] (30) to (15);
	\draw [style=simple] (16) to (26);
	\draw (31) to (32);
	\draw (34) to (33);
	\draw (33) to (35);
	\draw [style=simple] (3) to (34);
	\draw [style=simple] (34) to (36);
	\draw [style=simple] (36) to (32);
	\draw [style=simple] (32) to (27);
	\draw [style=simple] (29) to (31);
	\draw [style=simple] (36) to (37);
	\draw [style=simple] (37) to (38);
	\draw [style=simple] (11) to (38);
	\draw [style=simple] (26) to (35);
	\draw [style=simple] (35) to (10);
	\draw [style=simple] (12) to (37);
	\draw [style=simple] (25) to (33);
	\draw [style=simple] (33) to (9);
	\draw [style=simple] (6) to (31);
	\draw [style=simple] (37) to (28);
	\draw [style=simple] (30) to (38);
	\end{pgfonlayer}
	\end{tikzpicture}\\
	&=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, 1.75) {};
	\node [style=nothing] (1) at (0, 0.75) {};
	\node [style=nothing] (2) at (0, -0.25) {};
	\node [style=zeroin] (3) at (0, 1.25) {};
	\node [style=zeroin] (4) at (0, 0.25) {};
	\node [style=zeroin] (5) at (0, -0.75) {};
	\node [style=oplus] (6) at (0.5, 0.25) {};
	\node [style=nothing] (7) at (4.5, 1.75) {};
	\node [style=nothing] (8) at (4.5, 0.25) {};
	\node [style=nothing] (9) at (4.5, -0.75) {};
	\node [style=nothing] (10) at (4.5, -0.25) {};
	\node [style=nothing] (11) at (4.5, 0.75) {};
	\node [style=nothing] (12) at (4.5, 1.25) {};
	\node [style=nothing] (13) at (5.5, 1.75) {};
	\node [style=nothing] (14) at (5.5, 1.25) {};
	\node [style=nothing] (15) at (5.5, 0.75) {};
	\node [style=nothing] (16) at (5.5, 0.25) {};
	\node [style=nothing] (17) at (5.5, -0.25) {};
	\node [style=nothing] (18) at (5.5, -0.75) {};
	\node [style=dot] (19) at (3.5, 0.75) {};
	\node [style=oplus] (20) at (3.5, -0.25) {};
	\node [style=dot] (21) at (3.5, 1.75) {};
	\node [style=dot] (22) at (4, 0.25) {};
	\node [style=dot] (23) at (4, 1.25) {};
	\node [style=oplus] (24) at (4, -0.75) {};
	\node [style=oplus] (25) at (3, 1.25) {};
	\node [style=dot] (26) at (3, 1.75) {};
	\node [style=dot] (27) at (2, 0.75) {};
	\node [style=dot] (28) at (2, 1.75) {};
	\node [style=oplus] (29) at (2, -0.25) {};
	\node [style=dot] (30) at (2.5, 1.75) {};
	\node [style=dot] (31) at (2.5, 0.25) {};
	\node [style=oplus] (32) at (2.5, -0.75) {};
	\node [style=dot] (33) at (0.5, -0.25) {};
	\node [style=oplus] (34) at (0.5, -0.75) {};
	\node [style=dot] (35) at (1.5, 0.75) {};
	\node [style=dot] (36) at (1.5, 1.75) {};
	\node [style=oplus] (37) at (1.5, -0.25) {};
	\node [style=oplus] (38) at (1, -0.75) {};
	\node [style=dot] (39) at (1, 1.75) {};
	\node [style=dot] (40) at (0.5, 0.75) {};
	\node [style=dot] (41) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (4) to (6);
	\draw (7) to (13);
	\draw [in=180, out=0, looseness=1.25] (11) to (14);
	\draw [in=180, out=0, looseness=1.25] (10) to (15);
	\draw [in=180, out=0, looseness=1.25] (12) to (16);
	\draw [in=180, out=0, looseness=1.25] (8) to (17);
	\draw (9) to (18);
	\draw (21) to (19);
	\draw (19) to (20);
	\draw (24) to (22);
	\draw (22) to (23);
	\draw [style=simple] (21) to (7);
	\draw [style=simple] (12) to (23);
	\draw [style=simple] (19) to (11);
	\draw [style=simple] (8) to (22);
	\draw [style=simple] (24) to (9);
	\draw [style=simple] (10) to (20);
	\draw (25) to (26);
	\draw (28) to (27);
	\draw (27) to (29);
	\draw [style=simple] (28) to (30);
	\draw [style=simple] (30) to (26);
	\draw [style=simple] (26) to (21);
	\draw [style=simple] (23) to (25);
	\draw [style=simple] (30) to (31);
	\draw [style=simple] (31) to (32);
	\draw [style=simple] (20) to (29);
	\draw [style=simple] (6) to (31);
	\draw [style=simple] (19) to (27);
	\draw [style=simple] (3) to (25);
	\draw [style=simple] (31) to (22);
	\draw [style=simple] (24) to (32);
	\draw (34) to (33);
	\draw (36) to (35);
	\draw (35) to (37);
	\draw [style=simple] (0) to (39);
	\draw [style=simple] (39) to (36);
	\draw [style=simple] (36) to (28);
	\draw [style=simple] (27) to (35);
	\draw [style=simple] (35) to (41);
	\draw [style=simple] (41) to (40);
	\draw [style=simple] (40) to (1);
	\draw [style=simple] (2) to (33);
	\draw [style=simple] (33) to (37);
	\draw [style=simple] (37) to (29);
	\draw [style=simple] (32) to (38);
	\draw [style=simple] (38) to (34);
	\draw [style=simple] (34) to (5);
	\draw [style=simple] (6) to (40);
	\draw [style=simple] (38) to (41);
	\draw [style=simple] (41) to (39);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, 1.75) {};
	\node [style=nothing] (1) at (0, 0.75) {};
	\node [style=nothing] (2) at (0, -0.25) {};
	\node [style=zeroin] (3) at (0, 1.25) {};
	\node [style=zeroin] (4) at (0, 0.25) {};
	\node [style=zeroin] (5) at (0, -0.75) {};
	\node [style=oplus] (6) at (0.5, 0.25) {};
	\node [style=nothing] (7) at (3.5, 1.75) {};
	\node [style=nothing] (8) at (3.5, 0.25) {};
	\node [style=nothing] (9) at (3.5, -0.75) {};
	\node [style=nothing] (10) at (3.5, -0.25) {};
	\node [style=nothing] (11) at (3.5, 0.75) {};
	\node [style=nothing] (12) at (3.5, 1.25) {};
	\node [style=nothing] (13) at (4.5, 1.75) {};
	\node [style=nothing] (14) at (4.5, 1.25) {};
	\node [style=nothing] (15) at (4.5, 0.75) {};
	\node [style=nothing] (16) at (4.5, 0.25) {};
	\node [style=nothing] (17) at (4.5, -0.25) {};
	\node [style=nothing] (18) at (4.5, -0.75) {};
	\node [style=dot] (19) at (2.5, 0.75) {};
	\node [style=oplus] (20) at (2.5, -0.25) {};
	\node [style=dot] (21) at (2.5, 1.75) {};
	\node [style=dot] (22) at (3, 0.25) {};
	\node [style=dot] (23) at (3, 1.25) {};
	\node [style=oplus] (24) at (3, -0.75) {};
	\node [style=oplus] (25) at (2, 1.25) {};
	\node [style=dot] (26) at (2, 1.75) {};
	\node [style=dot] (27) at (1.5, 1.75) {};
	\node [style=dot] (28) at (1.5, 0.25) {};
	\node [style=oplus] (29) at (1.5, -0.75) {};
	\node [style=dot] (30) at (0.5, -0.25) {};
	\node [style=oplus] (31) at (0.5, -0.75) {};
	\node [style=oplus] (32) at (1, -0.75) {};
	\node [style=dot] (33) at (1, 1.75) {};
	\node [style=dot] (34) at (0.5, 0.75) {};
	\node [style=dot] (35) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (4) to (6);
	\draw (7) to (13);
	\draw [in=180, out=0, looseness=1.25] (11) to (14);
	\draw [in=180, out=0, looseness=1.25] (10) to (15);
	\draw [in=180, out=0, looseness=1.25] (12) to (16);
	\draw [in=180, out=0, looseness=1.25] (8) to (17);
	\draw (9) to (18);
	\draw (21) to (19);
	\draw (19) to (20);
	\draw (24) to (22);
	\draw (22) to (23);
	\draw [style=simple] (21) to (7);
	\draw [style=simple] (12) to (23);
	\draw [style=simple] (19) to (11);
	\draw [style=simple] (8) to (22);
	\draw [style=simple] (24) to (9);
	\draw [style=simple] (10) to (20);
	\draw (25) to (26);
	\draw [style=simple] (27) to (26);
	\draw [style=simple] (26) to (21);
	\draw [style=simple] (23) to (25);
	\draw [style=simple] (27) to (28);
	\draw [style=simple] (28) to (29);
	\draw [style=simple] (6) to (28);
	\draw [style=simple] (3) to (25);
	\draw [style=simple] (28) to (22);
	\draw [style=simple] (24) to (29);
	\draw (31) to (30);
	\draw [style=simple] (0) to (33);
	\draw [style=simple] (35) to (34);
	\draw [style=simple] (34) to (1);
	\draw [style=simple] (2) to (30);
	\draw [style=simple] (29) to (32);
	\draw [style=simple] (32) to (31);
	\draw [style=simple] (31) to (5);
	\draw [style=simple] (6) to (34);
	\draw [style=simple] (32) to (35);
	\draw [style=simple] (35) to (33);
	\draw [style=simple] (33) to (27);
	\draw [style=simple] (19) to (35);
	\draw [style=simple] (30) to (20);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (4, -0.75) {};
	\node [style=nothing] (1) at (0, 0.75) {};
	\node [style=oplus] (2) at (0.5, -0.75) {};
	\node [style=nothing] (3) at (5, -0.75) {};
	\node [style=dot] (4) at (3.5, 0.25) {};
	\node [style=nothing] (5) at (5, 1.75) {};
	\node [style=nothing] (6) at (5, -0.25) {};
	\node [style=dot] (7) at (1.5, 1.75) {};
	\node [style=zeroin] (8) at (0, 0.25) {};
	\node [style=oplus] (9) at (2.5, 0.25) {};
	\node [style=dot] (10) at (3, 1.75) {};
	\node [style=oplus] (11) at (3, -0.25) {};
	\node [style=oplus] (12) at (2, -0.75) {};
	\node [style=nothing] (13) at (4, 0.75) {};
	\node [style=zeroin] (14) at (0, 1.25) {};
	\node [style=dot] (15) at (2, 0.25) {};
	\node [style=dot] (16) at (2.5, 0.75) {};
	\node [style=dot] (17) at (3.5, 1.25) {};
	\node [style=nothing] (18) at (5, 0.75) {};
	\node [style=nothing] (19) at (0, 1.75) {};
	\node [style=dot] (20) at (1, 1.75) {};
	\node [style=nothing] (21) at (4, 0.25) {};
	\node [style=oplus] (22) at (3.5, -0.75) {};
	\node [style=nothing] (23) at (4, 1.25) {};
	\node [style=oplus] (24) at (1.5, -0.75) {};
	\node [style=nothing] (25) at (0, -0.25) {};
	\node [style=oplus] (26) at (2.5, 1.25) {};
	\node [style=dot] (27) at (1, 0.75) {};
	\node [style=nothing] (28) at (5, 0.25) {};
	\node [style=dot] (29) at (1.5, 0.75) {};
	\node [style=dot] (30) at (0.5, -0.25) {};
	\node [style=nothing] (31) at (4, 1.75) {};
	\node [style=dot] (32) at (3, 0.75) {};
	\node [style=nothing] (33) at (5, 1.25) {};
	\node [style=dot] (34) at (2.5, 1.75) {};
	\node [style=oplus] (35) at (1, -0.75) {};
	\node [style=dot] (36) at (2, 1.75) {};
	\node [style=nothing] (37) at (4, -0.25) {};
	\node [style=zeroin] (38) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (31) to (5);
	\draw [in=180, out=0, looseness=1.25] (13) to (33);
	\draw [in=180, out=0, looseness=1.25] (37) to (18);
	\draw [in=180, out=0, looseness=1.25] (23) to (28);
	\draw [in=180, out=0, looseness=1.25] (21) to (6);
	\draw (0) to (3);
	\draw (10) to (32);
	\draw (32) to (11);
	\draw (22) to (4);
	\draw (4) to (17);
	\draw [style=simple] (10) to (31);
	\draw [style=simple] (23) to (17);
	\draw [style=simple] (32) to (13);
	\draw [style=simple] (21) to (4);
	\draw [style=simple] (22) to (0);
	\draw [style=simple] (37) to (11);
	\draw (26) to (34);
	\draw [style=simple] (34) to (10);
	\draw [style=simple] (17) to (26);
	\draw [style=simple] (14) to (26);
	\draw (2) to (30);
	\draw [style=simple] (19) to (20);
	\draw [style=simple] (25) to (30);
	\draw [style=simple] (35) to (2);
	\draw [style=simple] (2) to (38);
	\draw [style=simple] (30) to (11);
	\draw [style=simple] (36) to (15);
	\draw [style=simple] (15) to (12);
	\draw [style=simple] (9) to (16);
	\draw [style=simple] (35) to (27);
	\draw [style=simple] (27) to (20);
	\draw [style=simple] (20) to (7);
	\draw [style=simple] (7) to (36);
	\draw [style=simple] (34) to (36);
	\draw [style=simple] (27) to (1);
	\draw [style=simple] (27) to (29);
	\draw [style=simple] (29) to (16);
	\draw [style=simple] (16) to (32);
	\draw [style=simple] (4) to (9);
	\draw [style=simple] (9) to (15);
	\draw [style=simple] (15) to (8);
	\draw [style=simple] (24) to (29);
	\draw [style=simple] (29) to (7);
	\draw [style=simple] (35) to (24);
	\draw [style=simple] (24) to (12);
	\draw [style=simple] (12) to (22);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, 1.75) {};
	\node [style=nothing] (1) at (0, 0.75) {};
	\node [style=nothing] (2) at (0, -0.25) {};
	\node [style=zeroin] (3) at (0, 1.25) {};
	\node [style=zeroin] (4) at (0, 0.25) {};
	\node [style=zeroin] (5) at (0, -0.75) {};
	\node [style=nothing] (6) at (3, 1.75) {};
	\node [style=nothing] (7) at (3, 0.25) {};
	\node [style=nothing] (8) at (3, -0.75) {};
	\node [style=nothing] (9) at (3, -0.25) {};
	\node [style=nothing] (10) at (3, 0.75) {};
	\node [style=nothing] (11) at (3, 1.25) {};
	\node [style=nothing] (12) at (4, 1.75) {};
	\node [style=nothing] (13) at (4, 1.25) {};
	\node [style=nothing] (14) at (4, 0.75) {};
	\node [style=nothing] (15) at (4, 0.25) {};
	\node [style=nothing] (16) at (4, -0.25) {};
	\node [style=nothing] (17) at (4, -0.75) {};
	\node [style=dot] (18) at (2, 0.75) {};
	\node [style=oplus] (19) at (2, -0.25) {};
	\node [style=dot] (20) at (2, 1.75) {};
	\node [style=dot] (21) at (2.5, 0.25) {};
	\node [style=dot] (22) at (2.5, 1.25) {};
	\node [style=oplus] (23) at (2.5, -0.75) {};
	\node [style=oplus] (24) at (1.5, 1.25) {};
	\node [style=dot] (25) at (1.5, 1.75) {};
	\node [style=dot] (26) at (0.5, -0.25) {};
	\node [style=oplus] (27) at (0.5, -0.75) {};
	\node [style=dot] (28) at (1, 1.75) {};
	\node [style=oplus] (29) at (1, -0.75) {};
	\node [style=dot] (30) at (1, 0.25) {};
	\node [style=dot] (31) at (1.5, 0.75) {};
	\node [style=oplus] (32) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (6) to (12);
	\draw [in=180, out=0, looseness=1.25] (10) to (13);
	\draw [in=180, out=0, looseness=1.25] (9) to (14);
	\draw [in=180, out=0, looseness=1.25] (11) to (15);
	\draw [in=180, out=0, looseness=1.25] (7) to (16);
	\draw (8) to (17);
	\draw (20) to (18);
	\draw (18) to (19);
	\draw (23) to (21);
	\draw (21) to (22);
	\draw [style=simple] (20) to (6);
	\draw [style=simple] (11) to (22);
	\draw [style=simple] (18) to (10);
	\draw [style=simple] (7) to (21);
	\draw [style=simple] (23) to (8);
	\draw [style=simple] (9) to (19);
	\draw (24) to (25);
	\draw [style=simple] (25) to (20);
	\draw [style=simple] (22) to (24);
	\draw [style=simple] (3) to (24);
	\draw (27) to (26);
	\draw [style=simple] (2) to (26);
	\draw [style=simple] (27) to (5);
	\draw [style=simple] (26) to (19);
	\draw [style=simple] (28) to (30);
	\draw [style=simple] (30) to (29);
	\draw [style=simple] (32) to (31);
	\draw [style=simple] (25) to (28);
	\draw [style=simple] (31) to (18);
	\draw [style=simple] (21) to (32);
	\draw [style=simple] (32) to (30);
	\draw [style=simple] (30) to (4);
	\draw [style=simple] (29) to (23);
	\draw [style=simple] (0) to (28);
	\draw [style=simple] (31) to (1);
	\draw [style=simple] (27) to (29);
	\end{pgfonlayer}
	\end{tikzpicture}\\
	&=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, 1.75) {};
	\node [style=nothing] (1) at (0, 0.75) {};
	\node [style=nothing] (2) at (0, -0.25) {};
	\node [style=zeroin] (3) at (0, 1.25) {};
	\node [style=zeroin] (4) at (0, 0.25) {};
	\node [style=zeroin] (5) at (0, -0.75) {};
	\node [style=nothing] (6) at (2, 1.75) {};
	\node [style=nothing] (7) at (2, 0.25) {};
	\node [style=nothing] (8) at (2, -0.75) {};
	\node [style=nothing] (9) at (2, -0.25) {};
	\node [style=nothing] (10) at (2, 0.75) {};
	\node [style=nothing] (11) at (2, 1.25) {};
	\node [style=nothing] (12) at (3, 1.75) {};
	\node [style=nothing] (13) at (3, 1.25) {};
	\node [style=nothing] (14) at (3, 0.75) {};
	\node [style=nothing] (15) at (3, 0.25) {};
	\node [style=nothing] (16) at (3, -0.25) {};
	\node [style=nothing] (17) at (3, -0.75) {};
	\node [style=dot] (18) at (1, 0.75) {};
	\node [style=oplus] (19) at (1, -0.25) {};
	\node [style=dot] (20) at (1, 1.75) {};
	\node [style=dot] (21) at (1.5, 0.25) {};
	\node [style=dot] (22) at (1.5, 1.25) {};
	\node [style=oplus] (23) at (1.5, -0.75) {};
	\node [style=oplus] (24) at (0.5, 1.25) {};
	\node [style=dot] (25) at (0.5, 1.75) {};
	\node [style=dot] (26) at (0.5, -0.25) {};
	\node [style=oplus] (27) at (0.5, -0.75) {};
	\node [style=dot] (28) at (0.5, 0.75) {};
	\node [style=oplus] (29) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (6) to (12);
	\draw [in=180, out=0, looseness=1.25] (10) to (13);
	\draw [in=180, out=0, looseness=1.25] (9) to (14);
	\draw [in=180, out=0, looseness=1.25] (11) to (15);
	\draw [in=180, out=0, looseness=1.25] (7) to (16);
	\draw (8) to (17);
	\draw (20) to (18);
	\draw (18) to (19);
	\draw (23) to (21);
	\draw (21) to (22);
	\draw [style=simple] (20) to (6);
	\draw [style=simple] (11) to (22);
	\draw [style=simple] (18) to (10);
	\draw [style=simple] (7) to (21);
	\draw [style=simple] (23) to (8);
	\draw [style=simple] (9) to (19);
	\draw (24) to (25);
	\draw [style=simple] (25) to (20);
	\draw [style=simple] (22) to (24);
	\draw [style=simple] (3) to (24);
	\draw (27) to (26);
	\draw [style=simple] (2) to (26);
	\draw [style=simple] (27) to (5);
	\draw [style=simple] (26) to (19);
	\draw [style=simple] (29) to (28);
	\draw [style=simple] (28) to (18);
	\draw [style=simple] (21) to (29);
	\draw [style=simple] (28) to (1);
	\draw [style=simple] (0) to (25);
	\draw [style=simple] (29) to (4);
	\draw [style=simple] (27) to (23);
	\end{pgfonlayer}
	\end{tikzpicture}
	=:
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=fanout] (0) at (0.75, 0.25) {};
	\node [style=fanout] (1) at (0.75, 1) {};
	\node [style=fanout] (2) at (0.75, 1.75) {};
	\node [style=nothing] (3) at (0, 1.75) {};
	\node [style=nothing] (4) at (0, 1) {};
	\node [style=nothing] (5) at (0, 0.25) {};
	\node [style=nothing] (6) at (2.75, 2.25) {};
	\node [style=nothing] (7) at (2.75, 0.75) {};
	\node [style=nothing] (8) at (2.75, 1.75) {};
	\node [style=nothing] (9) at (2.75, 0.25) {};
	\node [style=nothing] (10) at (2.75, 1.25) {};
	\node [style=nothing] (11) at (2.75, -0.25) {};
	\node [style=dot] (12) at (2.75, 2.25) {};
	\node [style=dot] (13) at (2.75, 1.75) {};
	\node [style=oplus] (14) at (2.75, 1.25) {};
	\node [style=oplus] (15) at (2.75, -0.25) {};
	\node [style=dot] (16) at (2.75, 0.25) {};
	\node [style=dot] (17) at (2.75, 0.75) {};
	\node [style=nothing] (18) at (3.25, 2.25) {};
	\node [style=nothing] (19) at (3.25, 1.75) {};
	\node [style=nothing] (20) at (3.25, 1.25) {};
	\node [style=nothing] (21) at (3.25, 0.75) {};
	\node [style=nothing] (22) at (3.25, 0.25) {};
	\node [style=nothing] (23) at (3.25, -0.25) {};
	\node [style=nothing] (24) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [in=180, out=15, looseness=1.25] (2) to (6);
	\draw [in=180, out=-15, looseness=1.25] (2) to (7);
	\draw [in=180, out=15, looseness=1.25] (1) to (8);
	\draw [in=180, out=-15, looseness=1.25] (1) to (9);
	\draw [in=180, out=15, looseness=1.25] (0) to (10);
	\draw [in=180, out=-15, looseness=1.25] (0) to (11);
	\draw (12) to (13);
	\draw (13) to (14);
	\draw [style=simple] (17) to (16);
	\draw [style=simple] (16) to (15);
	\draw [style=simple] (6) to (12);
	\draw [style=simple] (12) to (18);
	\draw [style=simple] (19) to (13);
	\draw [style=simple] (13) to (8);
	\draw [style=simple] (10) to (14);
	\draw [style=simple] (14) to (20);
	\draw [style=simple] (21) to (17);
	\draw [style=simple] (17) to (7);
	\draw [style=simple] (9) to (16);
	\draw [style=simple] (16) to (22);
	\draw [style=simple] (23) to (15);
	\draw [style=simple] (15) to (11);
	\draw [style=simple] (5) to (0);
	\draw [style=simple] (1) to (4);
	\draw [style=simple] (3) to (2);
	\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=zeroin] (2) at (0, 1) {};
		\node [style=dot] (3) at (0.4999996, 1) {};
		\node [style=dot] (4) at (0.4999996, 0.5) {};
		\node [style=oplus] (5) at (0.4999996, -0) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5) {};
		\node [style=nothing] (8) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (6);
		\draw (7) to (4);
		\draw (4) to (1);
		\draw (0) to (5);
		\draw (5) to (8);
		\draw (5) to (4);
		\draw (4) to (3);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=zeroin] (2) at (0, 1) {};
		\node [style=nothing] (3) at (1, 1) {};
		\node [style=nothing] (4) at (1, 0.5) {};
		\node [style=nothing] (5) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1) to (4);
		\draw (0) to (5);
		\end{pgfonlayer}
		\end{tikzpicture}
		\]
		
		\item[\bfseries  $\tof\circ |001\> = |001\>$:]~
		\[
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=zeroin] (2) at (0, 1) {};
		\node [style=dot] (3) at (0.4999996, 1) {};
		\node [style=dot] (4) at (0.4999996, 0.5) {};
		\node [style=oplus] (5) at (0.4999996, -0) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5) {};
		\node [style=nothing] (8) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (6);
		\draw (7) to (4);
		\draw (4) to (1);
		\draw (0) to (5);
		\draw (5) to (8);
		\draw (5) to (4);
		\draw (4) to (3);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=zeroin] (2) at (0, 1) {};
		\node [style=nothing] (3) at (1, 1) {};
		\node [style=nothing] (4) at (1, 0.5) {};
		\node [style=nothing] (5) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1) to (4);
		\draw (0) to (5);
		\end{pgfonlayer}
		\end{tikzpicture}
		\]
		
		\item[\bfseries  $\tof\circ|010\> = |010\>$:]
		\[
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, -0) {};
		\node [style=onein] (1) at (0, 0.5) {};
		\node [style=zeroin] (2) at (0, 1) {};
		\node [style=dot] (3) at (0.4999996, 1) {};
		\node [style=dot] (4) at (0.4999996, 0.5) {};
		\node [style=oplus] (5) at (0.4999996, -0) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5) {};
		\node [style=nothing] (8) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (6);
		\draw (7) to (4);
		\draw (4) to (1);
		\draw (0) to (5);
		\draw (5) to (8);
		\draw (5) to (4);
		\draw (4) to (3);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, -0) {};
		\node [style=onein] (1) at (0, 0.5) {};
		\node [style=zeroin] (2) at (0, 1) {};
		\node [style=nothing] (3) at (1, 1) {};
		\node [style=nothing] (4) at (1, 0.5) {};
		\node [style=nothing] (5) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1) to (4);
		\draw (0) to (5);
		\end{pgfonlayer}
		\end{tikzpicture}
		\]
		
		\item[\bfseries  $\tof\circ|011\>=|011\>$:]~
		\[
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=onein] (1) at (0, 0.5) {};
		\node [style=zeroin] (2) at (0, 1) {};
		\node [style=dot] (3) at (0.4999996, 1) {};
		\node [style=dot] (4) at (0.4999996, 0.5) {};
		\node [style=oplus] (5) at (0.4999996, -0) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5) {};
		\node [style=nothing] (8) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (6);
		\draw (7) to (4);
		\draw (4) to (1);
		\draw (0) to (5);
		\draw (5) to (8);
		\draw (5) to (4);
		\draw (4) to (3);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=onein] (1) at (0, 0.5) {};
		\node [style=zeroin] (2) at (0, 1) {};
		\node [style=nothing] (3) at (1, 1) {};
		\node [style=nothing] (4) at (1, 0.5) {};
		\node [style=nothing] (5) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1) to (4);
		\draw (0) to (5);
		\end{pgfonlayer}
		\end{tikzpicture}
		\]
		
		\item[\bfseries  $\tof\circ |100\> = |100\>$:]
		\[
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (1, -0) {};
		\node [style=nothing] (3) at (1, 1) {};
		\node [style=nothing] (4) at (1, 0.5) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=dot] (6) at (0.5, 1) {};
		\node [style=dot] (7) at (0.5, 0.5) {};
		\node [style=oplus] (8) at (0.5, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (3);
		\draw (4) to (7);
		\draw (7) to (1);
		\draw (0) to (8);
		\draw (8) to (2);
		\draw (8) to (7);
		\draw (7) to (6);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (2, -0) {};
		\node [style=nothing] (3) at (2, 1) {};
		\node [style=nothing] (4) at (2, 0.5) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=dot] (6) at (1, 0.5) {};
		\node [style=dot] (7) at (1, 1) {};
		\node [style=oplus] (8) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw [in=180, out=0, looseness=1.25] (5) to (6);
		\draw [in=180, out=0, looseness=1.25] (6) to (3);
		\draw [in=0, out=180, looseness=1.25] (4) to (7);
		\draw [in=0, out=180, looseness=1.25] (7) to (1);
		\draw (0) to (8);
		\draw (8) to (2);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (2, -0) {};
		\node [style=nothing] (3) at (2, 1) {};
		\node [style=nothing] (4) at (2, 0.5) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=nothing] (6) at (1, -0) {};
		\node [style=nothing] (7) at (1, 0.5) {};
		\node [style=nothing] (8) at (1, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (2);
		\draw [in=180, out=0, looseness=1.25] (1) to (8);
		\draw [in=180, out=0, looseness=1.25] (8) to (4);
		\draw [in=0, out=180, looseness=1.25] (3) to (7);
		\draw [in=0, out=180, looseness=1.25] (7) to (5);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (1, -0) {};
		\node [style=nothing] (3) at (1, 1) {};
		\node [style=nothing] (4) at (1, 0.5) {};
		\node [style=onein] (5) at (0, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (1) to (4);
		\draw (0) to (2);
		\end{pgfonlayer}
		\end{tikzpicture}
		\]
		\columnbreak

		\item[\bfseries  $\tof\circ |101\> = |101\>$:]
		\[
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (1, -0) {};
		\node [style=nothing] (3) at (1, 1) {};
		\node [style=nothing] (4) at (1, 0.5) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=dot] (6) at (0.5, 1) {};
		\node [style=dot] (7) at (0.5, 0.5) {};
		\node [style=oplus] (8) at (0.5, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (3);
		\draw (4) to (7);
		\draw (7) to (1);
		\draw (0) to (8);
		\draw (8) to (2);
		\draw (8) to (7);
		\draw (7) to (6);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (2, -0) {};
		\node [style=nothing] (3) at (2, 1) {};
		\node [style=nothing] (4) at (2, 0.5) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=dot] (6) at (1, 0.5) {};
		\node [style=dot] (7) at (1, 1) {};
		\node [style=oplus] (8) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw [in=180, out=0, looseness=1.25] (5) to (6);
		\draw [in=180, out=0, looseness=1.25] (6) to (3);
		\draw [in=0, out=180, looseness=1.25] (4) to (7);
		\draw [in=0, out=180, looseness=1.25] (7) to (1);
		\draw (0) to (8);
		\draw (8) to (2);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (2, -0) {};
		\node [style=nothing] (3) at (2, 1) {};
		\node [style=nothing] (4) at (2, 0.5) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=nothing] (6) at (1, -0) {};
		\node [style=nothing] (7) at (1, 0.5) {};
		\node [style=nothing] (8) at (1, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (2);
		\draw [in=180, out=0, looseness=1.25] (1) to (8);
		\draw [in=180, out=0, looseness=1.25] (8) to (4);
		\draw [in=0, out=180, looseness=1.25] (3) to (7);
		\draw [in=0, out=180, looseness=1.25] (7) to (5);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (1, -0) {};
		\node [style=nothing] (3) at (1, 1) {};
		\node [style=nothing] (4) at (1, 0.5) {};
		\node [style=onein] (5) at (0, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (1) to (4);
		\draw (0) to (2);
		\end{pgfonlayer}
		\end{tikzpicture}
		\]
		
		\item[\bfseries  $\tof\circ|110\> = |111\>$:]
		\begin{align*}
		\hspace{-2cm}
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5) {};
		\node [style=onein] (1) at (0, 1) {};
		\node [style=zeroin] (2) at (0, -0) {};
		\node [style=dot] (3) at (0.5, 1) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=oplus] (5) at (0.5, -0) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5) {};
		\node [style=nothing] (8) at (1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (6);
		\draw (7) to (4);
		\draw (4) to (0);
		\draw (2) to (5);
		\draw (5) to (8);
		\draw (5) to (4);
		\draw (4) to (3);
		\end{pgfonlayer}
		\end{tikzpicture}
		&:=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5) {};
		\node [style=onein] (1) at (0, 1) {};
		\node [style=dot] (2) at (0.5, 1) {};
		\node [style=dot] (3) at (0.5, 0.5) {};
		\node [style=oplus] (4) at (0.5, -0) {};
		\node [style=nothing] (5) at (1, 1) {};
		\node [style=nothing] (6) at (1, 0.5) {};
		\node [style=nothing] (7) at (1, -0) {};
		\node [style=oneout] (8) at (-0.5, 0.5) {};
		\node [style=oneout] (9) at (-0.5, 1) {};
		\node [style=onein] (10) at (-1.5, 1) {};
		\node [style=onein] (11) at (-1.5, 0.5) {};
		\node [style=onein] (12) at (-1.5, -0) {};
		\node [style=dot] (13) at (-1, 1) {};
		\node [style=dot] (14) at (-1, 0.5) {};
		\node [style=oplus] (15) at (-1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (5);
		\draw (6) to (3);
		\draw (3) to (0);
		\draw (4) to (7);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (10) to (13);
		\draw (13) to (9);
		\draw (8) to (14);
		\draw (14) to (11);
		\draw (12) to (15);
		\draw (15) to (4);
		\draw (15) to (14);
		\draw (14) to (13);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5) {};
		\node [style=dot] (1) at (0.5, 1) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=oplus] (3) at (0.5, -0) {};
		\node [style=nothing] (4) at (1, 1) {};
		\node [style=nothing] (5) at (1, 0.5) {};
		\node [style=nothing] (6) at (1, -0) {};
		\node [style=oneout] (7) at (-0.5, 0.5) {};
		\node [style=onein] (8) at (-1.5, 1) {};
		\node [style=onein] (9) at (-1.5, 0.5) {};
		\node [style=onein] (10) at (-1.5, -0) {};
		\node [style=dot] (11) at (-1, 1) {};
		\node [style=dot] (12) at (-1, 0.5) {};
		\node [style=oplus] (13) at (-1, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (5) to (2);
		\draw (2) to (0);
		\draw (3) to (6);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (8) to (11);
		\draw (7) to (12);
		\draw (12) to (9);
		\draw (10) to (13);
		\draw (13) to (3);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (1);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, 0.5) {};
		\node [style=oplus] (1) at (1, -0) {};
		\node [style=nothing] (2) at (2, 0.5) {};
		\node [style=nothing] (3) at (2, 1) {};
		\node [style=nothing] (4) at (2, -0) {};
		\node [style=onein] (5) at (-2, 0.5) {};
		\node [style=onein] (6) at (-2, 1) {};
		\node [style=onein] (7) at (-2, -0) {};
		\node [style=dot] (8) at (-1, 1) {};
		\node [style=dot] (9) at (-1, 0.5) {};
		\node [style=oplus] (10) at (-1, -0) {};
		\node [style=dot] (11) at (1, 1) {};
		\node [style=oneout] (12) at (-0.25, 0.5) {};
		\node [style=nothing] (13) at (0, 1) {};
		\node [style=onein] (14) at (0.2500002, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (3) to (0);
		\draw (1) to (4);
		\draw (1) to (0);
		\draw [in=180, out=0, looseness=1.25] (5) to (8);
		\draw [in=0, out=180, looseness=1.25] (9) to (6);
		\draw (7) to (10);
		\draw (10) to (1);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (0) to (11);
		\draw [in=180, out=0, looseness=1.25] (11) to (2);
		\draw [in=180, out=0, looseness=1.25] (8) to (12);
		\draw [in=180, out=0, looseness=1.25] (14) to (11);
		\draw [in=0, out=180, looseness=1.25] (0) to (13);
		\draw [in=0, out=180, looseness=1.25] (13) to (9);
		\end{pgfonlayer}
		\end{tikzpicture}\\
		&=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.5, 0.5) {};
		\node [style=oplus] (1) at (0.5, -0) {};
		\node [style=nothing] (2) at (1.5, 0.5) {};
		\node [style=nothing] (3) at (1.5, 1) {};
		\node [style=nothing] (4) at (1.5, -0) {};
		\node [style=onein] (5) at (-2, 0.5) {};
		\node [style=onein] (6) at (-2, 1) {};
		\node [style=onein] (7) at (-2, -0) {};
		\node [style=dot] (8) at (-1, 1) {};
		\node [style=dot] (9) at (-1, 0.5) {};
		\node [style=oplus] (10) at (-1, -0) {};
		\node [style=dot] (11) at (0.5, 1) {};
		\node [style=oneout] (12) at (-0.5, 1) {};
		\node [style=onein] (13) at (0, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (3) to (0);
		\draw (1) to (4);
		\draw (1) to (0);
		\draw [in=180, out=0, looseness=1.25] (5) to (8);
		\draw [in=0, out=180, looseness=1.25] (9) to (6);
		\draw (7) to (10);
		\draw (10) to (1);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (0) to (11);
		\draw [in=180, out=0, looseness=1.25] (11) to (2);
		\draw [in=180, out=0, looseness=1.25] (8) to (12);
		\draw [in=180, out=0, looseness=1.25] (13) to (11);
		\draw (9) to (0);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.5, 0.5) {};
		\node [style=oplus] (1) at (-0.5, -0) {};
		\node [style=nothing] (2) at (0.5, 0.5) {};
		\node [style=nothing] (3) at (0.5, 1) {};
		\node [style=nothing] (4) at (0.5, -0) {};
		\node [style=onein] (5) at (-2, 0.5) {};
		\node [style=onein] (6) at (-2, 1) {};
		\node [style=onein] (7) at (-2, -0) {};
		\node [style=dot] (8) at (-1, 1) {};
		\node [style=dot] (9) at (-1, 0.5) {};
		\node [style=oplus] (10) at (-1, -0) {};
		\node [style=dot] (11) at (-0.5, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (3) to (0);
		\draw (1) to (4);
		\draw (1) to (0);
		\draw [in=180, out=0, looseness=1.25] (5) to (8);
		\draw [in=0, out=180, looseness=1.25] (9) to (6);
		\draw (7) to (10);
		\draw (10) to (1);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (0) to (11);
		\draw [in=180, out=0, looseness=1.25] (11) to (2);
		\draw (9) to (0);
		\draw (8) to (11);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=onein] (2) at (-2, 1) {};
		\node [style=onein] (3) at (-2, 0.5) {};
		\node [style=onein] (4) at (-2, -0) {};
		\node [style=nothing] (5) at (-1, 0.5) {};
		\node [style=nothing] (6) at (-1, 1) {};
		\node [style=nothing] (7) at (0, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (2) to (5);
		\draw [in=180, out=0, looseness=1.25] (5) to (0);
		\draw (1) to (4);
		\draw [in=180, out=0, looseness=1.25] (3) to (6);
		\draw [in=180, out=0, looseness=1.25] (6) to (7);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-1.5, 1) {};
		\node [style=nothing] (1) at (-1.5, -0) {};
		\node [style=onein] (2) at (-2, 1) {};
		\node [style=onein] (3) at (-2, 0.5) {};
		\node [style=onein] (4) at (-2, -0) {};
		\node [style=nothing] (5) at (-1.75, 1) {};
		\node [style=nothing] (6) at (-1.75, 0.5) {};
		\node [style=nothing] (7) at (-1.5, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (2) to (5);
		\draw [in=180, out=0, looseness=1.25] (5) to (0);
		\draw (1) to (4);
		\draw [in=180, out=0, looseness=1.25] (3) to (6);
		\draw [in=180, out=0, looseness=1.25] (6) to (7);
		\end{pgfonlayer}
		\end{tikzpicture}
		\end{align*}
		\item[\bfseries  $\tof\circ |111\> = |110\>$:]
		\begin{align*}
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5) {};
		\node [style=onein] (1) at (0, 1) {};
		\node [style=dot] (2) at (0.5, 1) {};
		\node [style=dot] (3) at (0.5, 0.5) {};
		\node [style=oplus] (4) at (0.5, -0) {};
		\node [style=nothing] (5) at (1, 1) {};
		\node [style=nothing] (6) at (1, 0.5) {};
		\node [style=nothing] (7) at (1, -0) {};
		\node [style=onein] (8) at (0, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (5);
		\draw (6) to (3);
		\draw (3) to (0);
		\draw (4) to (7);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (8) to (4);
		\end{pgfonlayer}
		\end{tikzpicture}
		&=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5) {};
		\node [style=onein] (1) at (0, 1) {};
		\node [style=dot] (2) at (0.5, 1) {};
		\node [style=dot] (3) at (0.5, 0.5) {};
		\node [style=oplus] (4) at (0.5, -0) {};
		\node [style=nothing] (5) at (2, -0) {};
		\node [style=onein] (6) at (0, -0) {};
		\node [style=nothing] (7) at (2, 1) {};
		\node [style=nothing] (8) at (2, 0.5) {};
		\node [style=oneout] (9) at (1, 1) {};
		\node [style=onein] (10) at (1.5, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (0);
		\draw (4) to (5);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (6) to (4);
		\draw (3) to (8);
		\draw (7) to (10);
		\draw (9) to (2);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5) {};
		\node [style=onein] (1) at (0, 1) {};
		\node [style=dot] (2) at (0.5, 1) {};
		\node [style=dot] (3) at (0.5, 0.5) {};
		\node [style=oplus] (4) at (0.5, -0) {};
		\node [style=nothing] (5) at (2.5, -0) {};
		\node [style=onein] (6) at (0, -0) {};
		\node [style=nothing] (7) at (2.5, 1) {};
		\node [style=nothing] (8) at (2.5, 0.5) {};
		\node [style=nothing] (9) at (1.5, 0.5) {};
		\node [style=onein] (10) at (1.75, 1) {};
		\node [style=oneout] (11) at (1.25, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (0);
		\draw (4) to (5);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (6) to (4);
		\draw [in=180, out=0, looseness=1.25] (3) to (11);
		\draw [in=180, out=0, looseness=1.25] (2) to (9);
		\draw [in=180, out=0, looseness=1.25] (9) to (7);
		\draw [in=180, out=0, looseness=1.25] (10) to (8);
		\end{pgfonlayer}
		\end{tikzpicture}\\
		&=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5) {};
		\node [style=onein] (1) at (0, 1) {};
		\node [style=dot] (2) at (0.5, 1) {};
		\node [style=dot] (3) at (0.5, 0.5) {};
		\node [style=oplus] (4) at (0.5, -0) {};
		\node [style=nothing] (5) at (2, -0) {};
		\node [style=onein] (6) at (0, -0) {};
		\node [style=nothing] (7) at (2, 1) {};
		\node [style=nothing] (8) at (2, 0.5) {};
		\node [style=nothing] (9) at (1.25, 1) {};
		\node [style=onein] (10) at (1.5, 0.5) {};
		\node [style=oneout] (11) at (1, 0.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (0);
		\draw (4) to (5);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (6) to (4);
		\draw [in=180, out=0, looseness=1.25] (3) to (11);
		\draw [in=180, out=0, looseness=1.25] (2) to (9);
		\draw [in=180, out=0, looseness=1.25] (9) to (7);
		\draw [in=180, out=0, looseness=1.25] (10) to (8);
		\end{pgfonlayer}
		\end{tikzpicture}
		=
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 0.5) {};
		\node [style=onein] (1) at (0, 1) {};
		\node [style=dot] (2) at (0.5, 1) {};
		\node [style=dot] (3) at (0.5, 0.5) {};
		\node [style=oplus] (4) at (0.5, -0) {};
		\node [style=onein] (5) at (0, -0) {};
		\node [style=oneout] (6) at (1, 0.5) {};
		\node [style=nothing] (7) at (2, 1) {};
		\node [style=nothing] (8) at (2, -0) {};
		\node [style=onein] (9) at (1.5, 0.5) {};
		\node [style=nothing] (10) at (2, 0.5) {};
		\node [style=oneout] (11) at (1, 1) {};
		\node [style=onein] (12) at (1.5, 1) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (0);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (5) to (4);
		\draw [in=180, out=0, looseness=1.25] (3) to (6);
		\draw (4) to (8);
		\draw [in=180, out=0, looseness=1.25] (9) to (10);
		\draw (11) to (2);
		\draw (12) to (7);
		\draw (9) to (10);
		\end{pgfonlayer}
		\end{tikzpicture}
		=:
		\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (2, 1) {};
		\node [style=nothing] (1) at (2, -0) {};
		\node [style=onein] (2) at (1.5, 0.5) {};
		\node [style=nothing] (3) at (2, 0.5) {};
		\node [style=onein] (4) at (1.5, 1) {};
		\node [style=zeroin] (5) at (1.5, -0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (2) to (3);
		\draw (4) to (0);
		\draw (2) to (3);
		\draw (5) to (1);
		\end{pgfonlayer}
		\end{tikzpicture}
